Influences on LLM Calibration: A Study of Response Agreement, Loss Functions, and Prompt Styles

Calibration, the alignment between model confidence and prediction accuracy, is critical for the reliable deployment of large language models (LLMs). Existing works neglect to measure the generalization of their methods to other prompt styles and different sizes of LLMs. To address this, we define a controlled experimental setting covering 12 LLMs and four prompt styles. We additionally investigate if incorporating the response agreement of multiple LLMs and an appropriate loss function can improve calibration performance. Concretely, we build Calib-n, a novel framework that trains an auxiliary model for confidence estimation that aggregates responses from multiple LLMs to capture inter-model agreement. To optimize calibration, we integrate focal and AUC surrogate losses alongside binary cross-entropy. Experiments across four datasets demonstrate that both response agreement and focal loss improve calibration from baselines. We find that few-shot prompts are the most effective for auxiliary model-based methods, and auxiliary models demonstrate robust calibration performance across accuracy variations, outperforming LLMs' internal probabilities and verbalized confidences. These insights deepen the understanding of influence factors in LLM calibration, supporting their reliable deployment in diverse applications.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline
 \multirow{10}{*}{\rotatebox{90}{Gemma2-27b}} & LLM Prob. & \cellcolor[HTML]{FCE3A4}0.445 & \cellcolor[HTML]{FEF6BB}0.249 & \cellcolor[HTML]{FBDA98}0.417 & \cellcolor[HTML]{EC7014}0.704 & \cellcolor[HTML]{FEF6BB}0.447 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{FEF6BB}0.419 & \cellcolor[HTML]{EC7014}0.713 & \cellcolor[HTML]{FEF6BB}0.395 & \cellcolor[HTML]{FEF6BB}0.268 & \cellcolor[HTML]{FEF6BB}0.392 & \cellcolor[HTML]{F6B86D}0.671 & \cellcolor[HTML]{FEF6BB}0.235 & \cellcolor[HTML]{FEF6BB}0.184 & \cellcolor[HTML]{FEF6BB}0.308 & \cellcolor[HTML]{FFF7BC}0.584 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B56A}0.282 & \cellcolor[HTML]{ED781F}0.052 & \cellcolor[HTML]{F19A48}0.293 & \cellcolor[HTML]{EE8129}0.690 & \cellcolor[HTML]{F6BB72}0.276 & \cellcolor[HTML]{EE7E26}0.064 & \cellcolor[HTML]{F29F4F}0.288 & \cellcolor[HTML]{EC7014}0.713 & \cellcolor[HTML]{F5B56A}0.226 & \cellcolor[HTML]{ED781E}0.059 & \cellcolor[HTML]{F29F4E}0.283 & \cellcolor[HTML]{F5B569}0.672 & \cellcolor[HTML]{F29B49}0.133 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{F5B367}0.264 & \cellcolor[HTML]{FFF7BC}0.584 \\
  & Verbalized \% & \cellcolor[HTML]{FEF6BB}0.512 & \cellcolor[HTML]{F9CF8A}0.187 & \cellcolor[HTML]{FEF6BB}0.471 & \cellcolor[HTML]{EF8731}0.685 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE842D}0.111 & \cellcolor[HTML]{F19340}0.094 & \cellcolor[HTML]{ED781E}0.228 & \cellcolor[HTML]{FDE9AA}0.607 & \cellcolor[HTML]{EE822B}0.110 & \cellcolor[HTML]{F29E4E}0.115 & \cellcolor[HTML]{ED7A21}0.232 & \cellcolor[HTML]{F9CE89}0.627 & \cellcolor[HTML]{EE7F27}0.087 & \cellcolor[HTML]{EE832C}0.077 & \cellcolor[HTML]{EC7115}0.226 & \cellcolor[HTML]{F3A353}0.678 & \cellcolor[HTML]{EC761B}0.092 & \cellcolor[HTML]{F4AD60}0.090 & \cellcolor[HTML]{EF8730}0.235 & \cellcolor[HTML]{F19745}0.678 \\
 [0.2em] \cline{2-18} 
   & (BCE)Calib-1 & \cellcolor[HTML]{ED771D}0.066 & \cellcolor[HTML]{EE832B}0.068 & \cellcolor[HTML]{EC7419}0.220 & \cellcolor[HTML]{FFF7BC}0.596 & \cellcolor[HTML]{EC7217}0.064 & \cellcolor[HTML]{EE7F27}0.066 & \cellcolor[HTML]{EC7419}0.223 & \cellcolor[HTML]{FFF7BC}0.590 & \cellcolor[HTML]{EC7014}0.046 & \cellcolor[HTML]{EC7014}0.045 & \cellcolor[HTML]{EC7014}0.224 & \cellcolor[HTML]{F8C780}0.666 & \cellcolor[HTML]{F3A658}0.146 & \cellcolor[HTML]{FADA98}0.147 & \cellcolor[HTML]{EE822A}0.232 & \cellcolor[HTML]{EC7014}0.717 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED781E}0.069 & \cellcolor[HTML]{EE812A}0.066 & \cellcolor[HTML]{EC7014}0.212 & \cellcolor[HTML]{F5B66B}0.648 & \cellcolor[HTML]{EC7014}0.056 & \cellcolor[HTML]{EC7014}0.041 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{F5B468}0.651 & \cellcolor[HTML]{EE822B}0.095 & \cellcolor[HTML]{EF852F}0.081 & \cellcolor[HTML]{EC7115}0.226 & \cellcolor[HTML]{EC7014}0.695 & \cellcolor[HTML]{EC7217}0.088 & \cellcolor[HTML]{F29B4A}0.067 & \cellcolor[HTML]{EC7014}0.220 & \cellcolor[HTML]{EC7419}0.713 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F29E4E}0.202 & \cellcolor[HTML]{EE7F27}0.062 & \cellcolor[HTML]{EF862F}0.255 & \cellcolor[HTML]{F7C37C}0.637 & \cellcolor[HTML]{F2A151}0.198 & \cellcolor[HTML]{EC7317}0.046 & \cellcolor[HTML]{EF8B35}0.257 & \cellcolor[HTML]{F5B468}0.651 & \cellcolor[HTML]{F29F4F}0.170 & \cellcolor[HTML]{EE822B}0.076 & \cellcolor[HTML]{EF8832}0.255 & \cellcolor[HTML]{EC7014}0.695 & \cellcolor[HTML]{EE8028}0.103 & \cellcolor[HTML]{F8C67F}0.122 & \cellcolor[HTML]{F0903C}0.241 & \cellcolor[HTML]{EC7419}0.713 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7115}0.215 & \cellcolor[HTML]{FEF5BA}0.597 & \cellcolor[HTML]{EC7014}0.056 & \cellcolor[HTML]{ED7A21}0.058 & \cellcolor[HTML]{EC7116}0.219 & \cellcolor[HTML]{FCE4A4}0.607 & \cellcolor[HTML]{EC7116}0.051 & \cellcolor[HTML]{EC7217}0.049 & \cellcolor[HTML]{EC7317}0.228 & \cellcolor[HTML]{FFF7BC}0.650 & \cellcolor[HTML]{F0923E}0.123 & \cellcolor[HTML]{F8C780}0.123 & \cellcolor[HTML]{ED7A21}0.227 & \cellcolor[HTML]{EC7014}0.717 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED7C23}0.083 & \cellcolor[HTML]{F08C37}0.083 & \cellcolor[HTML]{EC7217}0.217 & \cellcolor[HTML]{F6BD74}0.642 & \cellcolor[HTML]{EC741A}0.070 & \cellcolor[HTML]{ED7A20}0.057 & \cellcolor[HTML]{EC7116}0.219 & \cellcolor[HTML]{F6BA70}0.645 & \cellcolor[HTML]{EE7E26}0.084 & \cellcolor[HTML]{EF8730}0.083 & \cellcolor[HTML]{EC7115}0.226 & \cellcolor[HTML]{ED791F}0.692 & \cellcolor[HTML]{EC7014}0.085 & \cellcolor[HTML]{F3A557}0.080 & \cellcolor[HTML]{EC7014}0.220 & \cellcolor[HTML]{ED771C}0.710 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F29E4E}0.203 & \cellcolor[HTML]{ED7C23}0.057 & \cellcolor[HTML]{EF852F}0.254 & \cellcolor[HTML]{F6BD74}0.642 & \cellcolor[HTML]{F29E4E}0.191 & \cellcolor[HTML]{ED791F}0.056 & \cellcolor[HTML]{EF8934}0.255 & \cellcolor[HTML]{F6BA70}0.645 & \cellcolor[HTML]{F29E4E}0.167 & \cellcolor[HTML]{EE842D}0.079 & \cellcolor[HTML]{EF8831}0.254 & \cellcolor[HTML]{ED791F}0.692 & \cellcolor[HTML]{EE7E25}0.101 & \cellcolor[HTML]{F7C57D}0.120 & \cellcolor[HTML]{F0903C}0.241 & \cellcolor[HTML]{ED771C}0.710 \\
\hline \hline 
\multirow{10}{*}{\rotatebox{90}{Llama3-70b}} & LLM Prob. & \cellcolor[HTML]{FEF6BB}0.445 & \cellcolor[HTML]{FEF6BB}0.302 & \cellcolor[HTML]{FEF6BB}0.430 & \cellcolor[HTML]{EC7014}0.712 & \cellcolor[HTML]{FEF6BB}0.458 & \cellcolor[HTML]{FEF6BB}0.259 & \cellcolor[HTML]{FEF6BB}0.426 & \cellcolor[HTML]{EC7014}0.747 & \cellcolor[HTML]{FEF6BB}0.412 & \cellcolor[HTML]{FEF6BB}0.251 & \cellcolor[HTML]{FEF6BB}0.416 & \cellcolor[HTML]{FFF7BC}0.612 & \cellcolor[HTML]{FEF6BB}0.336 & \cellcolor[HTML]{FEF2B5}0.117 & \cellcolor[HTML]{FEF6BB}0.364 & \cellcolor[HTML]{FFF7BC}0.532 \\
  & LLM Prob.+PS & \cellcolor[HTML]{FAD794}0.355 & \cellcolor[HTML]{F19643}0.113 & \cellcolor[HTML]{F7C27B}0.350 & \cellcolor[HTML]{ED7A21}0.703 & \cellcolor[HTML]{F6B86E}0.266 & \cellcolor[HTML]{F4AE61}0.132 & \cellcolor[HTML]{F2A050}0.291 & \cellcolor[HTML]{EC7014}0.747 & \cellcolor[HTML]{F4AF63}0.224 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{F29B49}0.289 & \cellcolor[HTML]{FFF7BC}0.612 & \cellcolor[HTML]{F7C077}0.224 & \cellcolor[HTML]{EC7014}0.009 & \cellcolor[HTML]{F6BB72}0.298 & \cellcolor[HTML]{FFF7BC}0.532 \\
  & Verbalized \% & \cellcolor[HTML]{FDE9AB}0.406 & \cellcolor[HTML]{EF8731}0.084 & \cellcolor[HTML]{FAD693}0.380 & \cellcolor[HTML]{EE8028}0.698 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8B36}0.137 & \cellcolor[HTML]{F29F4E}0.130 & \cellcolor[HTML]{EE842D}0.255 & \cellcolor[HTML]{FFF7BC}0.596 & \cellcolor[HTML]{EF8630}0.111 & \cellcolor[HTML]{F3A556}0.116 & \cellcolor[HTML]{EE7F27}0.239 & \cellcolor[HTML]{FEF1B4}0.635 & \cellcolor[HTML]{EF852E}0.114 & \cellcolor[HTML]{F3A759}0.117 & \cellcolor[HTML]{ED7A21}0.244 & \cellcolor[HTML]{F4AA5D}0.656 & \cellcolor[HTML]{EF862F}0.106 & \cellcolor[HTML]{F6B76C}0.068 & \cellcolor[HTML]{EE842D}0.236 & \cellcolor[HTML]{F0903B}0.683 \\
 [0.2em] \cline{2-18} 
   & (BCE)Calib-1 & \cellcolor[HTML]{EC751B}0.075 & \cellcolor[HTML]{EE8028}0.071 & \cellcolor[HTML]{EC751A}0.231 & \cellcolor[HTML]{FCE6A7}0.610 & \cellcolor[HTML]{ED781E}0.066 & \cellcolor[HTML]{EF8933}0.067 & \cellcolor[HTML]{EC761B}0.225 & \cellcolor[HTML]{FDEAAC}0.641 & \cellcolor[HTML]{EC7318}0.066 & \cellcolor[HTML]{ED7D24}0.045 & \cellcolor[HTML]{EC7216}0.232 & \cellcolor[HTML]{F2A050}0.662 & \cellcolor[HTML]{F08C37}0.119 & \cellcolor[HTML]{FEF6BB}0.121 & \cellcolor[HTML]{EE8029}0.232 & \cellcolor[HTML]{EE7E25}0.709 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7014}0.058 & \cellcolor[HTML]{ED7C23}0.062 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{F7BF76}0.644 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7116}0.025 & \cellcolor[HTML]{EC7014}0.215 & \cellcolor[HTML]{F8C882}0.670 & \cellcolor[HTML]{EE7E26}0.096 & \cellcolor[HTML]{F19643}0.088 & \cellcolor[HTML]{EC7014}0.229 & \cellcolor[HTML]{EC7014}0.690 & \cellcolor[HTML]{EC7014}0.061 & \cellcolor[HTML]{F4AF63}0.062 & \cellcolor[HTML]{EC7014}0.213 & \cellcolor[HTML]{EC7014}0.730 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19745}0.171 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EE842D}0.255 & \cellcolor[HTML]{F9CD87}0.632 & \cellcolor[HTML]{F29C4B}0.179 & \cellcolor[HTML]{EE7F27}0.050 & \cellcolor[HTML]{EF8A34}0.256 & \cellcolor[HTML]{F8C882}0.670 & \cellcolor[HTML]{F19846}0.163 & \cellcolor[HTML]{F0923E}0.081 & \cellcolor[HTML]{EE832C}0.256 & \cellcolor[HTML]{EC7014}0.690 & \cellcolor[HTML]{F19340}0.134 & \cellcolor[HTML]{FCE6A6}0.107 & \cellcolor[HTML]{EF862F}0.238 & \cellcolor[HTML]{EC7014}0.730 \\
  & (FL)Calib-1 & \cellcolor[HTML]{ED771D}0.079 & \cellcolor[HTML]{ED7D25}0.065 & \cellcolor[HTML]{EC7318}0.228 & \cellcolor[HTML]{FAD592}0.625 & \cellcolor[HTML]{ED7C24}0.080 & \cellcolor[HTML]{F0913D}0.080 & \cellcolor[HTML]{ED781F}0.229 & \cellcolor[HTML]{FFF7BC}0.630 & \cellcolor[HTML]{EC7014}0.057 & \cellcolor[HTML]{ED781E}0.037 & \cellcolor[HTML]{EC7318}0.234 & \cellcolor[HTML]{F6BA70}0.647 & \cellcolor[HTML]{EF852E}0.105 & \cellcolor[HTML]{FDEAAC}0.111 & \cellcolor[HTML]{ED7A21}0.225 & \cellcolor[HTML]{ED7B22}0.713 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED771D}0.080 & \cellcolor[HTML]{EF8C36}0.093 & \cellcolor[HTML]{EC7318}0.228 & \cellcolor[HTML]{F8C67F}0.638 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{EC7014}0.215 & \cellcolor[HTML]{F7C37B}0.675 & \cellcolor[HTML]{EE7E26}0.096 & \cellcolor[HTML]{F19A49}0.095 & \cellcolor[HTML]{EC7115}0.231 & \cellcolor[HTML]{EC761C}0.686 & \cellcolor[HTML]{EC7217}0.066 & \cellcolor[HTML]{F4AB5D}0.058 & \cellcolor[HTML]{EC7217}0.216 & \cellcolor[HTML]{EC7318}0.725 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F29B49}0.182 & \cellcolor[HTML]{EC7419}0.046 & \cellcolor[HTML]{EF8731}0.259 & \cellcolor[HTML]{F8C67F}0.638 & \cellcolor[HTML]{F29B4A}0.176 & \cellcolor[HTML]{EF852E}0.060 & \cellcolor[HTML]{EF8833}0.254 & \cellcolor[HTML]{F7C37B}0.675 & \cellcolor[HTML]{F19A48}0.168 & \cellcolor[HTML]{EF8B36}0.070 & \cellcolor[HTML]{EE842E}0.258 & \cellcolor[HTML]{EC761C}0.686 & \cellcolor[HTML]{F19340}0.134 & \cellcolor[HTML]{FDE9AB}0.110 & \cellcolor[HTML]{EF8832}0.240 & \cellcolor[HTML]{EC7318}0.725 \\
\hline \hline 
\multirow{10}{*}{\rotatebox{90}{Llama3.1-70b}} & LLM Prob. & \cellcolor[HTML]{F8C982}0.301 & \cellcolor[HTML]{FEF6BB}0.231 & \cellcolor[HTML]{F6BC73}0.326 & \cellcolor[HTML]{ED781E}0.704 & \cellcolor[HTML]{FEF6BB}0.308 & \cellcolor[HTML]{FEF6BB}0.237 & \cellcolor[HTML]{FEF6BB}0.326 & \cellcolor[HTML]{EC7014}0.722 & \cellcolor[HTML]{FEF6BB}0.274 & \cellcolor[HTML]{FEF6BB}0.221 & \cellcolor[HTML]{FEF6BB}0.330 & \cellcolor[HTML]{FFF7BC}0.619 & \cellcolor[HTML]{FEF6BB}0.172 & \cellcolor[HTML]{FCE2A2}0.098 & \cellcolor[HTML]{FEF6BB}0.266 & \cellcolor[HTML]{FFF7BC}0.640 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F6B86E}0.254 & \cellcolor[HTML]{F4AF62}0.116 & \cellcolor[HTML]{F3A354}0.293 & \cellcolor[HTML]{EF8A34}0.690 & \cellcolor[HTML]{F9D18D}0.236 & \cellcolor[HTML]{ED7E25}0.066 & \cellcolor[HTML]{F5B56A}0.279 & \cellcolor[HTML]{EC7014}0.722 & \cellcolor[HTML]{F8C781}0.195 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{F6BB71}0.275 & \cellcolor[HTML]{FFF7BC}0.619 & \cellcolor[HTML]{F8C680}0.135 & \cellcolor[HTML]{EC7014}0.064 & \cellcolor[HTML]{FBE1A1}0.258 & \cellcolor[HTML]{FFF7BC}0.640 \\
  & Verbalized \% & \cellcolor[HTML]{FEF6BB}0.435 & \cellcolor[HTML]{F5B267}0.122 & \cellcolor[HTML]{FEF6BB}0.405 & \cellcolor[HTML]{EC7014}0.711 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8B35}0.120 & \cellcolor[HTML]{F4AE61}0.115 & \cellcolor[HTML]{EE822B}0.248 & \cellcolor[HTML]{FBDF9E}0.621 & \cellcolor[HTML]{EE8129}0.080 & \cellcolor[HTML]{EF8630}0.078 & \cellcolor[HTML]{ED7D25}0.239 & \cellcolor[HTML]{F7C27A}0.635 & \cellcolor[HTML]{EE842D}0.083 & \cellcolor[HTML]{F19644}0.080 & \cellcolor[HTML]{EF8A34}0.230 & \cellcolor[HTML]{F4AB5D}0.688 & \cellcolor[HTML]{F19542}0.097 & \cellcolor[HTML]{F19542}0.075 & \cellcolor[HTML]{F2A050}0.234 & \cellcolor[HTML]{F4AD60}0.687 \\
 [0.2em] \cline{2-18} 
   & (BCE)Calib-1 & \cellcolor[HTML]{F08E39}0.130 & \cellcolor[HTML]{F5B367}0.123 & \cellcolor[HTML]{EE832B}0.249 & \cellcolor[HTML]{FFF7BC}0.602 & \cellcolor[HTML]{EF852F}0.089 & \cellcolor[HTML]{F08D38}0.088 & \cellcolor[HTML]{EE842D}0.244 & \cellcolor[HTML]{FFF7BC}0.580 & \cellcolor[HTML]{EE7E25}0.073 & \cellcolor[HTML]{EF8731}0.058 & \cellcolor[HTML]{EC751A}0.211 & \cellcolor[HTML]{ED7920}0.733 & \cellcolor[HTML]{F2A04F}0.105 & \cellcolor[HTML]{FEF0B3}0.102 & \cellcolor[HTML]{ED7D24}0.221 & \cellcolor[HTML]{EC7014}0.726 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED771C}0.062 & \cellcolor[HTML]{EF8833}0.055 & \cellcolor[HTML]{EC7014}0.224 & \cellcolor[HTML]{F5B468}0.656 & \cellcolor[HTML]{EC751B}0.058 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EC7115}0.230 & \cellcolor[HTML]{F7C078}0.637 & \cellcolor[HTML]{EC7014}0.049 & \cellcolor[HTML]{EE852E}0.054 & \cellcolor[HTML]{EC751A}0.211 & \cellcolor[HTML]{ED7D24}0.730 & \cellcolor[HTML]{EE8028}0.081 & \cellcolor[HTML]{F3A557}0.080 & \cellcolor[HTML]{EC7217}0.217 & \cellcolor[HTML]{ED7A21}0.719 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19745}0.157 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{EF8934}0.258 & \cellcolor[HTML]{FEF2B5}0.606 & \cellcolor[HTML]{F2A151}0.143 & \cellcolor[HTML]{EF8630}0.078 & \cellcolor[HTML]{F0923F}0.254 & \cellcolor[HTML]{F7C078}0.637 & \cellcolor[HTML]{F3A556}0.138 & \cellcolor[HTML]{F5B267}0.121 & \cellcolor[HTML]{F29B4A}0.246 & \cellcolor[HTML]{ED7D24}0.730 & \cellcolor[HTML]{EE842D}0.084 & \cellcolor[HTML]{FCE6A6}0.099 & \cellcolor[HTML]{F3A85A}0.237 & \cellcolor[HTML]{ED7A21}0.719 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.041 & \cellcolor[HTML]{ED7B22}0.034 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{F4AF62}0.660 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EC7014}0.046 & \cellcolor[HTML]{ED7920}0.236 & \cellcolor[HTML]{FCE7A9}0.596 & \cellcolor[HTML]{EC761C}0.060 & \cellcolor[HTML]{EE822A}0.050 & \cellcolor[HTML]{EC7014}0.206 & \cellcolor[HTML]{EC7014}0.742 & \cellcolor[HTML]{ED771D}0.074 & \cellcolor[HTML]{F19542}0.075 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{EC7317}0.724 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED7C23}0.077 & \cellcolor[HTML]{F19745}0.079 & \cellcolor[HTML]{EC7217}0.227 & \cellcolor[HTML]{F5B267}0.657 & \cellcolor[HTML]{EC7419}0.055 & \cellcolor[HTML]{EC7216}0.049 & \cellcolor[HTML]{EC7014}0.229 & \cellcolor[HTML]{F6BB71}0.643 & \cellcolor[HTML]{EC7318}0.055 & \cellcolor[HTML]{EE842D}0.053 & \cellcolor[HTML]{EC7419}0.210 & \cellcolor[HTML]{ED7A21}0.732 & \cellcolor[HTML]{EC7014}0.068 & \cellcolor[HTML]{EF8A35}0.072 & \cellcolor[HTML]{EC7217}0.217 & \cellcolor[HTML]{EE822B}0.714 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F29B4A}0.169 & \cellcolor[HTML]{EF862F}0.051 & \cellcolor[HTML]{EF8933}0.257 & \cellcolor[HTML]{F5B267}0.657 & \cellcolor[HTML]{F3A354}0.147 & \cellcolor[HTML]{ED7920}0.060 & \cellcolor[HTML]{F19441}0.255 & \cellcolor[HTML]{F6BB71}0.643 & \cellcolor[HTML]{F3A759}0.142 & \cellcolor[HTML]{F5B063}0.117 & \cellcolor[HTML]{F29D4C}0.248 & \cellcolor[HTML]{ED7A21}0.732 & \cellcolor[HTML]{F08F3A}0.092 & \cellcolor[HTML]{FEF6BB}0.104 & \cellcolor[HTML]{F4AB5D}0.238 & \cellcolor[HTML]{EE822B}0.714 \\
\hline \hline 
\multirow{10}{*}{\rotatebox{90}{Qwen2-72b}} & LLM Prob. & \cellcolor[HTML]{FEF6BB}0.470 & \cellcolor[HTML]{FEF6BB}0.321 & \cellcolor[HTML]{FEF6BB}0.455 & \cellcolor[HTML]{F29D4C}0.692 & \cellcolor[HTML]{FEF6BB}0.483 & \cellcolor[HTML]{FEF6BB}0.280 & \cellcolor[HTML]{FEF6BB}0.450 & \cellcolor[HTML]{EC7014}0.734 & \cellcolor[HTML]{FEF6BB}0.380 & \cellcolor[HTML]{FEF6BB}0.276 & \cellcolor[HTML]{FEF6BB}0.393 & \cellcolor[HTML]{FFF7BC}0.620 & \cellcolor[HTML]{FEF6BB}0.220 & \cellcolor[HTML]{F3A85A}0.092 & \cellcolor[HTML]{FEF4B9}0.280 & \cellcolor[HTML]{FFF7BC}0.645 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B569}0.259 & \cellcolor[HTML]{F19947}0.120 & \cellcolor[HTML]{F19542}0.289 & \cellcolor[HTML]{EC7014}0.745 & \cellcolor[HTML]{F6B76D}0.270 & \cellcolor[HTML]{EE832B}0.057 & \cellcolor[HTML]{F29C4B}0.292 & \cellcolor[HTML]{EC7014}0.734 & \cellcolor[HTML]{F3A759}0.202 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{F29B49}0.282 & \cellcolor[HTML]{FFF7BC}0.620 & \cellcolor[HTML]{FCE7A8}0.203 & \cellcolor[HTML]{F0923E}0.085 & \cellcolor[HTML]{FEF6BB}0.281 & \cellcolor[HTML]{FFF7BC}0.645 \\
  & Verbalized \% & \cellcolor[HTML]{FDEBAD}0.433 & \cellcolor[HTML]{EE7F27}0.065 & \cellcolor[HTML]{FAD996}0.404 & \cellcolor[HTML]{ED791F}0.734 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8731}0.114 & \cellcolor[HTML]{F19543}0.113 & \cellcolor[HTML]{ED791F}0.241 & \cellcolor[HTML]{FBDF9E}0.614 & \cellcolor[HTML]{EE842D}0.096 & \cellcolor[HTML]{F0913D}0.085 & \cellcolor[HTML]{EC761C}0.227 & \cellcolor[HTML]{FBDD9C}0.647 & \cellcolor[HTML]{EE8027}0.113 & \cellcolor[HTML]{F2A04F}0.112 & \cellcolor[HTML]{ED7E25}0.247 & \cellcolor[HTML]{F8CA84}0.641 & \cellcolor[HTML]{ED7D24}0.086 & \cellcolor[HTML]{ED7C23}0.078 & \cellcolor[HTML]{EE842D}0.230 & \cellcolor[HTML]{F19744}0.694 \\
 [0.2em] \cline{2-18} 
   & (BCE)Calib-1 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7318}0.039 & \cellcolor[HTML]{EC7217}0.230 & \cellcolor[HTML]{FFF7BC}0.586 & \cellcolor[HTML]{EC7014}0.027 & \cellcolor[HTML]{EC7419}0.029 & \cellcolor[HTML]{EC7115}0.217 & \cellcolor[HTML]{FDE9AA}0.638 & \cellcolor[HTML]{EC761C}0.092 & \cellcolor[HTML]{F19542}0.092 & \cellcolor[HTML]{EC7318}0.234 & \cellcolor[HTML]{F0903C}0.668 & \cellcolor[HTML]{F19745}0.115 & \cellcolor[HTML]{FEF6BB}0.117 & \cellcolor[HTML]{EE812A}0.229 & \cellcolor[HTML]{EC7014}0.714 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED771D}0.063 & \cellcolor[HTML]{EE7E26}0.064 & \cellcolor[HTML]{EC7014}0.225 & \cellcolor[HTML]{F9CD88}0.635 & \cellcolor[HTML]{EC751A}0.046 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{EC7014}0.215 & \cellcolor[HTML]{F8C881}0.664 & \cellcolor[HTML]{EC7217}0.083 & \cellcolor[HTML]{F0913D}0.084 & \cellcolor[HTML]{EC7015}0.231 & \cellcolor[HTML]{EC7216}0.682 & \cellcolor[HTML]{EC7419}0.076 & \cellcolor[HTML]{ED7C23}0.078 & \cellcolor[HTML]{EC7216}0.222 & \cellcolor[HTML]{EC7318}0.712 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19745}0.166 & \cellcolor[HTML]{EC7318}0.039 & \cellcolor[HTML]{EE8129}0.255 & \cellcolor[HTML]{FAD592}0.625 & \cellcolor[HTML]{F29E4E}0.185 & \cellcolor[HTML]{ED7E25}0.047 & \cellcolor[HTML]{EF8731}0.256 & \cellcolor[HTML]{F8C881}0.664 & \cellcolor[HTML]{EF8A35}0.137 & \cellcolor[HTML]{F0913D}0.084 & \cellcolor[HTML]{EE822A}0.252 & \cellcolor[HTML]{EC7216}0.682 & \cellcolor[HTML]{F19947}0.117 & \cellcolor[HTML]{F3A556}0.091 & \cellcolor[HTML]{F3A354}0.244 & \cellcolor[HTML]{EC7318}0.712 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7419}0.051 & \cellcolor[HTML]{ED781E}0.050 & \cellcolor[HTML]{EC7318}0.231 & \cellcolor[HTML]{FDEFB2}0.595 & \cellcolor[HTML]{EC7115}0.031 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{EC7216}0.219 & \cellcolor[HTML]{FFF7BC}0.627 & \cellcolor[HTML]{EC7014}0.077 & \cellcolor[HTML]{F0913D}0.084 & \cellcolor[HTML]{EC7014}0.230 & \cellcolor[HTML]{EF8934}0.671 & \cellcolor[HTML]{EE8028}0.089 & \cellcolor[HTML]{F19846}0.087 & \cellcolor[HTML]{EC7419}0.223 & \cellcolor[HTML]{EC7318}0.712 \\
  & (FL)Calib-n & \cellcolor[HTML]{EE812A}0.095 & \cellcolor[HTML]{F08D38}0.095 & \cellcolor[HTML]{EC7419}0.233 & \cellcolor[HTML]{FAD895}0.622 & \cellcolor[HTML]{EC771C}0.051 & \cellcolor[HTML]{ED7A20}0.040 & \cellcolor[HTML]{EC7115}0.217 & \cellcolor[HTML]{F8C881}0.664 & \cellcolor[HTML]{EC7217}0.083 & \cellcolor[HTML]{F0923E}0.086 & \cellcolor[HTML]{EC7014}0.230 & \cellcolor[HTML]{EC7014}0.683 & \cellcolor[HTML]{EC7014}0.071 & \cellcolor[HTML]{EC7014}0.074 & \cellcolor[HTML]{EC7014}0.221 & \cellcolor[HTML]{EC7318}0.712 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F29D4C}0.183 & \cellcolor[HTML]{EC7014}0.032 & \cellcolor[HTML]{EE852E}0.261 & \cellcolor[HTML]{FAD895}0.622 & \cellcolor[HTML]{F29F4F}0.188 & \cellcolor[HTML]{EE7E26}0.048 & \cellcolor[HTML]{EF8832}0.257 & \cellcolor[HTML]{F8C881}0.664 & \cellcolor[HTML]{EF8934}0.135 & \cellcolor[HTML]{F0903C}0.083 & \cellcolor[HTML]{EE8129}0.251 & \cellcolor[HTML]{EC7014}0.683 & \cellcolor[HTML]{F19846}0.116 & \cellcolor[HTML]{F3A252}0.090 & \cellcolor[HTML]{F3A354}0.244 & \cellcolor[HTML]{EC7318}0.712 \\
\hline \hline 
\multirow{10}{*}{\rotatebox{90}{Mixtral-8x7b}} & LLM Prob. & \cellcolor[HTML]{FEF6BB}0.513 & \cellcolor[HTML]{FEF6BB}0.269 & \cellcolor[HTML]{FEF6BB}0.479 & \cellcolor[HTML]{EC7014}0.703 & \cellcolor[HTML]{FEF6BB}0.412 & \cellcolor[HTML]{FEF6BB}0.155 & \cellcolor[HTML]{FEF6BB}0.401 & \cellcolor[HTML]{FCE8AA}0.637 & \cellcolor[HTML]{FEF6BB}0.452 & \cellcolor[HTML]{FEF6BB}0.270 & \cellcolor[HTML]{FEF6BB}0.447 & \cellcolor[HTML]{EE8028}0.627 & \cellcolor[HTML]{FEF6BB}0.369 & \cellcolor[HTML]{FAD694}0.075 & \cellcolor[HTML]{FEF6BB}0.380 & \cellcolor[HTML]{FFF7BC}0.574 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B165}0.264 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{F19340}0.292 & \cellcolor[HTML]{F3A658}0.653 & \cellcolor[HTML]{F6B86E}0.233 & \cellcolor[HTML]{F29D4C}0.066 & \cellcolor[HTML]{F3A252}0.290 & \cellcolor[HTML]{FCE8AA}0.637 & \cellcolor[HTML]{F4AE62}0.245 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{F19948}0.305 & \cellcolor[HTML]{EE8028}0.627 & \cellcolor[HTML]{F08F3B}0.141 & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{F0913D}0.267 & \cellcolor[HTML]{FFF7BC}0.574 \\
  & Verbalized \% & \cellcolor[HTML]{FDEBAD}0.472 & \cellcolor[HTML]{F7C078}0.167 & \cellcolor[HTML]{FCE6A6}0.447 & \cellcolor[HTML]{F3A455}0.655 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8A34}0.124 & \cellcolor[HTML]{F3A759}0.120 & \cellcolor[HTML]{ED7C23}0.247 & \cellcolor[HTML]{FBDE9D}0.602 & \cellcolor[HTML]{EF8731}0.092 & \cellcolor[HTML]{F5B367}0.088 & \cellcolor[HTML]{ED7B22}0.239 & \cellcolor[HTML]{F6BD74}0.646 & \cellcolor[HTML]{EE812A}0.115 & \cellcolor[HTML]{F3A455}0.113 & \cellcolor[HTML]{ED771C}0.252 & \cellcolor[HTML]{F29D4C}0.620 & \cellcolor[HTML]{F19846}0.161 & \cellcolor[HTML]{F9D08B}0.070 & \cellcolor[HTML]{F08D38}0.263 & \cellcolor[HTML]{F3A759}0.640 \\
 [0.2em] \cline{2-18} 
   & (BCE)Calib-1 & \cellcolor[HTML]{EC7217}0.040 & \cellcolor[HTML]{ED781E}0.031 & \cellcolor[HTML]{EC7014}0.224 & \cellcolor[HTML]{FBDB99}0.605 & \cellcolor[HTML]{EC7419}0.037 & \cellcolor[HTML]{EE8028}0.037 & \cellcolor[HTML]{EC7014}0.225 & \cellcolor[HTML]{EE832C}0.658 & \cellcolor[HTML]{EC761B}0.082 & \cellcolor[HTML]{F19441}0.083 & \cellcolor[HTML]{EC751A}0.249 & \cellcolor[HTML]{F9D28E}0.607 & \cellcolor[HTML]{F0913D}0.145 & \cellcolor[HTML]{FEF5BA}0.097 & \cellcolor[HTML]{F0933F}0.269 & \cellcolor[HTML]{F7C17A}0.618 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EE7E25}0.082 & \cellcolor[HTML]{EF8832}0.061 & \cellcolor[HTML]{EC7115}0.227 & \cellcolor[HTML]{F8CC86}0.619 & \cellcolor[HTML]{EC7217}0.032 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{EC7318}0.229 & \cellcolor[HTML]{FFF7BC}0.634 & \cellcolor[HTML]{EC7014}0.064 & \cellcolor[HTML]{F08C37}0.068 & \cellcolor[HTML]{EC7014}0.241 & \cellcolor[HTML]{EC7014}0.631 & \cellcolor[HTML]{EC751B}0.085 & \cellcolor[HTML]{FCE4A5}0.085 & \cellcolor[HTML]{EC7014}0.230 & \cellcolor[HTML]{EC7014}0.686 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F29B4A}0.188 & \cellcolor[HTML]{EC7318}0.022 & \cellcolor[HTML]{EE832B}0.260 & \cellcolor[HTML]{FAD693}0.610 & \cellcolor[HTML]{F19947}0.143 & \cellcolor[HTML]{F2A151}0.070 & \cellcolor[HTML]{EF8731}0.255 & \cellcolor[HTML]{FFF7BC}0.634 & \cellcolor[HTML]{EE822A}0.116 & \cellcolor[HTML]{EF8832}0.060 & \cellcolor[HTML]{ED781E}0.254 & \cellcolor[HTML]{EC7014}0.631 & \cellcolor[HTML]{ED7D24}0.101 & \cellcolor[HTML]{FBDB99}0.078 & \cellcolor[HTML]{ED7C23}0.244 & \cellcolor[HTML]{EC7014}0.686 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.031 & \cellcolor[HTML]{EC751A}0.025 & \cellcolor[HTML]{EC7115}0.226 & \cellcolor[HTML]{FFF7BC}0.580 & \cellcolor[HTML]{EC7317}0.033 & \cellcolor[HTML]{ED7E25}0.035 & \cellcolor[HTML]{EC7014}0.224 & \cellcolor[HTML]{EC7014}0.662 & \cellcolor[HTML]{EC7419}0.077 & \cellcolor[HTML]{EE8129}0.046 & \cellcolor[HTML]{EC7318}0.247 & \cellcolor[HTML]{FFF7BC}0.598 & \cellcolor[HTML]{EF862F}0.121 & \cellcolor[HTML]{FEF6BB}0.098 & \cellcolor[HTML]{F08C37}0.262 & \cellcolor[HTML]{F7C078}0.619 \\
  & (FL)Calib-n & \cellcolor[HTML]{EE8129}0.093 & \cellcolor[HTML]{F19440}0.083 & \cellcolor[HTML]{EC7318}0.231 & \cellcolor[HTML]{F9CD88}0.618 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7419}0.025 & \cellcolor[HTML]{EC7216}0.227 & \cellcolor[HTML]{F8CB86}0.643 & \cellcolor[HTML]{EC741A}0.078 & \cellcolor[HTML]{F0913D}0.076 & \cellcolor[HTML]{EC7014}0.242 & \cellcolor[HTML]{EC7014}0.631 & \cellcolor[HTML]{EC7014}0.072 & \cellcolor[HTML]{FAD997}0.077 & \cellcolor[HTML]{EC7014}0.230 & \cellcolor[HTML]{EC741A}0.682 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19A48}0.183 & \cellcolor[HTML]{ED7A20}0.034 & \cellcolor[HTML]{EE8029}0.256 & \cellcolor[HTML]{F9CD88}0.618 & \cellcolor[HTML]{F29A49}0.147 & \cellcolor[HTML]{F3A556}0.074 & \cellcolor[HTML]{EF8731}0.255 & \cellcolor[HTML]{F8CB86}0.643 & \cellcolor[HTML]{EF8630}0.129 & \cellcolor[HTML]{EF852E}0.054 & \cellcolor[HTML]{ED7A21}0.257 & \cellcolor[HTML]{EC7014}0.631 & \cellcolor[HTML]{EE7E26}0.104 & \cellcolor[HTML]{F9CD88}0.068 & \cellcolor[HTML]{ED7C23}0.244 & \cellcolor[HTML]{EC741A}0.682 \\
\hline \hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline
 \multirow{12}{*}{\rotatebox{90}{Llama2-7b}} & LLM Prob. & \cellcolor[HTML]{FEF6BB}0.437 & \cellcolor[HTML]{FEF0B3}0.239 & \cellcolor[HTML]{FEF6BB}0.401 & \cellcolor[HTML]{EC7014}0.737 & \cellcolor[HTML]{FEF6BB}0.296 & \cellcolor[HTML]{F7C37C}0.170 & \cellcolor[HTML]{FDEAAC}0.291 & \cellcolor[HTML]{EC7014}0.746 & \cellcolor[HTML]{FEF6BB}0.314 & \cellcolor[HTML]{F8CB86}0.180 & \cellcolor[HTML]{FEF6BB}0.324 & \cellcolor[HTML]{EE822B}0.693 & \cellcolor[HTML]{FEF6BB}0.419 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{FEF6BB}0.400 & \cellcolor[HTML]{FFF7BC}0.643 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B368}0.256 & \cellcolor[HTML]{EE842D}0.065 & \cellcolor[HTML]{F3A759}0.299 & \cellcolor[HTML]{FEF3B8}0.613 & \cellcolor[HTML]{FAD794}0.246 & \cellcolor[HTML]{F19542}0.092 & \cellcolor[HTML]{F6BD74}0.266 & \cellcolor[HTML]{EC7014}0.746 & \cellcolor[HTML]{F29D4C}0.165 & \cellcolor[HTML]{F19A48}0.113 & \cellcolor[HTML]{F0903C}0.261 & \cellcolor[HTML]{EC7014}0.708 & \cellcolor[HTML]{F5B266}0.249 & \cellcolor[HTML]{ED7A20}0.054 & \cellcolor[HTML]{F4A95C}0.295 & \cellcolor[HTML]{FFF7BC}0.643 \\
  & Verblized \% & \cellcolor[HTML]{FCE7A8}0.395 & \cellcolor[HTML]{ED7A21}0.049 & \cellcolor[HTML]{FDE9AB}0.384 & \cellcolor[HTML]{FDEEB1}0.618 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8832}0.140 & \cellcolor[HTML]{F0923E}0.087 & \cellcolor[HTML]{EC761C}0.236 & \cellcolor[HTML]{F3A758}0.685 & \cellcolor[HTML]{F19745}0.146 & \cellcolor[HTML]{F29F4E}0.109 & \cellcolor[HTML]{EE8028}0.232 & \cellcolor[HTML]{F7C47D}0.658 & \cellcolor[HTML]{F08F3A}0.141 & \cellcolor[HTML]{F2A050}0.122 & \cellcolor[HTML]{EE832C}0.253 & \cellcolor[HTML]{F29B49}0.673 & \cellcolor[HTML]{ED7C24}0.118 & \cellcolor[HTML]{EF8A34}0.073 & \cellcolor[HTML]{ED7B22}0.232 & \cellcolor[HTML]{F8CB85}0.667 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19744}0.179 & \cellcolor[HTML]{F8CB86}0.180 & \cellcolor[HTML]{F08F3A}0.267 & \cellcolor[HTML]{FBDB99}0.636 & \cellcolor[HTML]{F3A252}0.163 & \cellcolor[HTML]{F7C078}0.165 & \cellcolor[HTML]{F4AD60}0.257 & \cellcolor[HTML]{FDE9AB}0.620 & \cellcolor[HTML]{F8C983}0.239 & \cellcolor[HTML]{FEF6BB}0.238 & \cellcolor[HTML]{F9D38F}0.302 & \cellcolor[HTML]{FFF7BC}0.599 & \cellcolor[HTML]{F9D28E}0.328 & \cellcolor[HTML]{FEF6BA}0.201 & \cellcolor[HTML]{F7C078}0.326 & \cellcolor[HTML]{F29B4A}0.693 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F5B469}0.259 & \cellcolor[HTML]{FEF6BB}0.250 & \cellcolor[HTML]{F4AE62}0.308 & \cellcolor[HTML]{FFF7BC}0.610 & \cellcolor[HTML]{FBDD9C}0.256 & \cellcolor[HTML]{FEF6BB}0.256 & \cellcolor[HTML]{FEF6BB}0.298 & \cellcolor[HTML]{FBDB99}0.635 & \cellcolor[HTML]{F7C27A}0.226 & \cellcolor[HTML]{FDEBAD}0.222 & \cellcolor[HTML]{F9CC87}0.298 & \cellcolor[HTML]{F8CB86}0.634 & \cellcolor[HTML]{F5B267}0.251 & \cellcolor[HTML]{FEF6BB}0.202 & \cellcolor[HTML]{F3A353}0.286 & \cellcolor[HTML]{EC7014}0.717 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC771C}0.092 & \cellcolor[HTML]{EC7217}0.036 & \cellcolor[HTML]{EC7014}0.227 & \cellcolor[HTML]{F6BD74}0.664 & \cellcolor[HTML]{EE852E}0.117 & \cellcolor[HTML]{ED781F}0.045 & \cellcolor[HTML]{EE832C}0.234 & \cellcolor[HTML]{FEF1B4}0.612 & \cellcolor[HTML]{EC7014}0.089 & \cellcolor[HTML]{EE812A}0.080 & \cellcolor[HTML]{EE812A}0.252 & \cellcolor[HTML]{FBE0A0}0.617 & \cellcolor[HTML]{ED7C23}0.116 & \cellcolor[HTML]{F29B49}0.093 & \cellcolor[HTML]{ED781E}0.228 & \cellcolor[HTML]{F5B56A}0.679 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EE822B}0.124 & \cellcolor[HTML]{F19441}0.091 & \cellcolor[HTML]{ED7A20}0.240 & \cellcolor[HTML]{FADA98}0.637 & \cellcolor[HTML]{ED7B22}0.102 & \cellcolor[HTML]{F0903C}0.085 & \cellcolor[HTML]{EC7318}0.225 & \cellcolor[HTML]{FBDD9C}0.632 & \cellcolor[HTML]{EC751A}0.098 & \cellcolor[HTML]{EE7E26}0.076 & \cellcolor[HTML]{EC761C}0.245 & \cellcolor[HTML]{F5B267}0.654 & \cellcolor[HTML]{EC7217}0.093 & \cellcolor[HTML]{F0903C}0.081 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{EF852F}0.705 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EF8630}0.134 & \cellcolor[HTML]{EC7014}0.032 & \cellcolor[HTML]{EE7E26}0.246 & \cellcolor[HTML]{FCE2A2}0.629 & \cellcolor[HTML]{F4AB5E}0.178 & \cellcolor[HTML]{EC7419}0.037 & \cellcolor[HTML]{F29E4E}0.249 & \cellcolor[HTML]{FBDD9C}0.632 & \cellcolor[HTML]{EC751B}0.099 & \cellcolor[HTML]{EC7014}0.056 & \cellcolor[HTML]{ED781E}0.246 & \cellcolor[HTML]{F5B267}0.654 & \cellcolor[HTML]{F08E3A}0.162 & \cellcolor[HTML]{EE832C}0.065 & \cellcolor[HTML]{EE832B}0.242 & \cellcolor[HTML]{EF852F}0.705 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.073 & \cellcolor[HTML]{EC751A}0.041 & \cellcolor[HTML]{EC7014}0.227 & \cellcolor[HTML]{F8CA84}0.652 & \cellcolor[HTML]{EC7014}0.084 & \cellcolor[HTML]{ED7C23}0.051 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{FFF7BC}0.606 & \cellcolor[HTML]{EC7115}0.091 & \cellcolor[HTML]{EF862F}0.086 & \cellcolor[HTML]{EE852E}0.254 & \cellcolor[HTML]{FEF3B7}0.602 & \cellcolor[HTML]{EC7014}0.086 & \cellcolor[HTML]{F08E39}0.078 & \cellcolor[HTML]{EC7318}0.221 & \cellcolor[HTML]{F4AE61}0.683 \\
  & (FL)Calib-n & \cellcolor[HTML]{EE812A}0.121 & \cellcolor[HTML]{F19543}0.093 & \cellcolor[HTML]{ED7C23}0.243 & \cellcolor[HTML]{FDEFB2}0.617 & \cellcolor[HTML]{ED781F}0.098 & \cellcolor[HTML]{F08D38}0.079 & \cellcolor[HTML]{EC751A}0.226 & \cellcolor[HTML]{FDE9AB}0.620 & \cellcolor[HTML]{EC7216}0.093 & \cellcolor[HTML]{EC761C}0.065 & \cellcolor[HTML]{EC7014}0.241 & \cellcolor[HTML]{F4A85A}0.662 & \cellcolor[HTML]{EC741A}0.098 & \cellcolor[HTML]{F0903B}0.080 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{EF8B36}0.702 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EF8831}0.138 & \cellcolor[HTML]{EC7115}0.034 & \cellcolor[HTML]{EE8129}0.249 & \cellcolor[HTML]{FDEFB2}0.617 & \cellcolor[HTML]{F29D4D}0.156 & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{F19340}0.243 & \cellcolor[HTML]{FDE9AB}0.620 & \cellcolor[HTML]{ED791F}0.105 & \cellcolor[HTML]{ED781F}0.068 & \cellcolor[HTML]{EC761C}0.245 & \cellcolor[HTML]{F4A85A}0.662 & \cellcolor[HTML]{F08F3B}0.164 & \cellcolor[HTML]{EE852E}0.067 & \cellcolor[HTML]{EE822A}0.241 & \cellcolor[HTML]{EF8B36}0.702 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-8b}} & LLM Prob. & \cellcolor[HTML]{F7C47C}0.274 & \cellcolor[HTML]{F8C781}0.165 & \cellcolor[HTML]{F19441}0.277 & \cellcolor[HTML]{EC7014}0.751 & \cellcolor[HTML]{FEF6BB}0.336 & \cellcolor[HTML]{FCE2A1}0.222 & \cellcolor[HTML]{FEF6BB}0.325 & \cellcolor[HTML]{EC7014}0.739 & \cellcolor[HTML]{FEF4B8}0.246 & \cellcolor[HTML]{F9D38F}0.181 & \cellcolor[HTML]{FBE09F}0.296 & \cellcolor[HTML]{F19644}0.638 & \cellcolor[HTML]{FEF3B7}0.251 & \cellcolor[HTML]{EC7015}0.048 & \cellcolor[HTML]{FEF6BB}0.286 & \cellcolor[HTML]{FFF7BC}0.691 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F29E4E}0.192 & \cellcolor[HTML]{EC7216}0.037 & \cellcolor[HTML]{F19644}0.279 & \cellcolor[HTML]{FEF1B5}0.623 & \cellcolor[HTML]{F4A85A}0.188 & \cellcolor[HTML]{F3A556}0.129 & \cellcolor[HTML]{F0923F}0.264 & \cellcolor[HTML]{EC7014}0.739 & \cellcolor[HTML]{F29D4D}0.130 & \cellcolor[HTML]{ED771D}0.058 & \cellcolor[HTML]{F0903C}0.254 & \cellcolor[HTML]{F19644}0.638 & \cellcolor[HTML]{F6B76C}0.160 & \cellcolor[HTML]{EF852F}0.073 & \cellcolor[HTML]{F9D08C}0.264 & \cellcolor[HTML]{FFF7BC}0.691 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.385 & \cellcolor[HTML]{F19441}0.089 & \cellcolor[HTML]{FEF6BB}0.381 & \cellcolor[HTML]{FBDE9D}0.642 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F19542}0.172 & \cellcolor[HTML]{F19441}0.089 & \cellcolor[HTML]{EE832C}0.259 & \cellcolor[HTML]{F8C983}0.663 & \cellcolor[HTML]{F19543}0.152 & \cellcolor[HTML]{F4AC5F}0.140 & \cellcolor[HTML]{EF8730}0.257 & \cellcolor[HTML]{F7C178}0.661 & \cellcolor[HTML]{F6BA71}0.169 & \cellcolor[HTML]{F4AA5D}0.127 & \cellcolor[HTML]{F2A151}0.263 & \cellcolor[HTML]{EC7014}0.657 & \cellcolor[HTML]{F3A454}0.131 & \cellcolor[HTML]{EF852F}0.073 & \cellcolor[HTML]{F3A758}0.240 & \cellcolor[HTML]{FCE2A2}0.701 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F6B86D}0.248 & \cellcolor[HTML]{FEF6BB}0.235 & \cellcolor[HTML]{F4AC5F}0.302 & \cellcolor[HTML]{FCE4A5}0.636 & \cellcolor[HTML]{FAD795}0.277 & \cellcolor[HTML]{FEF6BB}0.254 & \cellcolor[HTML]{FCE8A9}0.316 & \cellcolor[HTML]{FFF7BC}0.609 & \cellcolor[HTML]{FEF6BB}0.250 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.308 & \cellcolor[HTML]{FFF7BC}0.591 & \cellcolor[HTML]{F9D08B}0.198 & \cellcolor[HTML]{F8C882}0.153 & \cellcolor[HTML]{F6BA70}0.251 & \cellcolor[HTML]{F4AD60}0.727 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F5B468}0.239 & \cellcolor[HTML]{F9CF8A}0.176 & \cellcolor[HTML]{F29F4E}0.288 & \cellcolor[HTML]{F8C780}0.665 & \cellcolor[HTML]{F8C882}0.248 & \cellcolor[HTML]{FAD794}0.206 & \cellcolor[HTML]{FAD490}0.304 & \cellcolor[HTML]{FCE2A2}0.629 & \cellcolor[HTML]{FBE0A0}0.220 & \cellcolor[HTML]{FEF2B6}0.223 & \cellcolor[HTML]{F9D28F}0.289 & \cellcolor[HTML]{F29D4C}0.635 & \cellcolor[HTML]{FEF6BB}0.257 & \cellcolor[HTML]{FEF6BB}0.208 & \cellcolor[HTML]{FCE3A4}0.275 & \cellcolor[HTML]{EC7014}0.757 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE7F26}0.123 & \cellcolor[HTML]{F29A49}0.098 & \cellcolor[HTML]{ED7D24}0.252 & \cellcolor[HTML]{FCE3A4}0.637 & \cellcolor[HTML]{EF8730}0.124 & \cellcolor[HTML]{EF8832}0.086 & \cellcolor[HTML]{EF852E}0.256 & \cellcolor[HTML]{FCE5A6}0.626 & \cellcolor[HTML]{F29B4A}0.127 & \cellcolor[HTML]{EF8A34}0.083 & \cellcolor[HTML]{F3A353}0.264 & \cellcolor[HTML]{FAD895}0.606 & \cellcolor[HTML]{EF8C37}0.095 & \cellcolor[HTML]{EE8129}0.068 & \cellcolor[HTML]{EE7F27}0.217 & \cellcolor[HTML]{F19644}0.738 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F19340}0.168 & \cellcolor[HTML]{EF8832}0.070 & \cellcolor[HTML]{EE8029}0.256 & \cellcolor[HTML]{F6BC72}0.676 & \cellcolor[HTML]{F19340}0.148 & \cellcolor[HTML]{EE8028}0.073 & \cellcolor[HTML]{F08D38}0.261 & \cellcolor[HTML]{F9CD88}0.649 & \cellcolor[HTML]{F3A556}0.140 & \cellcolor[HTML]{EF8730}0.079 & \cellcolor[HTML]{F29B4A}0.260 & \cellcolor[HTML]{EE842D}0.647 & \cellcolor[HTML]{EC751A}0.060 & \cellcolor[HTML]{EC7116}0.049 & \cellcolor[HTML]{EC7116}0.209 & \cellcolor[HTML]{F0903C}0.741 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7419}0.100 & \cellcolor[HTML]{ED7B22}0.051 & \cellcolor[HTML]{EC7419}0.243 & \cellcolor[HTML]{FCE5A6}0.635 & \cellcolor[HTML]{EC7419}0.088 & \cellcolor[HTML]{EC7217}0.052 & \cellcolor[HTML]{EC7116}0.244 & \cellcolor[HTML]{F9CD88}0.649 & \cellcolor[HTML]{EC7014}0.068 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EC7014}0.237 & \cellcolor[HTML]{EE842D}0.647 & \cellcolor[HTML]{F08F3B}0.100 & \cellcolor[HTML]{F3A556}0.111 & \cellcolor[HTML]{F29B49}0.233 & \cellcolor[HTML]{F0903C}0.741 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.090 & \cellcolor[HTML]{EF8C37}0.076 & \cellcolor[HTML]{EC7014}0.238 & \cellcolor[HTML]{F9CC86}0.660 & \cellcolor[HTML]{EE8028}0.112 & \cellcolor[HTML]{F0903C}0.098 & \cellcolor[HTML]{EE7E26}0.252 & \cellcolor[HTML]{FCE5A6}0.626 & \cellcolor[HTML]{EF8933}0.102 & \cellcolor[HTML]{EF8832}0.081 & \cellcolor[HTML]{F19745}0.258 & \cellcolor[HTML]{FBDE9D}0.603 & \cellcolor[HTML]{EE7F26}0.075 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EC761C}0.212 & \cellcolor[HTML]{F0923F}0.740 \\
  & (FL)Calib-n & \cellcolor[HTML]{F0923E}0.165 & \cellcolor[HTML]{EF8832}0.070 & \cellcolor[HTML]{EF8C37}0.268 & \cellcolor[HTML]{FFF7BC}0.618 & \cellcolor[HTML]{F19441}0.149 & \cellcolor[HTML]{EE812A}0.075 & \cellcolor[HTML]{EF8B36}0.260 & \cellcolor[HTML]{FAD693}0.640 & \cellcolor[HTML]{F2A151}0.135 & \cellcolor[HTML]{ED771D}0.058 & \cellcolor[HTML]{F0923E}0.255 & \cellcolor[HTML]{EC7419}0.655 & \cellcolor[HTML]{EC7014}0.052 & \cellcolor[HTML]{EC7116}0.049 & \cellcolor[HTML]{EC7014}0.208 & \cellcolor[HTML]{F08C37}0.743 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7116}0.094 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{EC761C}0.245 & \cellcolor[HTML]{FFF7BC}0.618 & \cellcolor[HTML]{EC7014}0.080 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EC7014}0.243 & \cellcolor[HTML]{FAD693}0.640 & \cellcolor[HTML]{EC7216}0.071 & \cellcolor[HTML]{EC7419}0.054 & \cellcolor[HTML]{EC7014}0.237 & \cellcolor[HTML]{EC7419}0.655 & \cellcolor[HTML]{F19441}0.108 & \cellcolor[HTML]{F3A354}0.109 & \cellcolor[HTML]{F19947}0.232 & \cellcolor[HTML]{F08C37}0.743 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-8b}} & LLM Prob. & \cellcolor[HTML]{F4AE61}0.255 & \cellcolor[HTML]{F3A556}0.129 & \cellcolor[HTML]{EF8832}0.256 & \cellcolor[HTML]{EC7014}0.786 & \cellcolor[HTML]{F4AF62}0.167 & \cellcolor[HTML]{F29B4A}0.127 & \cellcolor[HTML]{EE822A}0.234 & \cellcolor[HTML]{F6B86E}0.750 & \cellcolor[HTML]{FEF6BB}0.298 & \cellcolor[HTML]{FDE9AB}0.154 & \cellcolor[HTML]{FEF6BB}0.315 & \cellcolor[HTML]{FFF7BC}0.685 & \cellcolor[HTML]{F19947}0.107 & \cellcolor[HTML]{EC7318}0.037 & \cellcolor[HTML]{F19441}0.204 & \cellcolor[HTML]{EE7F26}0.774 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F3A152}0.223 & \cellcolor[HTML]{EC7014}0.050 & \cellcolor[HTML]{F29B4A}0.286 & \cellcolor[HTML]{FEF2B6}0.610 & \cellcolor[HTML]{F5B164}0.169 & \cellcolor[HTML]{F3A455}0.140 & \cellcolor[HTML]{EF8832}0.237 & \cellcolor[HTML]{EC7014}0.810 & \cellcolor[HTML]{F7C37B}0.209 & \cellcolor[HTML]{ED7B22}0.053 & \cellcolor[HTML]{F9D18D}0.277 & \cellcolor[HTML]{FFF7BC}0.685 & \cellcolor[HTML]{F6B96F}0.158 & \cellcolor[HTML]{F5B367}0.117 & \cellcolor[HTML]{FAD693}0.238 & \cellcolor[HTML]{ED7D24}0.775 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.440 & \cellcolor[HTML]{F7C37C}0.175 & \cellcolor[HTML]{FEF6BB}0.429 & \cellcolor[HTML]{FFF7BC}0.604 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8630}0.154 & \cellcolor[HTML]{F2A050}0.122 & \cellcolor[HTML]{EE812A}0.245 & \cellcolor[HTML]{F9CC87}0.661 & \cellcolor[HTML]{F08E39}0.126 & \cellcolor[HTML]{EC7216}0.066 & \cellcolor[HTML]{EC7216}0.226 & \cellcolor[HTML]{FAD794}0.725 & \cellcolor[HTML]{F08C38}0.115 & \cellcolor[HTML]{EE842D}0.061 & \cellcolor[HTML]{F08C37}0.207 & \cellcolor[HTML]{F19744}0.771 & \cellcolor[HTML]{F2A151}0.119 & \cellcolor[HTML]{F29C4B}0.089 & \cellcolor[HTML]{F8CA84}0.232 & \cellcolor[HTML]{FFF7BC}0.703 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F4AC5F}0.251 & \cellcolor[HTML]{FEF6BB}0.251 & \cellcolor[HTML]{F29F4F}0.292 & \cellcolor[HTML]{F6B96F}0.687 & \cellcolor[HTML]{FEF6BB}0.256 & \cellcolor[HTML]{FEF6BB}0.260 & \cellcolor[HTML]{FEF6BB}0.291 & \cellcolor[HTML]{FFF7BC}0.699 & \cellcolor[HTML]{F9D38F}0.236 & \cellcolor[HTML]{FEF6BB}0.166 & \cellcolor[HTML]{F5B266}0.245 & \cellcolor[HTML]{EE822B}0.789 & \cellcolor[HTML]{F3A556}0.126 & \cellcolor[HTML]{F7C27B}0.137 & \cellcolor[HTML]{F08E3A}0.201 & \cellcolor[HTML]{ED781E}0.778 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F19948}0.203 & \cellcolor[HTML]{F9CD88}0.189 & \cellcolor[HTML]{EF8A34}0.258 & \cellcolor[HTML]{F4AC5E}0.705 & \cellcolor[HTML]{FAD692}0.215 & \cellcolor[HTML]{F7C47C}0.186 & \cellcolor[HTML]{F8C781}0.268 & \cellcolor[HTML]{FDEEB1}0.706 & \cellcolor[HTML]{F6B86E}0.190 & \cellcolor[HTML]{FEF5BA}0.165 & \cellcolor[HTML]{F4AD60}0.240 & \cellcolor[HTML]{F7C179}0.733 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{FEF6BB}0.203 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{EC751A}0.780 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7419}0.107 & \cellcolor[HTML]{EF862F}0.083 & \cellcolor[HTML]{EC7116}0.220 & \cellcolor[HTML]{F5B56A}0.692 & \cellcolor[HTML]{EF8A34}0.121 & \cellcolor[HTML]{F2A050}0.134 & \cellcolor[HTML]{EF8832}0.237 & \cellcolor[HTML]{FEF2B5}0.703 & \cellcolor[HTML]{ED7A20}0.083 & \cellcolor[HTML]{EE8028}0.057 & \cellcolor[HTML]{EC7014}0.178 & \cellcolor[HTML]{EC7014}0.806 & \cellcolor[HTML]{ED7D24}0.062 & \cellcolor[HTML]{EF8B36}0.067 & \cellcolor[HTML]{EC7318}0.187 & \cellcolor[HTML]{ED7A20}0.777 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED7B22}0.126 & \cellcolor[HTML]{ED7C23}0.069 & \cellcolor[HTML]{EC751B}0.226 & \cellcolor[HTML]{F4AC5F}0.704 & \cellcolor[HTML]{F08F3A}0.127 & \cellcolor[HTML]{EC7014}0.063 & \cellcolor[HTML]{EE7E25}0.232 & \cellcolor[HTML]{FAD997}0.723 & \cellcolor[HTML]{EC751A}0.074 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EE822B}0.197 & \cellcolor[HTML]{F08E39}0.779 & \cellcolor[HTML]{EC7014}0.041 & \cellcolor[HTML]{EC7419}0.038 & \cellcolor[HTML]{EC7014}0.185 & \cellcolor[HTML]{EC7014}0.783 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EE832C}0.146 & \cellcolor[HTML]{EC761C}0.060 & \cellcolor[HTML]{EE8129}0.244 & \cellcolor[HTML]{FADA98}0.643 & \cellcolor[HTML]{EF8832}0.119 & \cellcolor[HTML]{F19846}0.122 & \cellcolor[HTML]{EF8A35}0.238 & \cellcolor[HTML]{FAD997}0.723 & \cellcolor[HTML]{F5B064}0.176 & \cellcolor[HTML]{FBDA98}0.140 & \cellcolor[HTML]{F3A758}0.234 & \cellcolor[HTML]{F08E39}0.779 & \cellcolor[HTML]{F4AB5D}0.135 & \cellcolor[HTML]{F9D18C}0.155 & \cellcolor[HTML]{F6BB71}0.224 & \cellcolor[HTML]{EC7014}0.783 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.096 & \cellcolor[HTML]{EF8A34}0.089 & \cellcolor[HTML]{EC7014}0.217 & \cellcolor[HTML]{F6BA70}0.686 & \cellcolor[HTML]{EC7014}0.088 & \cellcolor[HTML]{F0913D}0.112 & \cellcolor[HTML]{EC7014}0.225 & \cellcolor[HTML]{FDECAE}0.708 & \cellcolor[HTML]{EC7014}0.065 & \cellcolor[HTML]{EC751A}0.047 & \cellcolor[HTML]{EC7116}0.180 & \cellcolor[HTML]{ED7B21}0.796 & \cellcolor[HTML]{ED781E}0.055 & \cellcolor[HTML]{EE7F27}0.052 & \cellcolor[HTML]{ED771D}0.189 & \cellcolor[HTML]{EE822B}0.772 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED781E}0.117 & \cellcolor[HTML]{ED7D24}0.070 & \cellcolor[HTML]{ED7D24}0.238 & \cellcolor[HTML]{FBDC9A}0.640 & \cellcolor[HTML]{EF8B35}0.122 & \cellcolor[HTML]{ED791F}0.077 & \cellcolor[HTML]{ED7C23}0.231 & \cellcolor[HTML]{FBDD9C}0.720 & \cellcolor[HTML]{ED7B21}0.084 & \cellcolor[HTML]{ED7B22}0.053 & \cellcolor[HTML]{EE7E26}0.193 & \cellcolor[HTML]{EE812A}0.790 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EC7014}0.032 & \cellcolor[HTML]{EC7116}0.186 & \cellcolor[HTML]{EC751A}0.780 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE842D}0.148 & \cellcolor[HTML]{EC7419}0.057 & \cellcolor[HTML]{EE8129}0.244 & \cellcolor[HTML]{FBDC9A}0.640 & \cellcolor[HTML]{EF862F}0.116 & \cellcolor[HTML]{F19542}0.117 & \cellcolor[HTML]{F08E3A}0.240 & \cellcolor[HTML]{FBDD9C}0.720 & \cellcolor[HTML]{F5B165}0.178 & \cellcolor[HTML]{FDEDAF}0.157 & \cellcolor[HTML]{F3A758}0.234 & \cellcolor[HTML]{EE812A}0.790 & \cellcolor[HTML]{F4AC5F}0.137 & \cellcolor[HTML]{F9CE89}0.152 & \cellcolor[HTML]{F6BB71}0.224 & \cellcolor[HTML]{EC751A}0.780 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-2b}} & LLM Prob. & \cellcolor[HTML]{F19643}0.185 & \cellcolor[HTML]{F3A556}0.114 & \cellcolor[HTML]{EC7217}0.209 & \cellcolor[HTML]{EC7014}0.801 & \cellcolor[HTML]{F8C57E}0.195 & \cellcolor[HTML]{F29C4B}0.111 & \cellcolor[HTML]{EC7014}0.211 & \cellcolor[HTML]{EC7014}0.822 & \cellcolor[HTML]{F3A759}0.142 & \cellcolor[HTML]{F2A050}0.107 & \cellcolor[HTML]{EE822B}0.222 & \cellcolor[HTML]{EC7014}0.751 & \cellcolor[HTML]{F3A657}0.209 & \cellcolor[HTML]{F9D18C}0.225 & \cellcolor[HTML]{F4AB5D}0.303 & \cellcolor[HTML]{FFF7BC}0.620 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F4AF62}0.272 & \cellcolor[HTML]{EC7014}0.025 & \cellcolor[HTML]{F19644}0.286 & \cellcolor[HTML]{FFF7BC}0.635 & \cellcolor[HTML]{FCE6A7}0.244 & \cellcolor[HTML]{F4AC5F}0.140 & \cellcolor[HTML]{F3A85A}0.253 & \cellcolor[HTML]{EC7014}0.822 & \cellcolor[HTML]{FAD490}0.203 & \cellcolor[HTML]{F29B4A}0.099 & \cellcolor[HTML]{F4AA5D}0.250 & \cellcolor[HTML]{EC7014}0.751 & \cellcolor[HTML]{F08E3A}0.155 & \cellcolor[HTML]{EC7014}0.025 & \cellcolor[HTML]{EF8630}0.260 & \cellcolor[HTML]{FFF7BC}0.620 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.526 & \cellcolor[HTML]{F29C4B}0.099 & \cellcolor[HTML]{FEF6BB}0.493 & \cellcolor[HTML]{FBDC9B}0.667 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F08C37}0.150 & \cellcolor[HTML]{F08C37}0.073 & \cellcolor[HTML]{ED781E}0.221 & \cellcolor[HTML]{F8C983}0.691 & \cellcolor[HTML]{F3A252}0.143 & \cellcolor[HTML]{F3A658}0.129 & \cellcolor[HTML]{F0913D}0.236 & \cellcolor[HTML]{FBDE9D}0.658 & \cellcolor[HTML]{F4AC5E}0.148 & \cellcolor[HTML]{F19A48}0.097 & \cellcolor[HTML]{F0913D}0.232 & \cellcolor[HTML]{F8CB86}0.685 & \cellcolor[HTML]{EF8A35}0.145 & \cellcolor[HTML]{F0913D}0.093 & \cellcolor[HTML]{ED7B22}0.247 & \cellcolor[HTML]{F19441}0.671 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19745}0.189 & \cellcolor[HTML]{FADA98}0.203 & \cellcolor[HTML]{F08E39}0.268 & \cellcolor[HTML]{FEF5B9}0.637 & \cellcolor[HTML]{F9CE89}0.208 & \cellcolor[HTML]{FAD390}0.208 & \cellcolor[HTML]{F7C37C}0.273 & \cellcolor[HTML]{FDEEB1}0.633 & \cellcolor[HTML]{FAD693}0.206 & \cellcolor[HTML]{FDEAAC}0.216 & \cellcolor[HTML]{FAD592}0.280 & \cellcolor[HTML]{FFF7BC}0.654 & \cellcolor[HTML]{F8CA84}0.291 & \cellcolor[HTML]{F8C780}0.205 & \cellcolor[HTML]{F5B66C}0.317 & \cellcolor[HTML]{EF8933}0.677 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F3A657}0.240 & \cellcolor[HTML]{FEF6BB}0.251 & \cellcolor[HTML]{F29B49}0.296 & \cellcolor[HTML]{FDEFB2}0.644 & \cellcolor[HTML]{FEF6BB}0.269 & \cellcolor[HTML]{FEF6BB}0.270 & \cellcolor[HTML]{FEF6BB}0.311 & \cellcolor[HTML]{FDECAE}0.637 & \cellcolor[HTML]{FEF6BB}0.251 & \cellcolor[HTML]{FEF6BB}0.234 & \cellcolor[HTML]{FEF6BB}0.303 & \cellcolor[HTML]{FBDD9C}0.672 & \cellcolor[HTML]{FEF6BB}0.394 & \cellcolor[HTML]{FEF6BB}0.303 & \cellcolor[HTML]{FEF6BB}0.393 & \cellcolor[HTML]{EC7014}0.690 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE842D}0.120 & \cellcolor[HTML]{F0913D}0.081 & \cellcolor[HTML]{ED781E}0.221 & \cellcolor[HTML]{FFF7BC}0.635 & \cellcolor[HTML]{EF8731}0.103 & \cellcolor[HTML]{EE852E}0.070 & \cellcolor[HTML]{EE842D}0.226 & \cellcolor[HTML]{FDEAAC}0.639 & \cellcolor[HTML]{F19340}0.114 & \cellcolor[HTML]{ED771D}0.046 & \cellcolor[HTML]{EF8832}0.226 & \cellcolor[HTML]{FBDF9E}0.671 & \cellcolor[HTML]{EC7318}0.092 & \cellcolor[HTML]{F19441}0.101 & \cellcolor[HTML]{EC7014}0.233 & \cellcolor[HTML]{F2A050}0.665 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED7C23}0.094 & \cellcolor[HTML]{F29C4B}0.099 & \cellcolor[HTML]{EC7419}0.213 & \cellcolor[HTML]{FCE8A9}0.653 & \cellcolor[HTML]{EF8832}0.104 & \cellcolor[HTML]{F0923F}0.094 & \cellcolor[HTML]{EF852E}0.227 & \cellcolor[HTML]{FEF1B5}0.629 & \cellcolor[HTML]{EC751B}0.073 & \cellcolor[HTML]{EF8A34}0.074 & \cellcolor[HTML]{EC751B}0.213 & \cellcolor[HTML]{F8C982}0.687 & \cellcolor[HTML]{EE832B}0.128 & \cellcolor[HTML]{F19744}0.106 & \cellcolor[HTML]{EC751B}0.240 & \cellcolor[HTML]{ED7920}0.685 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19643}0.184 & \cellcolor[HTML]{EE8028}0.052 & \cellcolor[HTML]{EE822A}0.242 & \cellcolor[HTML]{FDE9AB}0.651 & \cellcolor[HTML]{F7BE75}0.185 & \cellcolor[HTML]{EC7216}0.037 & \cellcolor[HTML]{F3A85A}0.253 & \cellcolor[HTML]{FEF1B5}0.629 & \cellcolor[HTML]{F7C078}0.176 & \cellcolor[HTML]{F08F3A}0.081 & \cellcolor[HTML]{F4A95B}0.249 & \cellcolor[HTML]{F8C982}0.687 & \cellcolor[HTML]{F0923E}0.163 & \cellcolor[HTML]{EE832C}0.066 & \cellcolor[HTML]{EE842D}0.257 & \cellcolor[HTML]{ED7920}0.685 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.049 & \cellcolor[HTML]{EC7115}0.027 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{FCE4A4}0.658 & \cellcolor[HTML]{EC7014}0.068 & \cellcolor[HTML]{ED791F}0.049 & \cellcolor[HTML]{ED7A21}0.219 & \cellcolor[HTML]{FDECAE}0.637 & \cellcolor[HTML]{EC7115}0.067 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{ED7A20}0.216 & \cellcolor[HTML]{F9D28E}0.680 & \cellcolor[HTML]{EC7014}0.084 & \cellcolor[HTML]{F08F3B}0.090 & \cellcolor[HTML]{EC7419}0.238 & \cellcolor[HTML]{F8C680}0.645 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED7B21}0.088 & \cellcolor[HTML]{EF8C36}0.072 & \cellcolor[HTML]{EC7318}0.211 & \cellcolor[HTML]{FDEFB2}0.644 & \cellcolor[HTML]{EE842D}0.098 & \cellcolor[HTML]{F19340}0.096 & \cellcolor[HTML]{EF852E}0.227 & \cellcolor[HTML]{FFF7BC}0.621 & \cellcolor[HTML]{EC7014}0.065 & \cellcolor[HTML]{EE822A}0.062 & \cellcolor[HTML]{EC7014}0.209 & \cellcolor[HTML]{F6BB71}0.697 & \cellcolor[HTML]{EE832C}0.129 & \cellcolor[HTML]{F19644}0.105 & \cellcolor[HTML]{EC751B}0.240 & \cellcolor[HTML]{ED7D24}0.683 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19947}0.195 & \cellcolor[HTML]{EE812A}0.055 & \cellcolor[HTML]{EE842C}0.246 & \cellcolor[HTML]{FDEFB2}0.644 & \cellcolor[HTML]{F6B96F}0.178 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{F3A152}0.248 & \cellcolor[HTML]{FFF7BC}0.621 & \cellcolor[HTML]{F5B469}0.160 & \cellcolor[HTML]{F08F3B}0.082 & \cellcolor[HTML]{F3A252}0.244 & \cellcolor[HTML]{F6BB71}0.697 & \cellcolor[HTML]{F0913E}0.162 & \cellcolor[HTML]{EE842D}0.067 & \cellcolor[HTML]{EE842D}0.257 & \cellcolor[HTML]{ED7D24}0.683 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-9b}} & LLM Prob. & \cellcolor[HTML]{F6BB71}0.244 & \cellcolor[HTML]{FBDF9E}0.180 & \cellcolor[HTML]{EE852E}0.265 & \cellcolor[HTML]{EC7014}0.767 & \cellcolor[HTML]{FEF6BB}0.276 & \cellcolor[HTML]{FCE8A9}0.207 & \cellcolor[HTML]{F8C67F}0.289 & \cellcolor[HTML]{EC7014}0.762 & \cellcolor[HTML]{FCE7A8}0.217 & \cellcolor[HTML]{F7C27A}0.165 & \cellcolor[HTML]{F5B66C}0.269 & \cellcolor[HTML]{EC7115}0.688 & \cellcolor[HTML]{F7C27A}0.176 & \cellcolor[HTML]{F9D28F}0.177 & \cellcolor[HTML]{F8C780}0.260 & \cellcolor[HTML]{FFF7BC}0.589 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F0903B}0.126 & \cellcolor[HTML]{EC7216}0.042 & \cellcolor[HTML]{EE8028}0.260 & \cellcolor[HTML]{F5B367}0.679 & \cellcolor[HTML]{F5B66B}0.177 & \cellcolor[HTML]{F4A95B}0.119 & \cellcolor[HTML]{EF8C36}0.258 & \cellcolor[HTML]{EC7014}0.762 & \cellcolor[HTML]{F29F4F}0.120 & \cellcolor[HTML]{EE8029}0.072 & \cellcolor[HTML]{EE812A}0.245 & \cellcolor[HTML]{EC7014}0.689 & \cellcolor[HTML]{EC7419}0.042 & \cellcolor[HTML]{EC7318}0.039 & \cellcolor[HTML]{EE7E26}0.225 & \cellcolor[HTML]{FFF7BC}0.589 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.406 & \cellcolor[HTML]{F4AE61}0.118 & \cellcolor[HTML]{FEF6BB}0.395 & \cellcolor[HTML]{F3A556}0.697 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F29F4F}0.168 & \cellcolor[HTML]{F3A455}0.106 & \cellcolor[HTML]{EE842D}0.264 & \cellcolor[HTML]{F5B66B}0.675 & \cellcolor[HTML]{F6BA70}0.183 & \cellcolor[HTML]{F6BB71}0.144 & \cellcolor[HTML]{F5B367}0.279 & \cellcolor[HTML]{FADA98}0.633 & \cellcolor[HTML]{F8CB85}0.179 & \cellcolor[HTML]{F5B266}0.142 & \cellcolor[HTML]{F6BB71}0.271 & \cellcolor[HTML]{F3A657}0.655 & \cellcolor[HTML]{F6BB72}0.164 & \cellcolor[HTML]{F3A556}0.111 & \cellcolor[HTML]{F4AA5C}0.246 & \cellcolor[HTML]{F0913E}0.661 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F6BC73}0.248 & \cellcolor[HTML]{FEF6BB}0.210 & \cellcolor[HTML]{F4AC5F}0.310 & \cellcolor[HTML]{FFF7BC}0.590 & \cellcolor[HTML]{FCE4A4}0.247 & \cellcolor[HTML]{FEF6BB}0.228 & \cellcolor[HTML]{FCE2A2}0.304 & \cellcolor[HTML]{FEF2B6}0.603 & \cellcolor[HTML]{FEF6BB}0.238 & \cellcolor[HTML]{FEF6BB}0.239 & \cellcolor[HTML]{FEF6BB}0.298 & \cellcolor[HTML]{FFF7BC}0.604 & \cellcolor[HTML]{F6B96F}0.160 & \cellcolor[HTML]{F8C983}0.164 & \cellcolor[HTML]{F29D4C}0.240 & \cellcolor[HTML]{EE852E}0.670 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F8CA84}0.284 & \cellcolor[HTML]{FDE9AB}0.193 & \cellcolor[HTML]{F6BB71}0.327 & \cellcolor[HTML]{FDECAE}0.604 & \cellcolor[HTML]{FEF0B3}0.266 & \cellcolor[HTML]{FCE6A7}0.205 & \cellcolor[HTML]{FEF6BB}0.315 & \cellcolor[HTML]{FCE7A8}0.617 & \cellcolor[HTML]{FCE8A9}0.218 & \cellcolor[HTML]{FDEDAF}0.225 & \cellcolor[HTML]{FCE3A3}0.289 & \cellcolor[HTML]{F8C57E}0.635 & \cellcolor[HTML]{FEF6BB}0.266 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.283 & \cellcolor[HTML]{EC7014}0.685 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F19744}0.146 & \cellcolor[HTML]{F3A455}0.106 & \cellcolor[HTML]{EF8731}0.268 & \cellcolor[HTML]{FDEAAC}0.606 & \cellcolor[HTML]{EE842D}0.101 & \cellcolor[HTML]{F19948}0.097 & \cellcolor[HTML]{EF8C36}0.258 & \cellcolor[HTML]{FFF7BC}0.598 & \cellcolor[HTML]{EF8933}0.090 & \cellcolor[HTML]{EC7318}0.053 & \cellcolor[HTML]{EF8A35}0.249 & \cellcolor[HTML]{FCE8AA}0.613 & \cellcolor[HTML]{F19543}0.099 & \cellcolor[HTML]{F19441}0.087 & \cellcolor[HTML]{EE7E26}0.225 & \cellcolor[HTML]{F29E4D}0.652 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F5B66B}0.230 & \cellcolor[HTML]{F08E3A}0.078 & \cellcolor[HTML]{F3A758}0.304 & \cellcolor[HTML]{FCE8A9}0.609 & \cellcolor[HTML]{F5B56A}0.176 & \cellcolor[HTML]{F09340}0.088 & \cellcolor[HTML]{F5B367}0.279 & \cellcolor[HTML]{FCE6A7}0.618 & \cellcolor[HTML]{F5B266}0.145 & \cellcolor[HTML]{EF8630}0.080 & \cellcolor[HTML]{F3A253}0.260 & \cellcolor[HTML]{F5B165}0.648 & \cellcolor[HTML]{EE832C}0.068 & \cellcolor[HTML]{F08E39}0.078 & \cellcolor[HTML]{EC7014}0.218 & \cellcolor[HTML]{ED781E}0.679 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7318}0.048 & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7014}0.241 & \cellcolor[HTML]{FBDC9A}0.625 & \cellcolor[HTML]{EC7014}0.069 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7014}0.243 & \cellcolor[HTML]{FCE6A7}0.618 & \cellcolor[HTML]{EC7014}0.056 & \cellcolor[HTML]{EC7419}0.054 & \cellcolor[HTML]{EC7014}0.237 & \cellcolor[HTML]{F5B165}0.648 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{EC7216}0.037 & \cellcolor[HTML]{EC7014}0.218 & \cellcolor[HTML]{ED781E}0.679 \\
  & (FL)Calib-1 & \cellcolor[HTML]{F0903B}0.126 & \cellcolor[HTML]{F2A151}0.102 & \cellcolor[HTML]{EE842D}0.264 & \cellcolor[HTML]{FDEFB2}0.600 & \cellcolor[HTML]{EF852E}0.102 & \cellcolor[HTML]{F29E4D}0.103 & \cellcolor[HTML]{EF8C36}0.258 & \cellcolor[HTML]{FEF3B7}0.602 & \cellcolor[HTML]{EF8933}0.090 & \cellcolor[HTML]{EE822A}0.074 & \cellcolor[HTML]{F08E3A}0.251 & \cellcolor[HTML]{FBDC9A}0.621 & \cellcolor[HTML]{F19542}0.098 & \cellcolor[HTML]{EF8A35}0.073 & \cellcolor[HTML]{ED7C23}0.224 & \cellcolor[HTML]{F19745}0.657 \\
  & (FL)Calib-n & \cellcolor[HTML]{F5B468}0.224 & \cellcolor[HTML]{EE8129}0.061 & \cellcolor[HTML]{F3A253}0.299 & \cellcolor[HTML]{FCE8A9}0.609 & \cellcolor[HTML]{F5B56A}0.175 & \cellcolor[HTML]{F08F3A}0.082 & \cellcolor[HTML]{F5B367}0.279 & \cellcolor[HTML]{FDEDAF}0.610 & \cellcolor[HTML]{F4AF62}0.141 & \cellcolor[HTML]{ED791F}0.061 & \cellcolor[HTML]{F19A48}0.256 & \cellcolor[HTML]{F4A95B}0.653 & \cellcolor[HTML]{EE842E}0.070 & \cellcolor[HTML]{F08F3A}0.079 & \cellcolor[HTML]{EC7014}0.218 & \cellcolor[HTML]{ED7920}0.678 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7116}0.243 & \cellcolor[HTML]{FCE8A9}0.609 & \cellcolor[HTML]{ED781E}0.082 & \cellcolor[HTML]{EC7318}0.043 & \cellcolor[HTML]{EC7116}0.244 & \cellcolor[HTML]{FDEDAF}0.610 & \cellcolor[HTML]{ED781E}0.067 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EC7216}0.238 & \cellcolor[HTML]{F4A95B}0.653 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{EC7014}0.218 & \cellcolor[HTML]{ED7920}0.678 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-4b}} & LLM Prob. & \cellcolor[HTML]{F7C47C}0.331 & \cellcolor[HTML]{F5B66B}0.140 & \cellcolor[HTML]{F3A152}0.287 & \cellcolor[HTML]{EC7014}0.832 & \cellcolor[HTML]{FEF6BB}0.321 & \cellcolor[HTML]{F4A95B}0.137 & \cellcolor[HTML]{F6BC73}0.277 & \cellcolor[HTML]{EC7014}0.832 & \cellcolor[HTML]{FEF6BB}0.301 & \cellcolor[HTML]{F7C179}0.155 & \cellcolor[HTML]{FDEAAC}0.289 & \cellcolor[HTML]{EC7014}0.776 & \cellcolor[HTML]{F3A151}0.135 & \cellcolor[HTML]{EC7015}0.041 & \cellcolor[HTML]{F29C4A}0.233 & \cellcolor[HTML]{F7C178}0.674 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F4AF62}0.273 & \cellcolor[HTML]{EC7014}0.051 & \cellcolor[HTML]{F19643}0.266 & \cellcolor[HTML]{F08E3A}0.801 & \cellcolor[HTML]{F7C47C}0.232 & \cellcolor[HTML]{F7BE75}0.177 & \cellcolor[HTML]{F4AD60}0.266 & \cellcolor[HTML]{EC7014}0.832 & \cellcolor[HTML]{F8C983}0.223 & \cellcolor[HTML]{F5B064}0.135 & \cellcolor[HTML]{F7C27A}0.267 & \cellcolor[HTML]{EC7014}0.776 & \cellcolor[HTML]{F9CF8B}0.212 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{FAD591}0.272 & \cellcolor[HTML]{F7C178}0.674 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.472 & \cellcolor[HTML]{ED7B22}0.066 & \cellcolor[HTML]{FEF6BB}0.437 & \cellcolor[HTML]{F7BE75}0.753 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE7E26}0.139 & \cellcolor[HTML]{ED7D24}0.068 & \cellcolor[HTML]{EC7318}0.205 & \cellcolor[HTML]{FAD794}0.728 & \cellcolor[HTML]{EF8731}0.125 & \cellcolor[HTML]{F29D4D}0.114 & \cellcolor[HTML]{EC751A}0.226 & \cellcolor[HTML]{F7C078}0.712 & \cellcolor[HTML]{F3A658}0.164 & \cellcolor[HTML]{F2A050}0.116 & \cellcolor[HTML]{F2A151}0.249 & \cellcolor[HTML]{F9D28E}0.674 & \cellcolor[HTML]{F5B165}0.161 & \cellcolor[HTML]{EF8A34}0.070 & \cellcolor[HTML]{F5B66B}0.251 & \cellcolor[HTML]{FFF7BC}0.636 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F08E3A}0.183 & \cellcolor[HTML]{F9D28E}0.176 & \cellcolor[HTML]{EE842E}0.236 & \cellcolor[HTML]{FCE8A9}0.711 & \cellcolor[HTML]{F6BA70}0.215 & \cellcolor[HTML]{FADA98}0.231 & \cellcolor[HTML]{F9CE89}0.290 & \cellcolor[HTML]{FCE6A7}0.655 & \cellcolor[HTML]{F8C67F}0.218 & \cellcolor[HTML]{FEF6BB}0.220 & \cellcolor[HTML]{FCE2A3}0.285 & \cellcolor[HTML]{FFF7BC}0.636 & \cellcolor[HTML]{FEF6BB}0.277 & \cellcolor[HTML]{FEF0B4}0.188 & \cellcolor[HTML]{FEF6BB}0.295 & \cellcolor[HTML]{EE832C}0.717 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F29B4A}0.219 & \cellcolor[HTML]{FEF6BB}0.222 & \cellcolor[HTML]{F19745}0.269 & \cellcolor[HTML]{FFF7BC}0.696 & \cellcolor[HTML]{FBDD9C}0.277 & \cellcolor[HTML]{FEF6BB}0.287 & \cellcolor[HTML]{FEF6BB}0.319 & \cellcolor[HTML]{FEF2B6}0.637 & \cellcolor[HTML]{F9D28E}0.238 & \cellcolor[HTML]{FEF4B8}0.217 & \cellcolor[HTML]{FEF6BB}0.296 & \cellcolor[HTML]{FAD996}0.667 & \cellcolor[HTML]{FEF6BB}0.276 & \cellcolor[HTML]{FEF6BB}0.195 & \cellcolor[HTML]{FDEEB1}0.289 & \cellcolor[HTML]{EC7014}0.731 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7C23}0.133 & \cellcolor[HTML]{EF8731}0.081 & \cellcolor[HTML]{EC761B}0.210 & \cellcolor[HTML]{FCE7A8}0.712 & \cellcolor[HTML]{ED7A21}0.103 & \cellcolor[HTML]{ED7C23}0.049 & \cellcolor[HTML]{ED7920}0.229 & \cellcolor[HTML]{FAD491}0.682 & \cellcolor[HTML]{F08E39}0.122 & \cellcolor[HTML]{EC7116}0.059 & \cellcolor[HTML]{F19643}0.243 & \cellcolor[HTML]{FDEBAD}0.648 & \cellcolor[HTML]{F4AE61}0.156 & \cellcolor[HTML]{EC751A}0.046 & \cellcolor[HTML]{F4AA5D}0.243 & \cellcolor[HTML]{F7C27A}0.673 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7014}0.098 & \cellcolor[HTML]{F19441}0.097 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{FCE5A5}0.714 & \cellcolor[HTML]{EE7E26}0.110 & \cellcolor[HTML]{F29A49}0.108 & \cellcolor[HTML]{EF862F}0.238 & \cellcolor[HTML]{FEF0B3}0.641 & \cellcolor[HTML]{ED781E}0.084 & \cellcolor[HTML]{EC761C}0.065 & \cellcolor[HTML]{EC7318}0.224 & \cellcolor[HTML]{F9CF8A}0.677 & \cellcolor[HTML]{EC7014}0.053 & \cellcolor[HTML]{ED771D}0.049 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{EC7419}0.728 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19441}0.199 & \cellcolor[HTML]{EC771C}0.060 & \cellcolor[HTML]{EF8630}0.239 & \cellcolor[HTML]{FDEBAD}0.708 & \cellcolor[HTML]{F19643}0.151 & \cellcolor[HTML]{ED781E}0.041 & \cellcolor[HTML]{F19542}0.249 & \cellcolor[HTML]{FEF0B3}0.641 & \cellcolor[HTML]{F19846}0.139 & \cellcolor[HTML]{ED7B22}0.071 & \cellcolor[HTML]{F29B4A}0.246 & \cellcolor[HTML]{F9CF8A}0.677 & \cellcolor[HTML]{F5B064}0.160 & \cellcolor[HTML]{F19845}0.086 & \cellcolor[HTML]{F3A657}0.240 & \cellcolor[HTML]{EC7419}0.728 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7318}0.107 & \cellcolor[HTML]{F08D39}0.089 & \cellcolor[HTML]{EC7216}0.203 & \cellcolor[HTML]{FDEDAF}0.706 & \cellcolor[HTML]{EC7014}0.084 & \cellcolor[HTML]{ED771D}0.040 & \cellcolor[HTML]{EC7014}0.222 & \cellcolor[HTML]{F9CD88}0.693 & \cellcolor[HTML]{EE832B}0.103 & \cellcolor[HTML]{EC7014}0.057 & \cellcolor[HTML]{EF8933}0.236 & \cellcolor[HTML]{FDEBAD}0.648 & \cellcolor[HTML]{F29B49}0.124 & \cellcolor[HTML]{ED7A21}0.052 & \cellcolor[HTML]{F19A48}0.232 & \cellcolor[HTML]{F9CC86}0.666 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7115}0.101 & \cellcolor[HTML]{F0913D}0.093 & \cellcolor[HTML]{EC7115}0.201 & \cellcolor[HTML]{FEF4B8}0.699 & \cellcolor[HTML]{ED7B22}0.104 & \cellcolor[HTML]{F19643}0.099 & \cellcolor[HTML]{EF8731}0.239 & \cellcolor[HTML]{FFF7BC}0.631 & \cellcolor[HTML]{EC7014}0.070 & \cellcolor[HTML]{EC7014}0.057 & \cellcolor[HTML]{EC7014}0.222 & \cellcolor[HTML]{F9CE89}0.678 & \cellcolor[HTML]{EC7014}0.052 & \cellcolor[HTML]{EC751A}0.046 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{ED771C}0.726 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19644}0.205 & \cellcolor[HTML]{ED7A20}0.064 & \cellcolor[HTML]{EF8731}0.241 & \cellcolor[HTML]{FEF4B8}0.699 & \cellcolor[HTML]{F29F4E}0.167 & \cellcolor[HTML]{EC7014}0.025 & \cellcolor[HTML]{F3A657}0.261 & \cellcolor[HTML]{FFF7BC}0.631 & \cellcolor[HTML]{F29D4C}0.148 & \cellcolor[HTML]{EE842D}0.082 & \cellcolor[HTML]{F29F4F}0.248 & \cellcolor[HTML]{F9CE89}0.678 & \cellcolor[HTML]{F5B165}0.161 & \cellcolor[HTML]{F19846}0.087 & \cellcolor[HTML]{F3A657}0.240 & \cellcolor[HTML]{ED771C}0.726 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-7b}} & LLM Prob. & \cellcolor[HTML]{F5B56A}0.234 & \cellcolor[HTML]{F9CD87}0.176 & \cellcolor[HTML]{EC7014}0.261 & \cellcolor[HTML]{EC7014}0.783 & \cellcolor[HTML]{FDEDB0}0.276 & \cellcolor[HTML]{F7C179}0.186 & \cellcolor[HTML]{F2A050}0.272 & \cellcolor[HTML]{EC7014}0.798 & \cellcolor[HTML]{F7C27A}0.182 & \cellcolor[HTML]{F7C27A}0.171 & \cellcolor[HTML]{F4AE61}0.269 & \cellcolor[HTML]{EC7014}0.681 & \cellcolor[HTML]{EC7014}0.085 & \cellcolor[HTML]{ED7A21}0.057 & \cellcolor[HTML]{EF8832}0.242 & \cellcolor[HTML]{FFF7BC}0.636 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B266}0.227 & \cellcolor[HTML]{ED7A20}0.053 & \cellcolor[HTML]{EC7014}0.278 & \cellcolor[HTML]{F19947}0.727 & \cellcolor[HTML]{F7BE75}0.196 & \cellcolor[HTML]{F2A050}0.128 & \cellcolor[HTML]{EF8933}0.256 & \cellcolor[HTML]{EC7014}0.798 & \cellcolor[HTML]{F19A48}0.131 & \cellcolor[HTML]{ED7D24}0.067 & \cellcolor[HTML]{EF852E}0.250 & \cellcolor[HTML]{EC7014}0.681 & \cellcolor[HTML]{F08C37}0.123 & \cellcolor[HTML]{EC7014}0.043 & \cellcolor[HTML]{F3A455}0.256 & \cellcolor[HTML]{FFF7BC}0.636 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.369 & \cellcolor[HTML]{F6BB72}0.150 & \cellcolor[HTML]{FEF6BB}113.606 & \cellcolor[HTML]{F29C4A}0.724 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE8129}0.126 & \cellcolor[HTML]{F3A859}0.121 & \cellcolor[HTML]{EC7014}0.247 & \cellcolor[HTML]{F7C27B}0.672 & \cellcolor[HTML]{F0923E}0.120 & \cellcolor[HTML]{F08F3B}0.097 & \cellcolor[HTML]{EC7014}0.239 & \cellcolor[HTML]{F5B368}0.683 & \cellcolor[HTML]{F6BC72}0.174 & \cellcolor[HTML]{F4AC5F}0.138 & \cellcolor[HTML]{F4AB5E}0.268 & \cellcolor[HTML]{F29F4E}0.660 & \cellcolor[HTML]{F7C47C}0.196 & \cellcolor[HTML]{EF862F}0.073 & \cellcolor[HTML]{F8C882}0.274 & \cellcolor[HTML]{FAD996}0.650 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F6BC73}0.249 & \cellcolor[HTML]{FEF6BB}0.238 & \cellcolor[HTML]{EC7014}0.302 & \cellcolor[HTML]{FDEFB2}0.612 & \cellcolor[HTML]{FEF6BB}0.292 & \cellcolor[HTML]{FEF6BB}0.281 & \cellcolor[HTML]{FEF6BB}0.330 & \cellcolor[HTML]{FFF7BC}0.568 & \cellcolor[HTML]{FEF6BB}0.249 & \cellcolor[HTML]{FEF6BB}0.250 & \cellcolor[HTML]{FEF6BB}0.303 & \cellcolor[HTML]{FFF7BC}0.621 & \cellcolor[HTML]{F6BB72}0.185 & \cellcolor[HTML]{FDEAAC}0.206 & \cellcolor[HTML]{F8C67F}0.273 & \cellcolor[HTML]{F19644}0.681 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F7C27A}0.260 & \cellcolor[HTML]{FEF1B5}0.230 & \cellcolor[HTML]{EC7014}0.314 & \cellcolor[HTML]{FFF7BC}0.602 & \cellcolor[HTML]{FEF1B5}0.283 & \cellcolor[HTML]{FEF3B7}0.274 & \cellcolor[HTML]{FDEFB2}0.325 & \cellcolor[HTML]{FBDE9E}0.609 & \cellcolor[HTML]{F8C983}0.191 & \cellcolor[HTML]{FAD490}0.198 & \cellcolor[HTML]{F6BD73}0.276 & \cellcolor[HTML]{F4AF62}0.653 & \cellcolor[HTML]{FEF6BB}0.263 & \cellcolor[HTML]{FEF6BB}0.223 & \cellcolor[HTML]{FEF6BB}0.297 & \cellcolor[HTML]{EC7014}0.699 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC761C}0.104 & \cellcolor[HTML]{F08F3A}0.084 & \cellcolor[HTML]{EC7014}0.249 & \cellcolor[HTML]{FCE7A8}0.623 & \cellcolor[HTML]{F08C37}0.111 & \cellcolor[HTML]{F0903B}0.098 & \cellcolor[HTML]{EE832B}0.252 & \cellcolor[HTML]{FCE8A9}0.593 & \cellcolor[HTML]{EC7318}0.082 & \cellcolor[HTML]{EE8028}0.072 & \cellcolor[HTML]{ED7A21}0.245 & \cellcolor[HTML]{F8CA84}0.641 & \cellcolor[HTML]{EE7F27}0.106 & \cellcolor[HTML]{F0933F}0.090 & \cellcolor[HTML]{F0923E}0.247 & \cellcolor[HTML]{F9CE89}0.655 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EF8C36}0.148 & \cellcolor[HTML]{F08E39}0.083 & \cellcolor[HTML]{EC7014}0.262 & \cellcolor[HTML]{FBDD9C}0.636 & \cellcolor[HTML]{F29C4A}0.137 & \cellcolor[HTML]{F09340}0.104 & \cellcolor[HTML]{EF8933}0.256 & \cellcolor[HTML]{FAD693}0.623 & \cellcolor[HTML]{F29F4E}0.137 & \cellcolor[HTML]{ED771D}0.059 & \cellcolor[HTML]{EF8933}0.252 & \cellcolor[HTML]{F19440}0.665 & \cellcolor[HTML]{EC7419}0.091 & \cellcolor[HTML]{EF8731}0.075 & \cellcolor[HTML]{EC7014}0.230 & \cellcolor[HTML]{EE832C}0.690 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7015}0.092 & \cellcolor[HTML]{EE7F27}0.061 & \cellcolor[HTML]{EC7014}0.244 & \cellcolor[HTML]{FBDC9A}0.638 & \cellcolor[HTML]{F08E39}0.114 & \cellcolor[HTML]{EC7318}0.047 & \cellcolor[HTML]{ED7D24}0.248 & \cellcolor[HTML]{FAD693}0.623 & \cellcolor[HTML]{ED7A21}0.091 & \cellcolor[HTML]{ED7B22}0.065 & \cellcolor[HTML]{EC7014}0.240 & \cellcolor[HTML]{F19440}0.665 & \cellcolor[HTML]{EC761C}0.094 & \cellcolor[HTML]{EE7E25}0.062 & \cellcolor[HTML]{EF862F}0.241 & \cellcolor[HTML]{EE832C}0.690 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.090 & \cellcolor[HTML]{F19441}0.092 & \cellcolor[HTML]{EC7014}0.247 & \cellcolor[HTML]{FDEDAF}0.615 & \cellcolor[HTML]{EC7014}0.062 & \cellcolor[HTML]{EC761B}0.052 & \cellcolor[HTML]{EC7419}0.242 & \cellcolor[HTML]{FCE3A3}0.602 & \cellcolor[HTML]{EC7014}0.077 & \cellcolor[HTML]{ED7B22}0.065 & \cellcolor[HTML]{ED7A21}0.245 & \cellcolor[HTML]{F9CE89}0.639 & \cellcolor[HTML]{EC7317}0.089 & \cellcolor[HTML]{ED781E}0.054 & \cellcolor[HTML]{ED781E}0.234 & \cellcolor[HTML]{F3A556}0.674 \\
  & (FL)Calib-n & \cellcolor[HTML]{EF8C36}0.148 & \cellcolor[HTML]{F08D38}0.082 & \cellcolor[HTML]{EC7014}0.262 & \cellcolor[HTML]{FCE6A7}0.624 & \cellcolor[HTML]{F19745}0.130 & \cellcolor[HTML]{F19643}0.109 & \cellcolor[HTML]{EF8C37}0.258 & \cellcolor[HTML]{FBDE9E}0.609 & \cellcolor[HTML]{F2A050}0.139 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EF852E}0.250 & \cellcolor[HTML]{F08F3B}0.667 & \cellcolor[HTML]{EC7216}0.088 & \cellcolor[HTML]{EE822B}0.068 & \cellcolor[HTML]{EC7014}0.230 & \cellcolor[HTML]{EF852E}0.689 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7419}0.099 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7014}0.246 & \cellcolor[HTML]{FCE6A7}0.624 & \cellcolor[HTML]{EF8831}0.103 & \cellcolor[HTML]{EC7014}0.041 & \cellcolor[HTML]{ED7D24}0.248 & \cellcolor[HTML]{FBDE9E}0.609 & \cellcolor[HTML]{ED7E25}0.095 & \cellcolor[HTML]{EF852F}0.080 & \cellcolor[HTML]{EC7014}0.240 & \cellcolor[HTML]{F08F3B}0.667 & \cellcolor[HTML]{EC7318}0.090 & \cellcolor[HTML]{EE832C}0.069 & \cellcolor[HTML]{EF862F}0.241 & \cellcolor[HTML]{EF852E}0.689 \\
\hline \hline 
\end{tabular}
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline

 \multirow{12}{*}{\rotatebox{90}{Gemma2-27b}} & LLM Prob. & \cellcolor[HTML]{FBE1A0}0.294 & \cellcolor[HTML]{FEF6BB}0.251 & \cellcolor[HTML]{F8C780}0.308 & \cellcolor[HTML]{EC7014}0.700 & \cellcolor[HTML]{FEF6BB}0.315 & \cellcolor[HTML]{FEF6BB}0.227 & \cellcolor[HTML]{FCE7A8}0.312 & \cellcolor[HTML]{EC7014}0.729 & \cellcolor[HTML]{FEF4B9}0.257 & \cellcolor[HTML]{FEF6BB}0.254 & \cellcolor[HTML]{FEF1B5}0.307 & \cellcolor[HTML]{FCE3A3}0.593 & \cellcolor[HTML]{F7C179}0.136 & \cellcolor[HTML]{FBDD9B}0.173 & \cellcolor[HTML]{F8C57E}0.226 & \cellcolor[HTML]{FFF7BC}0.563 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F0913D}0.100 & \cellcolor[HTML]{EC7014}0.016 & \cellcolor[HTML]{ED7B22}0.249 & \cellcolor[HTML]{EF8933}0.679 & \cellcolor[HTML]{F3A252}0.144 & \cellcolor[HTML]{F19846}0.091 & \cellcolor[HTML]{ED7D25}0.250 & \cellcolor[HTML]{EC7014}0.729 & \cellcolor[HTML]{F19846}0.087 & \cellcolor[HTML]{EC761B}0.018 & \cellcolor[HTML]{ED7C23}0.242 & \cellcolor[HTML]{FBE0A0}0.594 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{EC751A}0.020 & \cellcolor[HTML]{EC7014}0.200 & \cellcolor[HTML]{FFF7BC}0.563 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.347 & \cellcolor[HTML]{F4AD60}0.122 & \cellcolor[HTML]{FEF6BB}0.345 & \cellcolor[HTML]{ED7D24}0.689 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F6B86E}0.195 & \cellcolor[HTML]{F8C780}0.168 & \cellcolor[HTML]{F4AD60}0.288 & \cellcolor[HTML]{FCE3A3}0.605 & \cellcolor[HTML]{F5B56A}0.183 & \cellcolor[HTML]{F7C27B}0.152 & \cellcolor[HTML]{F4AB5E}0.277 & \cellcolor[HTML]{FAD693}0.622 & \cellcolor[HTML]{F8C881}0.175 & \cellcolor[HTML]{F5B469}0.133 & \cellcolor[HTML]{F4AB5D}0.268 & \cellcolor[HTML]{EC7014}0.639 & \cellcolor[HTML]{F3A658}0.096 & \cellcolor[HTML]{F3A85A}0.095 & \cellcolor[HTML]{F08D38}0.209 & \cellcolor[HTML]{EC7014}0.637 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F8CC86}0.243 & \cellcolor[HTML]{FBDE9E}0.209 & \cellcolor[HTML]{F7BF77}0.302 & \cellcolor[HTML]{FDEEB1}0.596 & \cellcolor[HTML]{F8C67F}0.217 & \cellcolor[HTML]{FCE6A8}0.204 & \cellcolor[HTML]{F8CA84}0.295 & \cellcolor[HTML]{FFF7BC}0.588 & \cellcolor[HTML]{FDECAF}0.242 & \cellcolor[HTML]{FBDB99}0.203 & \cellcolor[HTML]{FBE1A1}0.298 & \cellcolor[HTML]{FEF2B5}0.587 & \cellcolor[HTML]{FAD896}0.171 & \cellcolor[HTML]{F9CE8A}0.152 & \cellcolor[HTML]{FEF6BB}0.241 & \cellcolor[HTML]{ED7C23}0.630 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FCE5A6}0.304 & \cellcolor[HTML]{FCE4A5}0.219 & \cellcolor[HTML]{FDECAF}0.337 & \cellcolor[HTML]{FFF7BC}0.589 & \cellcolor[HTML]{FCE7A8}0.284 & \cellcolor[HTML]{FEF2B5}0.220 & \cellcolor[HTML]{FEF6BB}0.321 & \cellcolor[HTML]{FCE7A8}0.604 & \cellcolor[HTML]{FEF6BB}0.261 & \cellcolor[HTML]{FBE0A0}0.213 & \cellcolor[HTML]{FEF6BB}0.310 & \cellcolor[HTML]{FFF7BC}0.585 & \cellcolor[HTML]{FEF6BB}0.217 & \cellcolor[HTML]{FEF6BB}0.211 & \cellcolor[HTML]{FEF6BB}0.241 & \cellcolor[HTML]{EE842C}0.626 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F2A04F}0.135 & \cellcolor[HTML]{F3A253}0.104 & \cellcolor[HTML]{EF8C37}0.262 & \cellcolor[HTML]{F8CB85}0.625 & \cellcolor[HTML]{F0903B}0.107 & \cellcolor[HTML]{F3A455}0.109 & \cellcolor[HTML]{F08D38}0.259 & \cellcolor[HTML]{FEF1B4}0.594 & \cellcolor[HTML]{F29D4C}0.097 & \cellcolor[HTML]{F19846}0.081 & \cellcolor[HTML]{F08E3A}0.252 & \cellcolor[HTML]{FCE8A9}0.591 & \cellcolor[HTML]{F3A859}0.098 & \cellcolor[HTML]{F2A151}0.085 & \cellcolor[HTML]{EF8730}0.207 & \cellcolor[HTML]{F08D38}0.621 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F4AB5E}0.163 & \cellcolor[HTML]{F3A85A}0.114 & \cellcolor[HTML]{F19643}0.270 & \cellcolor[HTML]{FDECAE}0.598 & \cellcolor[HTML]{F19643}0.120 & \cellcolor[HTML]{F29D4C}0.098 & \cellcolor[HTML]{EF8933}0.257 & \cellcolor[HTML]{FCE8AA}0.603 & \cellcolor[HTML]{F2A050}0.102 & \cellcolor[HTML]{F2A151}0.097 & \cellcolor[HTML]{EF8A35}0.250 & \cellcolor[HTML]{FCE8A9}0.591 & \cellcolor[HTML]{F4AE61}0.107 & \cellcolor[HTML]{F4AC5F}0.101 & \cellcolor[HTML]{F19745}0.212 & \cellcolor[HTML]{F4AA5C}0.605 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.018 & \cellcolor[HTML]{ED781D}0.029 & \cellcolor[HTML]{EC7014}0.240 & \cellcolor[HTML]{FEF0B4}0.594 & \cellcolor[HTML]{EC761B}0.055 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EC7318}0.244 & \cellcolor[HTML]{FCE8AA}0.603 & \cellcolor[HTML]{EC741A}0.022 & \cellcolor[HTML]{EC7014}0.007 & \cellcolor[HTML]{EC7116}0.236 & \cellcolor[HTML]{FCE8A9}0.591 & \cellcolor[HTML]{EF8730}0.048 & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{EC7318}0.201 & \cellcolor[HTML]{F4AA5C}0.605 \\
  & (FL)Calib-1 & \cellcolor[HTML]{F19947}0.118 & \cellcolor[HTML]{EF8933}0.059 & \cellcolor[HTML]{EE812A}0.254 & \cellcolor[HTML]{F9D08B}0.621 & \cellcolor[HTML]{F0923E}0.111 & \cellcolor[HTML]{F19947}0.093 & \cellcolor[HTML]{EF8B36}0.258 & \cellcolor[HTML]{FEF2B6}0.593 & \cellcolor[HTML]{F19441}0.080 & \cellcolor[HTML]{EF8630}0.049 & \cellcolor[HTML]{ED781F}0.240 & \cellcolor[HTML]{FDEDAF}0.589 & \cellcolor[HTML]{F3A657}0.095 & \cellcolor[HTML]{EF8B36}0.053 & \cellcolor[HTML]{EE832C}0.206 & \cellcolor[HTML]{F19948}0.614 \\
  & (FL)Calib-n & \cellcolor[HTML]{F4AB5D}0.162 & \cellcolor[HTML]{F4AD60}0.122 & \cellcolor[HTML]{F29C4B}0.275 & \cellcolor[HTML]{FEF2B5}0.593 & \cellcolor[HTML]{F08F3A}0.105 & \cellcolor[HTML]{F08E3A}0.077 & \cellcolor[HTML]{ED7D25}0.250 & \cellcolor[HTML]{FAD592}0.623 & \cellcolor[HTML]{F3A455}0.109 & \cellcolor[HTML]{F2A151}0.097 & \cellcolor[HTML]{F08C37}0.251 & \cellcolor[HTML]{FBE0A0}0.594 & \cellcolor[HTML]{F6B76C}0.121 & \cellcolor[HTML]{F5B165}0.109 & \cellcolor[HTML]{F3A455}0.216 & \cellcolor[HTML]{F5B165}0.601 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC751A}0.031 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{EC7014}0.240 & \cellcolor[HTML]{FEF2B5}0.593 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EC761B}0.042 & \cellcolor[HTML]{EC7014}0.242 & \cellcolor[HTML]{FAD592}0.623 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{EC7217}0.012 & \cellcolor[HTML]{EC7014}0.235 & \cellcolor[HTML]{FBE0A0}0.594 & \cellcolor[HTML]{EF8933}0.051 & \cellcolor[HTML]{EC7217}0.016 & \cellcolor[HTML]{EC7318}0.201 & \cellcolor[HTML]{F5B165}0.601 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-70b}} & LLM Prob. & \cellcolor[HTML]{FEF4B8}0.308 & \cellcolor[HTML]{FEF6BB}0.278 & \cellcolor[HTML]{FBDE9D}0.324 & \cellcolor[HTML]{EE822B}0.659 & \cellcolor[HTML]{FEF6BB}0.308 & \cellcolor[HTML]{FEF6BB}0.295 & \cellcolor[HTML]{FEF6BB}0.327 & \cellcolor[HTML]{EC7014}0.649 & \cellcolor[HTML]{FCE8A9}0.254 & \cellcolor[HTML]{FEF6BB}0.230 & \cellcolor[HTML]{FAD591}0.289 & \cellcolor[HTML]{FBDC9B}0.569 & \cellcolor[HTML]{FEF6BB}0.149 & \cellcolor[HTML]{F6B76C}0.095 & \cellcolor[HTML]{FEF6BB}0.227 & \cellcolor[HTML]{FFF7BC}0.601 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F29B49}0.109 & \cellcolor[HTML]{F29B4A}0.091 & \cellcolor[HTML]{EC761B}0.239 & \cellcolor[HTML]{ED7A21}0.665 & \cellcolor[HTML]{F0913D}0.098 & \cellcolor[HTML]{EC751A}0.040 & \cellcolor[HTML]{ED7C23}0.241 & \cellcolor[HTML]{EC7014}0.649 & \cellcolor[HTML]{ED7D24}0.048 & \cellcolor[HTML]{EC7014}0.002 & \cellcolor[HTML]{EC7317}0.225 & \cellcolor[HTML]{FBDC9B}0.569 & \cellcolor[HTML]{EC7014}0.028 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{F3A556}0.207 & \cellcolor[HTML]{FFF7BC}0.601 \\
  & Verblized \% & \cellcolor[HTML]{FCE8AA}0.282 & \cellcolor[HTML]{F0913D}0.069 & \cellcolor[HTML]{F7BE75}0.298 & \cellcolor[HTML]{EC7014}0.673 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F6BA70}0.178 & \cellcolor[HTML]{F6B86E}0.150 & \cellcolor[HTML]{F3A557}0.278 & \cellcolor[HTML]{FBDF9E}0.589 & \cellcolor[HTML]{F5B66C}0.176 & \cellcolor[HTML]{F3A556}0.134 & \cellcolor[HTML]{F5B267}0.279 & \cellcolor[HTML]{FFF7BC}0.593 & \cellcolor[HTML]{F7C37C}0.184 & \cellcolor[HTML]{F6B86D}0.124 & \cellcolor[HTML]{F5B367}0.267 & \cellcolor[HTML]{EC7014}0.610 & \cellcolor[HTML]{FAD490}0.118 & \cellcolor[HTML]{F5B66B}0.094 & \cellcolor[HTML]{F6BD74}0.213 & \cellcolor[HTML]{F19542}0.677 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{FAD795}0.244 & \cellcolor[HTML]{FADA98}0.219 & \cellcolor[HTML]{F8C881}0.306 & \cellcolor[HTML]{FEF1B5}0.575 & \cellcolor[HTML]{F8C680}0.209 & \cellcolor[HTML]{F6B86E}0.172 & \cellcolor[HTML]{F6BB71}0.285 & \cellcolor[HTML]{F8CB86}0.611 & \cellcolor[HTML]{F9D18D}0.210 & \cellcolor[HTML]{FAD896}0.179 & \cellcolor[HTML]{F9D08C}0.286 & \cellcolor[HTML]{F8C780}0.577 & \cellcolor[HTML]{FEF2B6}0.145 & \cellcolor[HTML]{FEF6BB}0.154 & \cellcolor[HTML]{F5B165}0.210 & \cellcolor[HTML]{F0913D}0.680 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FEF6BB}0.314 & \cellcolor[HTML]{FAD592}0.210 & \cellcolor[HTML]{FEF6BB}0.344 & \cellcolor[HTML]{FDEDB0}0.578 & \cellcolor[HTML]{FDEAAC}0.283 & \cellcolor[HTML]{F7C179}0.190 & \cellcolor[HTML]{FDEAAC}0.318 & \cellcolor[HTML]{F8CB86}0.611 & \cellcolor[HTML]{FEF6BB}0.282 & \cellcolor[HTML]{FEF5B9}0.227 & \cellcolor[HTML]{FEF6BB}0.311 & \cellcolor[HTML]{FAD997}0.570 & \cellcolor[HTML]{FEF4B9}0.147 & \cellcolor[HTML]{FEF1B5}0.149 & \cellcolor[HTML]{F19846}0.204 & \cellcolor[HTML]{EC7014}0.706 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F29D4C}0.113 & \cellcolor[HTML]{F19846}0.084 & \cellcolor[HTML]{EF862F}0.252 & \cellcolor[HTML]{FAD794}0.595 & \cellcolor[HTML]{F19846}0.114 & \cellcolor[HTML]{F19441}0.101 & \cellcolor[HTML]{EF8C37}0.252 & \cellcolor[HTML]{F7C47D}0.614 & \cellcolor[HTML]{F4AB5D}0.137 & \cellcolor[HTML]{F3A85A}0.098 & \cellcolor[HTML]{F29F4F}0.254 & \cellcolor[HTML]{FFF7BC}0.559 & \cellcolor[HTML]{F4AB5D}0.081 & \cellcolor[HTML]{F19340}0.062 & \cellcolor[HTML]{EC7014}0.194 & \cellcolor[HTML]{ED7B22}0.697 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F6B96F}0.176 & \cellcolor[HTML]{F4AB5E}0.124 & \cellcolor[HTML]{F3A455}0.277 & \cellcolor[HTML]{FBDD9C}0.590 & \cellcolor[HTML]{F4A95B}0.148 & \cellcolor[HTML]{F08D38}0.087 & \cellcolor[HTML]{F19A49}0.262 & \cellcolor[HTML]{F9D28F}0.608 & \cellcolor[HTML]{F3A353}0.121 & \cellcolor[HTML]{F4AE61}0.107 & \cellcolor[HTML]{F19441}0.247 & \cellcolor[HTML]{F7C47D}0.578 & \cellcolor[HTML]{FAD997}0.123 & \cellcolor[HTML]{F29E4D}0.072 & \cellcolor[HTML]{F4AD60}0.209 & \cellcolor[HTML]{EE8028}0.693 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7419}0.021 & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{EC7014}0.234 & \cellcolor[HTML]{FAD592}0.596 & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{EC7115}0.233 & \cellcolor[HTML]{F9D28F}0.608 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{EE842D}0.036 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{F7C47D}0.578 & \cellcolor[HTML]{F7C179}0.101 & \cellcolor[HTML]{F3A354}0.077 & \cellcolor[HTML]{F0903C}0.202 & \cellcolor[HTML]{EE8028}0.693 \\
  & (FL)Calib-1 & \cellcolor[HTML]{F19643}0.098 & \cellcolor[HTML]{F3A252}0.104 & \cellcolor[HTML]{EF8C37}0.257 & \cellcolor[HTML]{FFF7BC}0.571 & \cellcolor[HTML]{F29D4C}0.123 & \cellcolor[HTML]{F08D39}0.088 & \cellcolor[HTML]{F08F3A}0.254 & \cellcolor[HTML]{F9D08C}0.609 & \cellcolor[HTML]{F3A455}0.124 & \cellcolor[HTML]{F4A95B}0.099 & \cellcolor[HTML]{F2A151}0.255 & \cellcolor[HTML]{F9D18D}0.573 & \cellcolor[HTML]{F6BA71}0.095 & \cellcolor[HTML]{F19340}0.062 & \cellcolor[HTML]{EE842D}0.199 & \cellcolor[HTML]{EF8832}0.687 \\
  & (FL)Calib-n & \cellcolor[HTML]{F6BB71}0.180 & \cellcolor[HTML]{F4AC5F}0.126 & \cellcolor[HTML]{F4AA5D}0.282 & \cellcolor[HTML]{FCE5A6}0.584 & \cellcolor[HTML]{F3A455}0.138 & \cellcolor[HTML]{EE8028}0.061 & \cellcolor[HTML]{F08D39}0.253 & \cellcolor[HTML]{F4A95C}0.625 & \cellcolor[HTML]{F4AA5D}0.136 & \cellcolor[HTML]{F3A556}0.092 & \cellcolor[HTML]{F29A49}0.251 & \cellcolor[HTML]{F7C47D}0.578 & \cellcolor[HTML]{FDEBAE}0.139 & \cellcolor[HTML]{F19441}0.063 & \cellcolor[HTML]{F7C179}0.214 & \cellcolor[HTML]{EE822A}0.692 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{EC7419}0.010 & \cellcolor[HTML]{EC7014}0.234 & \cellcolor[HTML]{FCE5A6}0.584 & \cellcolor[HTML]{EC7419}0.039 & \cellcolor[HTML]{EC761C}0.042 & \cellcolor[HTML]{EC7014}0.232 & \cellcolor[HTML]{F4A95C}0.625 & \cellcolor[HTML]{EC7217}0.028 & \cellcolor[HTML]{EE8129}0.031 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{F7C47D}0.578 & \cellcolor[HTML]{F8C983}0.108 & \cellcolor[HTML]{F29F4F}0.073 & \cellcolor[HTML]{F19441}0.203 & \cellcolor[HTML]{EE822A}0.692 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-70b}} & LLM Prob. & \cellcolor[HTML]{F8C881}0.203 & \cellcolor[HTML]{FEF0B4}0.215 & \cellcolor[HTML]{F29D4C}0.271 & \cellcolor[HTML]{EC7318}0.659 & \cellcolor[HTML]{F9CD88}0.212 & \cellcolor[HTML]{FEF6BB}0.234 & \cellcolor[HTML]{F3A759}0.267 & \cellcolor[HTML]{EC7014}0.670 & \cellcolor[HTML]{F7C37B}0.168 & \cellcolor[HTML]{F8C781}0.150 & \cellcolor[HTML]{F2A050}0.254 & \cellcolor[HTML]{F3A85A}0.619 & \cellcolor[HTML]{EF8A35}0.065 & \cellcolor[HTML]{ED7D24}0.064 & \cellcolor[HTML]{EC7014}0.172 & \cellcolor[HTML]{F19441}0.716 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B66C}0.163 & \cellcolor[HTML]{F4A95B}0.096 & \cellcolor[HTML]{F0913D}0.262 & \cellcolor[HTML]{EC761C}0.657 & \cellcolor[HTML]{EF8832}0.073 & \cellcolor[HTML]{EF8A34}0.046 & \cellcolor[HTML]{EC7014}0.225 & \cellcolor[HTML]{EC7014}0.670 & \cellcolor[HTML]{EE812A}0.039 & \cellcolor[HTML]{EF8A34}0.048 & \cellcolor[HTML]{EC7014}0.224 & \cellcolor[HTML]{F3A85A}0.619 & \cellcolor[HTML]{F6B970}0.105 & \cellcolor[HTML]{F19A48}0.087 & \cellcolor[HTML]{F9CD88}0.188 & \cellcolor[HTML]{F19441}0.716 \\
  & Verblized \% & \cellcolor[HTML]{FEF5B9}0.306 & \cellcolor[HTML]{F7BE75}0.131 & \cellcolor[HTML]{F9D18D}0.311 & \cellcolor[HTML]{EC7014}0.661 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F5B064}0.149 & \cellcolor[HTML]{F6B96F}0.123 & \cellcolor[HTML]{F0903C}0.261 & \cellcolor[HTML]{F8C67F}0.611 & \cellcolor[HTML]{F5B56B}0.164 & \cellcolor[HTML]{F6BD73}0.134 & \cellcolor[HTML]{F3A657}0.266 & \cellcolor[HTML]{F9D18D}0.605 & \cellcolor[HTML]{F7BF77}0.161 & \cellcolor[HTML]{F4AE62}0.109 & \cellcolor[HTML]{F0903C}0.244 & \cellcolor[HTML]{EC7014}0.653 & \cellcolor[HTML]{F3A455}0.087 & \cellcolor[HTML]{F19340}0.082 & \cellcolor[HTML]{F5B064}0.183 & \cellcolor[HTML]{FFF7BC}0.692 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F8C983}0.206 & \cellcolor[HTML]{FCE4A5}0.195 & \cellcolor[HTML]{F3A657}0.278 & \cellcolor[HTML]{F8CA84}0.609 & \cellcolor[HTML]{F9CF8B}0.216 & \cellcolor[HTML]{FCE3A4}0.201 & \cellcolor[HTML]{F6BC73}0.283 & \cellcolor[HTML]{FDECAE}0.587 & \cellcolor[HTML]{FBDD9C}0.219 & \cellcolor[HTML]{FBDE9D}0.188 & \cellcolor[HTML]{F6BE75}0.272 & \cellcolor[HTML]{F9CF8A}0.596 & \cellcolor[HTML]{F7C37B}0.113 & \cellcolor[HTML]{F7C27B}0.120 & \cellcolor[HTML]{F08D38}0.177 & \cellcolor[HTML]{F29D4C}0.714 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FEF6BB}0.310 & \cellcolor[HTML]{FEF6BB}0.225 & \cellcolor[HTML]{FEF6BB}0.340 & \cellcolor[HTML]{FEF3B7}0.585 & \cellcolor[HTML]{FEF6BB}0.294 & \cellcolor[HTML]{FEF0B4}0.223 & \cellcolor[HTML]{FEF6BB}0.327 & \cellcolor[HTML]{FDEEB0}0.586 & \cellcolor[HTML]{FEF6BB}0.269 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.307 & \cellcolor[HTML]{FFF7BC}0.572 & \cellcolor[HTML]{FEF6BB}0.157 & \cellcolor[HTML]{FEF6BB}0.162 & \cellcolor[HTML]{FEF6BB}0.195 & \cellcolor[HTML]{EC7014}0.725 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EF8C37}0.066 & \cellcolor[HTML]{F19745}0.067 & \cellcolor[HTML]{ED7A20}0.244 & \cellcolor[HTML]{FFF7BC}0.583 & \cellcolor[HTML]{EF8630}0.070 & \cellcolor[HTML]{F08E39}0.053 & \cellcolor[HTML]{EE7E26}0.236 & \cellcolor[HTML]{FCE5A5}0.592 & \cellcolor[HTML]{EF852F}0.047 & \cellcolor[HTML]{ED7D25}0.027 & \cellcolor[HTML]{EC7116}0.225 & \cellcolor[HTML]{F3A758}0.620 & \cellcolor[HTML]{F0933F}0.072 & \cellcolor[HTML]{EF8731}0.072 & \cellcolor[HTML]{F19947}0.179 & \cellcolor[HTML]{F4AD60}0.710 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F6BA70}0.172 & \cellcolor[HTML]{F6BD73}0.129 & \cellcolor[HTML]{F2A151}0.274 & \cellcolor[HTML]{FDEAAC}0.590 & \cellcolor[HTML]{F4AD60}0.147 & \cellcolor[HTML]{F4AC5F}0.106 & \cellcolor[HTML]{F3A657}0.266 & \cellcolor[HTML]{FEF2B6}0.583 & \cellcolor[HTML]{F2A050}0.100 & \cellcolor[HTML]{F3A557}0.094 & \cellcolor[HTML]{F0923E}0.245 & \cellcolor[HTML]{FAD794}0.591 & \cellcolor[HTML]{F08E39}0.068 & \cellcolor[HTML]{EE7E26}0.065 & \cellcolor[HTML]{F0933F}0.178 & \cellcolor[HTML]{F19846}0.715 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7318}0.010 & \cellcolor[HTML]{EC761B}0.011 & \cellcolor[HTML]{EC7115}0.237 & \cellcolor[HTML]{FEF5B9}0.584 & \cellcolor[HTML]{EC7318}0.031 & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{ED7A21}0.233 & \cellcolor[HTML]{FEF2B6}0.583 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{EC761C}0.228 & \cellcolor[HTML]{FAD794}0.591 & \cellcolor[HTML]{F8C57E}0.115 & \cellcolor[HTML]{F3A556}0.096 & \cellcolor[HTML]{FBDF9E}0.191 & \cellcolor[HTML]{F19846}0.715 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EF8731}0.055 & \cellcolor[HTML]{F19543}0.064 & \cellcolor[HTML]{EC761C}0.241 & \cellcolor[HTML]{FAD693}0.602 & \cellcolor[HTML]{F0913E}0.092 & \cellcolor[HTML]{F3A354}0.090 & \cellcolor[HTML]{F08E39}0.248 & \cellcolor[HTML]{FFF7BC}0.580 & \cellcolor[HTML]{EF862F}0.048 & \cellcolor[HTML]{EE8129}0.033 & \cellcolor[HTML]{EC7116}0.225 & \cellcolor[HTML]{F2A050}0.624 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EC7014}0.053 & \cellcolor[HTML]{F3A455}0.181 & \cellcolor[HTML]{F5B56A}0.708 \\
  & (FL)Calib-n & \cellcolor[HTML]{F6BC73}0.177 & \cellcolor[HTML]{F6BA70}0.125 & \cellcolor[HTML]{F3A657}0.278 & \cellcolor[HTML]{FEF1B5}0.586 & \cellcolor[HTML]{F3A759}0.135 & \cellcolor[HTML]{F3A455}0.092 & \cellcolor[HTML]{F29F4F}0.261 & \cellcolor[HTML]{FCE5A5}0.592 & \cellcolor[HTML]{F3A557}0.110 & \cellcolor[HTML]{F29F4E}0.083 & \cellcolor[HTML]{F19340}0.246 & \cellcolor[HTML]{F7C37B}0.603 & \cellcolor[HTML]{F08D38}0.067 & \cellcolor[HTML]{ED7C23}0.063 & \cellcolor[HTML]{F3A455}0.181 & \cellcolor[HTML]{F29D4C}0.714 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{EC7014}0.236 & \cellcolor[HTML]{FEF1B5}0.586 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7217}0.006 & \cellcolor[HTML]{ED791F}0.232 & \cellcolor[HTML]{FCE5A5}0.592 & \cellcolor[HTML]{ED791F}0.022 & \cellcolor[HTML]{EC751B}0.014 & \cellcolor[HTML]{EC741A}0.227 & \cellcolor[HTML]{F7C37B}0.603 & \cellcolor[HTML]{F9D28E}0.126 & \cellcolor[HTML]{F3A759}0.098 & \cellcolor[HTML]{FCE5A6}0.192 & \cellcolor[HTML]{F29D4C}0.714 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Qwen2-72b}} & LLM Prob. & \cellcolor[HTML]{FEF2B7}0.305 & \cellcolor[HTML]{FEF6BB}0.253 & \cellcolor[HTML]{FBDD9C}0.316 & \cellcolor[HTML]{EC7014}0.708 & \cellcolor[HTML]{FEF6BB}0.341 & \cellcolor[HTML]{FEF6BB}0.261 & \cellcolor[HTML]{FEF6BB}0.340 & \cellcolor[HTML]{EC7014}0.697 & \cellcolor[HTML]{FCE5A6}0.228 & \cellcolor[HTML]{FEF1B5}0.222 & \cellcolor[HTML]{F9D28E}0.282 & \cellcolor[HTML]{F7C57D}0.603 & \cellcolor[HTML]{ED7A21}0.074 & \cellcolor[HTML]{ED7920}0.062 & \cellcolor[HTML]{EC7014}0.207 & \cellcolor[HTML]{F5B469}0.661 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F29E4E}0.116 & \cellcolor[HTML]{EF8933}0.053 & \cellcolor[HTML]{EC751A}0.242 & \cellcolor[HTML]{EF8C37}0.682 & \cellcolor[HTML]{F29D4C}0.137 & \cellcolor[HTML]{EF862F}0.056 & \cellcolor[HTML]{EE832C}0.253 & \cellcolor[HTML]{EC7014}0.697 & \cellcolor[HTML]{F08E39}0.068 & \cellcolor[HTML]{EE842D}0.046 & \cellcolor[HTML]{ED7A20}0.231 & \cellcolor[HTML]{F7C57D}0.603 & \cellcolor[HTML]{EC7014}0.067 & \cellcolor[HTML]{EC7014}0.053 & \cellcolor[HTML]{EE812A}0.209 & \cellcolor[HTML]{F5B469}0.661 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.314 & \cellcolor[HTML]{F19643}0.077 & \cellcolor[HTML]{FBDF9E}0.317 & \cellcolor[HTML]{EF8A34}0.684 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F7C179}0.194 & \cellcolor[HTML]{F7C179}0.156 & \cellcolor[HTML]{F4AC5F}0.281 & \cellcolor[HTML]{FCE3A3}0.602 & \cellcolor[HTML]{F4AE61}0.176 & \cellcolor[HTML]{F5B266}0.136 & \cellcolor[HTML]{F3A657}0.279 & \cellcolor[HTML]{F9CD88}0.615 & \cellcolor[HTML]{F6B86D}0.145 & \cellcolor[HTML]{F6BA71}0.134 & \cellcolor[HTML]{F29C4B}0.251 & \cellcolor[HTML]{EC7014}0.632 & \cellcolor[HTML]{F29B4A}0.095 & \cellcolor[HTML]{F19846}0.090 & \cellcolor[HTML]{F9D28F}0.218 & \cellcolor[HTML]{FFF7BC}0.632 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F9CE8A}0.224 & \cellcolor[HTML]{FBDB99}0.203 & \cellcolor[HTML]{F6BB72}0.292 & \cellcolor[HTML]{FDEFB2}0.591 & \cellcolor[HTML]{F4AC5F}0.172 & \cellcolor[HTML]{F7C57D}0.170 & \cellcolor[HTML]{F29B4A}0.271 & \cellcolor[HTML]{FFF7BC}0.579 & \cellcolor[HTML]{F7C47D}0.168 & \cellcolor[HTML]{FAD390}0.174 & \cellcolor[HTML]{F4AC5F}0.260 & \cellcolor[HTML]{F7BF76}0.605 & \cellcolor[HTML]{FDEAAC}0.146 & \cellcolor[HTML]{FEF6BB}0.175 & \cellcolor[HTML]{FEF6BB}0.222 & \cellcolor[HTML]{F29B4A}0.672 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FDEDB0}0.293 & \cellcolor[HTML]{FDECAF}0.234 & \cellcolor[HTML]{FEF6BB}0.334 & \cellcolor[HTML]{FFF7BC}0.584 & \cellcolor[HTML]{FAD997}0.274 & \cellcolor[HTML]{FBE09F}0.220 & \cellcolor[HTML]{FAD794}0.316 & \cellcolor[HTML]{FAD996}0.605 & \cellcolor[HTML]{FEF6BB}0.260 & \cellcolor[HTML]{FEF6BB}0.231 & \cellcolor[HTML]{FEF6BB}0.303 & \cellcolor[HTML]{FFF7BC}0.586 & \cellcolor[HTML]{FEF6BB}0.154 & \cellcolor[HTML]{FDEFB2}0.168 & \cellcolor[HTML]{F7C078}0.216 & \cellcolor[HTML]{EC7014}0.691 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F19744}0.099 & \cellcolor[HTML]{F19845}0.080 & \cellcolor[HTML]{EE7F27}0.249 & \cellcolor[HTML]{FDECAE}0.594 & \cellcolor[HTML]{ED7C23}0.062 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{EC7014}0.238 & \cellcolor[HTML]{F7C27A}0.625 & \cellcolor[HTML]{EE8129}0.045 & \cellcolor[HTML]{ED771D}0.025 & \cellcolor[HTML]{EC7014}0.225 & \cellcolor[HTML]{EE7E26}0.627 & \cellcolor[HTML]{F19948}0.094 & \cellcolor[HTML]{EF8A35}0.077 & \cellcolor[HTML]{ED781F}0.208 & \cellcolor[HTML]{F19644}0.674 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F4AD61}0.150 & \cellcolor[HTML]{F5B367}0.130 & \cellcolor[HTML]{F29B4A}0.269 & \cellcolor[HTML]{FDEEB1}0.592 & \cellcolor[HTML]{F0923E}0.112 & \cellcolor[HTML]{F29C4B}0.096 & \cellcolor[HTML]{EF8933}0.257 & \cellcolor[HTML]{FAD694}0.607 & \cellcolor[HTML]{F19A49}0.091 & \cellcolor[HTML]{F29D4D}0.087 & \cellcolor[HTML]{F08D38}0.242 & \cellcolor[HTML]{FAD693}0.597 & \cellcolor[HTML]{F7C27A}0.120 & \cellcolor[HTML]{ED771D}0.060 & \cellcolor[HTML]{F7C078}0.216 & \cellcolor[HTML]{EF8933}0.680 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED781F}0.031 & \cellcolor[HTML]{EC7318}0.014 & \cellcolor[HTML]{EC7014}0.238 & \cellcolor[HTML]{FDEBAD}0.595 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{ED7A20}0.034 & \cellcolor[HTML]{EC7217}0.240 & \cellcolor[HTML]{FAD694}0.607 & \cellcolor[HTML]{EC7014}0.014 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{EC761C}0.229 & \cellcolor[HTML]{FAD693}0.597 & \cellcolor[HTML]{F0903C}0.088 & \cellcolor[HTML]{EC761C}0.059 & \cellcolor[HTML]{ED781F}0.208 & \cellcolor[HTML]{EF8933}0.680 \\
  & (FL)Calib-1 & \cellcolor[HTML]{F2A050}0.120 & \cellcolor[HTML]{F29E4E}0.092 & \cellcolor[HTML]{F08D38}0.259 & \cellcolor[HTML]{FFF7BC}0.584 & \cellcolor[HTML]{EE7F27}0.069 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{EC7115}0.239 & \cellcolor[HTML]{F8C983}0.619 & \cellcolor[HTML]{EF8933}0.060 & \cellcolor[HTML]{EC7419}0.020 & \cellcolor[HTML]{EC751A}0.228 & \cellcolor[HTML]{EE842D}0.625 & \cellcolor[HTML]{F3A455}0.101 & \cellcolor[HTML]{EE822B}0.070 & \cellcolor[HTML]{EF8A35}0.210 & \cellcolor[HTML]{F0923E}0.676 \\
  & (FL)Calib-n & \cellcolor[HTML]{F5B165}0.158 & \cellcolor[HTML]{F5B367}0.130 & \cellcolor[HTML]{F2A151}0.273 & \cellcolor[HTML]{FDEFB2}0.591 & \cellcolor[HTML]{EF8B35}0.096 & \cellcolor[HTML]{F0933F}0.079 & \cellcolor[HTML]{EE7E26}0.249 & \cellcolor[HTML]{F8C57E}0.622 & \cellcolor[HTML]{F2A151}0.104 & \cellcolor[HTML]{F3A253}0.095 & \cellcolor[HTML]{F19745}0.248 & \cellcolor[HTML]{FEF1B4}0.588 & \cellcolor[HTML]{FBDB99}0.136 & \cellcolor[HTML]{F0913D}0.083 & \cellcolor[HTML]{FEF6BB}0.222 & \cellcolor[HTML]{F08D39}0.678 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{EC7014}0.007 & \cellcolor[HTML]{EC7014}0.238 & \cellcolor[HTML]{FDEFB2}0.591 & \cellcolor[HTML]{EC761B}0.048 & \cellcolor[HTML]{EF862F}0.056 & \cellcolor[HTML]{EC7115}0.239 & \cellcolor[HTML]{F8C57E}0.622 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{EC7116}0.016 & \cellcolor[HTML]{ED781E}0.230 & \cellcolor[HTML]{FEF1B4}0.588 & \cellcolor[HTML]{EE842D}0.080 & \cellcolor[HTML]{EC761C}0.059 & \cellcolor[HTML]{EE812A}0.209 & \cellcolor[HTML]{F08D39}0.678 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Mixtral-8x7b}} & LLM Prob. & \cellcolor[HTML]{FEF6BB}0.342 & \cellcolor[HTML]{FEF6BB}0.273 & \cellcolor[HTML]{FEF6BB}0.342 & \cellcolor[HTML]{EC7014}0.683 & \cellcolor[HTML]{FEF1B5}0.280 & \cellcolor[HTML]{F9D08C}0.212 & \cellcolor[HTML]{FAD694}0.303 & \cellcolor[HTML]{ED771D}0.654 & \cellcolor[HTML]{FEF6BB}0.296 & \cellcolor[HTML]{FEF6BB}0.246 & \cellcolor[HTML]{FEF6BB}0.315 & \cellcolor[HTML]{F8C57E}0.585 & \cellcolor[HTML]{FADA98}0.194 & \cellcolor[HTML]{F4AA5C}0.085 & \cellcolor[HTML]{F5B164}0.276 & \cellcolor[HTML]{FDEEB1}0.535 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F08D38}0.088 & \cellcolor[HTML]{EC7216}0.015 & \cellcolor[HTML]{EC761C}0.244 & \cellcolor[HTML]{F8C680}0.607 & \cellcolor[HTML]{F5B063}0.142 & \cellcolor[HTML]{F08F3A}0.075 & \cellcolor[HTML]{F0923F}0.252 & \cellcolor[HTML]{EC761B}0.655 & \cellcolor[HTML]{EF8832}0.075 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{ED791F}0.234 & \cellcolor[HTML]{F8C57E}0.585 & \cellcolor[HTML]{F5B469}0.131 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{F0923E}0.257 & \cellcolor[HTML]{FDEEB1}0.535 \\
  & Verblized \% & \cellcolor[HTML]{FDECAF}0.318 & \cellcolor[HTML]{EE852E}0.052 & \cellcolor[HTML]{FBDF9E}0.324 & \cellcolor[HTML]{F5B368}0.624 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F7C27A}0.215 & \cellcolor[HTML]{F7BF77}0.166 & \cellcolor[HTML]{F7BF77}0.300 & \cellcolor[HTML]{FBE1A0}0.584 & \cellcolor[HTML]{F5B56A}0.153 & \cellcolor[HTML]{F5B469}0.153 & \cellcolor[HTML]{F29E4E}0.261 & \cellcolor[HTML]{F6B76C}0.603 & \cellcolor[HTML]{F4AD60}0.149 & \cellcolor[HTML]{F5B469}0.132 & \cellcolor[HTML]{F3A455}0.262 & \cellcolor[HTML]{EC7014}0.606 & \cellcolor[HTML]{FEF6BB}0.242 & \cellcolor[HTML]{F9D28E}0.141 & \cellcolor[HTML]{FEF6BB}0.319 & \cellcolor[HTML]{FFF7BC}0.531 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F7C27A}0.215 & \cellcolor[HTML]{FAD693}0.210 & \cellcolor[HTML]{F5B267}0.290 & \cellcolor[HTML]{FCE4A5}0.581 & \cellcolor[HTML]{F6B76C}0.157 & \cellcolor[HTML]{F5B063}0.144 & \cellcolor[HTML]{F19440}0.253 & \cellcolor[HTML]{EE8028}0.647 & \cellcolor[HTML]{F4A95C}0.142 & \cellcolor[HTML]{F6BC73}0.146 & \cellcolor[HTML]{F19948}0.255 & \cellcolor[HTML]{F9CE89}0.583 & \cellcolor[HTML]{F3A556}0.105 & \cellcolor[HTML]{F7C178}0.117 & \cellcolor[HTML]{F0923E}0.257 & \cellcolor[HTML]{F6BB72}0.560 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FCE7A8}0.305 & \cellcolor[HTML]{FEF1B5}0.263 & \cellcolor[HTML]{FEF5BA}0.341 & \cellcolor[HTML]{FFF7BC}0.565 & \cellcolor[HTML]{FEF6BB}0.291 & \cellcolor[HTML]{FEF6BB}0.292 & \cellcolor[HTML]{FEF6BB}0.327 & \cellcolor[HTML]{FFF7BC}0.552 & \cellcolor[HTML]{F7C27B}0.192 & \cellcolor[HTML]{FAD997}0.196 & \cellcolor[HTML]{F6B76C}0.274 & \cellcolor[HTML]{FFF7BC}0.573 & \cellcolor[HTML]{FAD491}0.184 & \cellcolor[HTML]{FEF6BB}0.192 & \cellcolor[HTML]{F4A85A}0.271 & \cellcolor[HTML]{EC7014}0.597 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F08F3A}0.093 & \cellcolor[HTML]{F0933F}0.079 & \cellcolor[HTML]{EE822A}0.253 & \cellcolor[HTML]{FCE3A3}0.582 & \cellcolor[HTML]{EF8933}0.061 & \cellcolor[HTML]{EF862F}0.057 & \cellcolor[HTML]{EC7014}0.226 & \cellcolor[HTML]{EC7217}0.658 & \cellcolor[HTML]{EE7F27}0.057 & \cellcolor[HTML]{EE852E}0.051 & \cellcolor[HTML]{EC761B}0.232 & \cellcolor[HTML]{F6B96F}0.588 & \cellcolor[HTML]{F9CD88}0.172 & \cellcolor[HTML]{F0923E}0.052 & \cellcolor[HTML]{F4A85A}0.271 & \cellcolor[HTML]{F4AD60}0.567 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F3A85A}0.154 & \cellcolor[HTML]{F5B367}0.142 & \cellcolor[HTML]{F19846}0.270 & \cellcolor[HTML]{FCE5A6}0.580 & \cellcolor[HTML]{F3A657}0.121 & \cellcolor[HTML]{F4AB5D}0.134 & \cellcolor[HTML]{F29D4C}0.260 & \cellcolor[HTML]{FDEBAE}0.561 & \cellcolor[HTML]{F08D38}0.085 & \cellcolor[HTML]{EF8731}0.055 & \cellcolor[HTML]{EE8129}0.239 & \cellcolor[HTML]{FDEAAC}0.576 & \cellcolor[HTML]{F6BC72}0.143 & \cellcolor[HTML]{F29B49}0.064 & \cellcolor[HTML]{F0903C}0.256 & \cellcolor[HTML]{EC761B}0.594 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.018 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{EC7014}0.239 & \cellcolor[HTML]{FBDD9C}0.587 & \cellcolor[HTML]{EE7E25}0.037 & \cellcolor[HTML]{EE7F27}0.042 & \cellcolor[HTML]{EE8027}0.238 & \cellcolor[HTML]{FDEBAE}0.561 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{EC7318}0.021 & \cellcolor[HTML]{EC7014}0.228 & \cellcolor[HTML]{FDEAAC}0.576 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{ED7B22}0.020 & \cellcolor[HTML]{EC7014}0.236 & \cellcolor[HTML]{EC761B}0.594 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EF862F}0.071 & \cellcolor[HTML]{EE8129}0.044 & \cellcolor[HTML]{EC751A}0.243 & \cellcolor[HTML]{FCE5A6}0.580 & \cellcolor[HTML]{F08C38}0.068 & \cellcolor[HTML]{EF8832}0.062 & \cellcolor[HTML]{EC7115}0.227 & \cellcolor[HTML]{EC7014}0.660 & \cellcolor[HTML]{ED7D25}0.054 & \cellcolor[HTML]{EC751A}0.024 & \cellcolor[HTML]{EC7317}0.230 & \cellcolor[HTML]{F3A556}0.593 & \cellcolor[HTML]{F8C983}0.165 & \cellcolor[HTML]{F19340}0.054 & \cellcolor[HTML]{F4A85A}0.271 & \cellcolor[HTML]{F8C57E}0.555 \\
  & (FL)Calib-n & \cellcolor[HTML]{F4AE62}0.169 & \cellcolor[HTML]{F6BC73}0.160 & \cellcolor[HTML]{F3A455}0.279 & \cellcolor[HTML]{FEF3B7}0.568 & \cellcolor[HTML]{F29F4E}0.106 & \cellcolor[HTML]{F29F4F}0.110 & \cellcolor[HTML]{F19542}0.254 & \cellcolor[HTML]{FBDE9C}0.572 & \cellcolor[HTML]{F19441}0.099 & \cellcolor[HTML]{EE8028}0.043 & \cellcolor[HTML]{EE8129}0.239 & \cellcolor[HTML]{ED7C23}0.603 & \cellcolor[HTML]{F7C078}0.151 & \cellcolor[HTML]{F29F4E}0.070 & \cellcolor[HTML]{F19744}0.260 & \cellcolor[HTML]{EE8028}0.589 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7217}0.025 & \cellcolor[HTML]{EC7115}0.014 & \cellcolor[HTML]{EC7115}0.240 & \cellcolor[HTML]{FEF3B7}0.568 & \cellcolor[HTML]{EC7014}0.007 & \cellcolor[HTML]{EC7014}0.010 & \cellcolor[HTML]{ED7D24}0.236 & \cellcolor[HTML]{FBDE9C}0.572 & \cellcolor[HTML]{ED791F}0.045 & \cellcolor[HTML]{EC7217}0.020 & \cellcolor[HTML]{EC7014}0.228 & \cellcolor[HTML]{ED7C23}0.603 & \cellcolor[HTML]{EC7419}0.023 & \cellcolor[HTML]{ED7A20}0.018 & \cellcolor[HTML]{EC7116}0.237 & \cellcolor[HTML]{EE8028}0.589 \\
\hline \hline

\end{tabular}
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline

 \multirow{12}{*}{\rotatebox{90}{Llama2-7b}} & LLM Prob. & \cellcolor[HTML]{FCE4A4}0.323 & \cellcolor[HTML]{F7C37C}0.196 & \cellcolor[HTML]{F8CA84}0.329 & \cellcolor[HTML]{EC7014}0.712 & \cellcolor[HTML]{FAD490}0.238 & \cellcolor[HTML]{F3A353}0.152 & \cellcolor[HTML]{F4AF63}0.270 & \cellcolor[HTML]{EC7116}0.735 & \cellcolor[HTML]{FEF6BB}0.240 & \cellcolor[HTML]{F4AE62}0.147 & \cellcolor[HTML]{FEF6BB}0.286 & \cellcolor[HTML]{FDE9AA}0.661 & \cellcolor[HTML]{FEF6BB}0.398 & \cellcolor[HTML]{EE8028}0.045 & \cellcolor[HTML]{FEF6BB}0.394 & \cellcolor[HTML]{FFF7BC}0.604 \\
  & LLM Prob.+PS & \cellcolor[HTML]{FBE09F}0.313 & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{FAD592}0.341 & \cellcolor[HTML]{FFF7BC}0.599 & \cellcolor[HTML]{F9D18D}0.234 & \cellcolor[HTML]{EE8028}0.093 & \cellcolor[HTML]{F4AC5F}0.268 & \cellcolor[HTML]{EC7014}0.736 & \cellcolor[HTML]{F7BE76}0.164 & \cellcolor[HTML]{EC761C}0.087 & \cellcolor[HTML]{F3A85A}0.253 & \cellcolor[HTML]{EC7014}0.722 & \cellcolor[HTML]{F3A557}0.203 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{F3A455}0.282 & \cellcolor[HTML]{FEF4B9}0.606 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.369 & \cellcolor[HTML]{EC761B}0.026 & \cellcolor[HTML]{FEF6BB}0.375 & \cellcolor[HTML]{FCE2A2}0.616 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F19441}0.130 & \cellcolor[HTML]{F2A050}0.118 & \cellcolor[HTML]{EF862F}0.259 & \cellcolor[HTML]{F9D18D}0.630 & \cellcolor[HTML]{F08D38}0.118 & \cellcolor[HTML]{EF8933}0.108 & \cellcolor[HTML]{ED7B22}0.231 & \cellcolor[HTML]{FBE0A0}0.666 & \cellcolor[HTML]{F29E4D}0.120 & \cellcolor[HTML]{F19A48}0.125 & \cellcolor[HTML]{F09340}0.244 & \cellcolor[HTML]{F9CD88}0.675 & \cellcolor[HTML]{EE832C}0.121 & \cellcolor[HTML]{F2A04F}0.088 & \cellcolor[HTML]{EE832B}0.237 & \cellcolor[HTML]{F3A657}0.682 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F6B86D}0.216 & \cellcolor[HTML]{F9CD87}0.216 & \cellcolor[HTML]{F29E4E}0.284 & \cellcolor[HTML]{FBDF9E}0.619 & \cellcolor[HTML]{FBDE9D}0.255 & \cellcolor[HTML]{FBE09F}0.255 & \cellcolor[HTML]{F9D38F}0.297 & \cellcolor[HTML]{FFF7BC}0.652 & \cellcolor[HTML]{FDE9AB}0.222 & \cellcolor[HTML]{F6BC73}0.162 & \cellcolor[HTML]{FBDC9B}0.275 & \cellcolor[HTML]{FFF7BC}0.654 & \cellcolor[HTML]{F3A759}0.207 & \cellcolor[HTML]{FEF6BB}0.207 & \cellcolor[HTML]{F09340}0.259 & \cellcolor[HTML]{ED771C}0.728 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FBDC9A}0.304 & \cellcolor[HTML]{FEF6BB}0.308 & \cellcolor[HTML]{FAD591}0.340 & \cellcolor[HTML]{F5B56A}0.654 & \cellcolor[HTML]{FEF6BB}0.297 & \cellcolor[HTML]{FEF6BB}0.294 & \cellcolor[HTML]{FEF6BB}0.324 & \cellcolor[HTML]{FAD390}0.674 & \cellcolor[HTML]{FDEEB0}0.228 & \cellcolor[HTML]{FEF6BB}0.224 & \cellcolor[HTML]{FDEFB3}0.283 & \cellcolor[HTML]{F8C57E}0.679 & \cellcolor[HTML]{F4AA5D}0.215 & \cellcolor[HTML]{FEF5BA}0.205 & \cellcolor[HTML]{F0913D}0.256 & \cellcolor[HTML]{EC7014}0.735 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7A20}0.065 & \cellcolor[HTML]{EF8730}0.063 & \cellcolor[HTML]{EC751B}0.242 & \cellcolor[HTML]{FAD996}0.624 & \cellcolor[HTML]{EC771C}0.081 & \cellcolor[HTML]{ED781F}0.080 & \cellcolor[HTML]{EC7014}0.222 & \cellcolor[HTML]{FAD592}0.673 & \cellcolor[HTML]{EF8630}0.088 & \cellcolor[HTML]{EC7419}0.085 & \cellcolor[HTML]{ED791F}0.233 & \cellcolor[HTML]{FDEDAF}0.659 & \cellcolor[HTML]{EC7014}0.073 & \cellcolor[HTML]{F19340}0.071 & \cellcolor[HTML]{EC7318}0.216 & \cellcolor[HTML]{EE8129}0.718 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F3A556}0.170 & \cellcolor[HTML]{F3A658}0.132 & \cellcolor[HTML]{EF862F}0.259 & \cellcolor[HTML]{F4AC5F}0.661 & \cellcolor[HTML]{F5B76C}0.189 & \cellcolor[HTML]{F29B4A}0.139 & \cellcolor[HTML]{F3A252}0.260 & \cellcolor[HTML]{F6BB72}0.689 & \cellcolor[HTML]{F4AA5C}0.136 & \cellcolor[HTML]{EF862F}0.104 & \cellcolor[HTML]{EE852E}0.238 & \cellcolor[HTML]{F3A759}0.694 & \cellcolor[HTML]{ED7D25}0.106 & \cellcolor[HTML]{F4AB5E}0.104 & \cellcolor[HTML]{EC7216}0.214 & \cellcolor[HTML]{EC7014}0.735 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F0933F}0.126 & \cellcolor[HTML]{ED791F}0.032 & \cellcolor[HTML]{EE832C}0.256 & \cellcolor[HTML]{FCE3A4}0.615 & \cellcolor[HTML]{F6BA70}0.194 & \cellcolor[HTML]{EC7014}0.066 & \cellcolor[HTML]{F29E4D}0.257 & \cellcolor[HTML]{F6BB72}0.689 & \cellcolor[HTML]{F4AD60}0.140 & \cellcolor[HTML]{ED781E}0.089 & \cellcolor[HTML]{F3A85A}0.253 & \cellcolor[HTML]{F3A759}0.694 & \cellcolor[HTML]{F0913D}0.153 & \cellcolor[HTML]{F3A353}0.092 & \cellcolor[HTML]{EF8630}0.242 & \cellcolor[HTML]{EC7014}0.735 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{EC7014}0.236 & \cellcolor[HTML]{F8CA84}0.636 & \cellcolor[HTML]{EC7014}0.069 & \cellcolor[HTML]{EC7115}0.067 & \cellcolor[HTML]{EC7014}0.222 & \cellcolor[HTML]{FCE8AA}0.661 & \cellcolor[HTML]{EC7014}0.057 & \cellcolor[HTML]{EC7014}0.080 & \cellcolor[HTML]{EC7014}0.229 & \cellcolor[HTML]{FDEBAD}0.660 & \cellcolor[HTML]{EC751A}0.086 & \cellcolor[HTML]{EE822B}0.048 & \cellcolor[HTML]{EC751A}0.218 & \cellcolor[HTML]{EF8934}0.710 \\
  & (FL)Calib-n & \cellcolor[HTML]{F5B064}0.198 & \cellcolor[HTML]{F6B96F}0.173 & \cellcolor[HTML]{F19846}0.278 & \cellcolor[HTML]{FBE1A1}0.617 & \cellcolor[HTML]{F5B468}0.184 & \cellcolor[HTML]{F19644}0.131 & \cellcolor[HTML]{F29E4D}0.257 & \cellcolor[HTML]{F6BB72}0.689 & \cellcolor[HTML]{F3A253}0.126 & \cellcolor[HTML]{EF8933}0.107 & \cellcolor[HTML]{ED7E25}0.235 & \cellcolor[HTML]{F5B165}0.689 & \cellcolor[HTML]{ED781E}0.094 & \cellcolor[HTML]{F3A353}0.092 & \cellcolor[HTML]{EC7014}0.211 & \cellcolor[HTML]{EC7115}0.734 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19745}0.136 & \cellcolor[HTML]{ED7C23}0.039 & \cellcolor[HTML]{EF862F}0.259 & \cellcolor[HTML]{FBE1A1}0.617 & \cellcolor[HTML]{F7BF76}0.203 & \cellcolor[HTML]{EC7014}0.065 & \cellcolor[HTML]{F3A354}0.261 & \cellcolor[HTML]{F6BB72}0.689 & \cellcolor[HTML]{F2A050}0.123 & \cellcolor[HTML]{EC7318}0.084 & \cellcolor[HTML]{F3A454}0.251 & \cellcolor[HTML]{F5B165}0.689 & \cellcolor[HTML]{F19643}0.165 & \cellcolor[HTML]{F3A658}0.097 & \cellcolor[HTML]{EF852E}0.240 & \cellcolor[HTML]{EC7115}0.734 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-8b}} & LLM Prob. & \cellcolor[HTML]{F19846}0.162 & \cellcolor[HTML]{F2A151}0.108 & \cellcolor[HTML]{EC7014}0.229 & \cellcolor[HTML]{EC7014}0.752 & \cellcolor[HTML]{FAD592}0.232 & \cellcolor[HTML]{F6BA71}0.172 & \cellcolor[HTML]{F19643}0.265 & \cellcolor[HTML]{EC7014}0.737 & \cellcolor[HTML]{FCE5A6}0.201 & \cellcolor[HTML]{FBDD9C}0.182 & \cellcolor[HTML]{FEF6BB}0.277 & \cellcolor[HTML]{FFF7BC}0.603 & \cellcolor[HTML]{F8C882}0.165 & \cellcolor[HTML]{EC7216}0.045 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{FFF7BC}0.612 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F2A151}0.177 & \cellcolor[HTML]{EE842D}0.057 & \cellcolor[HTML]{F4AA5C}0.277 & \cellcolor[HTML]{FBDB99}0.621 & \cellcolor[HTML]{F0923E}0.136 & \cellcolor[HTML]{F19340}0.104 & \cellcolor[HTML]{EC7116}0.246 & \cellcolor[HTML]{EC7014}0.737 & \cellcolor[HTML]{EF852F}0.074 & \cellcolor[HTML]{EC7014}0.028 & \cellcolor[HTML]{EF8A34}0.236 & \cellcolor[HTML]{FFF7BC}0.603 & \cellcolor[HTML]{EE832C}0.095 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{FADA97}0.243 & \cellcolor[HTML]{FFF7BC}0.612 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.321 & \cellcolor[HTML]{EF8B36}0.070 & \cellcolor[HTML]{FEF6BB}0.340 & \cellcolor[HTML]{FAD794}0.626 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F3A657}0.185 & \cellcolor[HTML]{F9CF8A}0.187 & \cellcolor[HTML]{F5B56A}0.286 & \cellcolor[HTML]{FFF7BC}0.587 & \cellcolor[HTML]{F19947}0.146 & \cellcolor[HTML]{F4AB5E}0.146 & \cellcolor[HTML]{EF8A35}0.259 & \cellcolor[HTML]{FBDB99}0.636 & \cellcolor[HTML]{F8C882}0.163 & \cellcolor[HTML]{F7C47D}0.147 & \cellcolor[HTML]{F6BA70}0.254 & \cellcolor[HTML]{F4AD60}0.639 & \cellcolor[HTML]{F19745}0.115 & \cellcolor[HTML]{F3A758}0.111 & \cellcolor[HTML]{F4AE61}0.225 & \cellcolor[HTML]{F4AB5D}0.691 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F7C27A}0.233 & \cellcolor[HTML]{FCE7A8}0.229 & \cellcolor[HTML]{F6B76D}0.288 & \cellcolor[HTML]{F8C67F}0.646 & \cellcolor[HTML]{F9CF8B}0.224 & \cellcolor[HTML]{FAD895}0.223 & \cellcolor[HTML]{F8C67F}0.290 & \cellcolor[HTML]{FEF1B5}0.615 & \cellcolor[HTML]{FCE5A6}0.201 & \cellcolor[HTML]{FDEAAC}0.201 & \cellcolor[HTML]{FCE1A1}0.269 & \cellcolor[HTML]{F6B76D}0.634 & \cellcolor[HTML]{FEF6BB}0.212 & \cellcolor[HTML]{FEF6BB}0.211 & \cellcolor[HTML]{FBDE9D}0.245 & \cellcolor[HTML]{EF862F}0.730 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F9D08C}0.257 & \cellcolor[HTML]{FEF6BB}0.256 & \cellcolor[HTML]{F6BA70}0.290 & \cellcolor[HTML]{F29D4C}0.697 & \cellcolor[HTML]{FEF6BB}0.280 & \cellcolor[HTML]{FEF6BB}0.276 & \cellcolor[HTML]{FEF6BB}0.315 & \cellcolor[HTML]{F8C881}0.654 & \cellcolor[HTML]{FEF6BB}0.224 & \cellcolor[HTML]{FEF6BB}0.218 & \cellcolor[HTML]{FCE4A4}0.270 & \cellcolor[HTML]{F19644}0.650 & \cellcolor[HTML]{FDEDAF}0.202 & \cellcolor[HTML]{FEF4B9}0.208 & \cellcolor[HTML]{F9CE88}0.238 & \cellcolor[HTML]{EC7014}0.753 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE7E25}0.118 & \cellcolor[HTML]{F3A85A}0.120 & \cellcolor[HTML]{ED7C23}0.239 & \cellcolor[HTML]{F5B064}0.673 & \cellcolor[HTML]{EE8028}0.111 & \cellcolor[HTML]{F08D39}0.094 & \cellcolor[HTML]{ED7D24}0.252 & \cellcolor[HTML]{FEF0B4}0.616 & \cellcolor[HTML]{F19441}0.094 & \cellcolor[HTML]{F2A151}0.097 & \cellcolor[HTML]{EE822B}0.233 & \cellcolor[HTML]{F4AF62}0.638 & \cellcolor[HTML]{F08E3A}0.106 & \cellcolor[HTML]{F2A050}0.103 & \cellcolor[HTML]{F08C37}0.211 & \cellcolor[HTML]{EE832B}0.733 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EE8028}0.122 & \cellcolor[HTML]{F4AB5E}0.126 & \cellcolor[HTML]{EC741A}0.233 & \cellcolor[HTML]{F19744}0.704 & \cellcolor[HTML]{F19948}0.147 & \cellcolor[HTML]{F4AC5F}0.147 & \cellcolor[HTML]{EE832B}0.255 & \cellcolor[HTML]{F7C179}0.660 & \cellcolor[HTML]{F3A252}0.112 & \cellcolor[HTML]{F2A151}0.098 & \cellcolor[HTML]{ED771D}0.229 & \cellcolor[HTML]{EC7014}0.669 & \cellcolor[HTML]{ED7C23}0.088 & \cellcolor[HTML]{F19441}0.088 & \cellcolor[HTML]{EC7419}0.201 & \cellcolor[HTML]{EC7015}0.752 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED791F}0.110 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{F0903C}0.256 & \cellcolor[HTML]{FDECAE}0.600 & \cellcolor[HTML]{EC7217}0.091 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EC7116}0.246 & \cellcolor[HTML]{F7C179}0.660 & \cellcolor[HTML]{EF8B35}0.081 & \cellcolor[HTML]{EF8B36}0.067 & \cellcolor[HTML]{EC7217}0.227 & \cellcolor[HTML]{EC7014}0.669 & \cellcolor[HTML]{EF8B36}0.103 & \cellcolor[HTML]{F4AA5C}0.115 & \cellcolor[HTML]{F19440}0.214 & \cellcolor[HTML]{EC7015}0.752 \\
  & (FL)Calib-1 & \cellcolor[HTML]{ED7A21}0.112 & \cellcolor[HTML]{F29F4F}0.105 & \cellcolor[HTML]{ED7920}0.237 & \cellcolor[HTML]{F4AE61}0.676 & \cellcolor[HTML]{EC741A}0.094 & \cellcolor[HTML]{EF8A35}0.088 & \cellcolor[HTML]{ED771D}0.249 & \cellcolor[HTML]{FFF7BC}0.610 & \cellcolor[HTML]{EF8630}0.075 & \cellcolor[HTML]{F19441}0.079 & \cellcolor[HTML]{ED7A21}0.230 & \cellcolor[HTML]{F3A353}0.644 & \cellcolor[HTML]{ED7D25}0.089 & \cellcolor[HTML]{F0913D}0.084 & \cellcolor[HTML]{EE832B}0.207 & \cellcolor[HTML]{EE852E}0.731 \\
  & (FL)Calib-n & \cellcolor[HTML]{F5B064}0.203 & \cellcolor[HTML]{FBDE9D}0.213 & \cellcolor[HTML]{F6B86E}0.289 & \cellcolor[HTML]{FDEEB0}0.598 & \cellcolor[HTML]{F0923E}0.136 & \cellcolor[HTML]{F3A556}0.135 & \cellcolor[HTML]{ED7B22}0.251 & \cellcolor[HTML]{F7C078}0.661 & \cellcolor[HTML]{F0923F}0.091 & \cellcolor[HTML]{F19948}0.087 & \cellcolor[HTML]{EC7014}0.226 & \cellcolor[HTML]{EF8630}0.658 & \cellcolor[HTML]{EC7014}0.075 & \cellcolor[HTML]{EF8730}0.071 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{EC7217}0.750 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7014}0.094 & \cellcolor[HTML]{EC7419}0.029 & \cellcolor[HTML]{F08D38}0.253 & \cellcolor[HTML]{FDEEB0}0.598 & \cellcolor[HTML]{EC7014}0.087 & \cellcolor[HTML]{EC7419}0.050 & \cellcolor[HTML]{EC7014}0.245 & \cellcolor[HTML]{F7C078}0.661 & \cellcolor[HTML]{EC7014}0.045 & \cellcolor[HTML]{EF8731}0.061 & \cellcolor[HTML]{EC7217}0.227 & \cellcolor[HTML]{EF8630}0.658 & \cellcolor[HTML]{F08C37}0.104 & \cellcolor[HTML]{F4AB5E}0.117 & \cellcolor[HTML]{F19643}0.215 & \cellcolor[HTML]{EC7217}0.750 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-8b}} & LLM Prob. & \cellcolor[HTML]{F08D39}0.145 & \cellcolor[HTML]{F3A657}0.103 & \cellcolor[HTML]{EE7F27}0.223 & \cellcolor[HTML]{EC751B}0.762 & \cellcolor[HTML]{EC7014}0.086 & \cellcolor[HTML]{EC7014}0.072 & \cellcolor[HTML]{F6B96E}0.235 & \cellcolor[HTML]{FFF7BC}0.682 & \cellcolor[HTML]{FEF6BB}0.263 & \cellcolor[HTML]{F8CB85}0.157 & \cellcolor[HTML]{FEF6BB}0.302 & \cellcolor[HTML]{FFF7BC}0.674 & \cellcolor[HTML]{ED791F}0.070 & \cellcolor[HTML]{EC7014}0.031 & \cellcolor[HTML]{F8C780}0.212 & \cellcolor[HTML]{FFF7BC}0.689 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F6B76D}0.252 & \cellcolor[HTML]{F3A353}0.098 & \cellcolor[HTML]{F5B569}0.308 & \cellcolor[HTML]{FEF4B8}0.588 & \cellcolor[HTML]{F7C27A}0.180 & \cellcolor[HTML]{F5B368}0.147 & \cellcolor[HTML]{F4AD60}0.229 & \cellcolor[HTML]{EC7014}0.803 & \cellcolor[HTML]{F7BF77}0.186 & \cellcolor[HTML]{ED7D24}0.085 & \cellcolor[HTML]{F9CE89}0.269 & \cellcolor[HTML]{FFF7BC}0.674 & \cellcolor[HTML]{F19846}0.100 & \cellcolor[HTML]{EE7E26}0.049 & \cellcolor[HTML]{FDEFB2}0.222 & \cellcolor[HTML]{FFF7BC}0.689 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.415 & \cellcolor[HTML]{FAD490}0.184 & \cellcolor[HTML]{FEF6BB}0.413 & \cellcolor[HTML]{FEF4B9}0.587 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F29C4B}0.182 & \cellcolor[HTML]{F9D18D}0.179 & \cellcolor[HTML]{F29F4E}0.273 & \cellcolor[HTML]{FEF2B6}0.590 & \cellcolor[HTML]{EE832B}0.108 & \cellcolor[HTML]{EF8C36}0.103 & \cellcolor[HTML]{F19542}0.216 & \cellcolor[HTML]{F6BC73}0.734 & \cellcolor[HTML]{ED7C23}0.092 & \cellcolor[HTML]{ED7B22}0.084 & \cellcolor[HTML]{F19744}0.224 & \cellcolor[HTML]{F7C179}0.721 & \cellcolor[HTML]{F19947}0.101 & \cellcolor[HTML]{F19A48}0.082 & \cellcolor[HTML]{F29F4F}0.202 & \cellcolor[HTML]{F19744}0.738 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F6B76C}0.251 & \cellcolor[HTML]{FCE3A3}0.211 & \cellcolor[HTML]{F2A050}0.276 & \cellcolor[HTML]{F08D39}0.729 & \cellcolor[HTML]{FEF6BB}0.240 & \cellcolor[HTML]{FEF6BB}0.221 & \cellcolor[HTML]{FEF6BB}0.268 & \cellcolor[HTML]{F3A759}0.753 & \cellcolor[HTML]{FBE1A1}0.233 & \cellcolor[HTML]{FEF6BB}0.197 & \cellcolor[HTML]{F6BA71}0.253 & \cellcolor[HTML]{F19441}0.761 & \cellcolor[HTML]{FDEAAC}0.180 & \cellcolor[HTML]{FDEAAC}0.178 & \cellcolor[HTML]{F9CF8A}0.214 & \cellcolor[HTML]{F0933F}0.740 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F4AC5F}0.223 & \cellcolor[HTML]{FDEBAD}0.224 & \cellcolor[HTML]{F19542}0.258 & \cellcolor[HTML]{ED7A21}0.755 & \cellcolor[HTML]{FAD390}0.200 & \cellcolor[HTML]{FBDD9C}0.193 & \cellcolor[HTML]{F8C881}0.243 & \cellcolor[HTML]{EF8731}0.782 & \cellcolor[HTML]{FADA98}0.223 & \cellcolor[HTML]{FCE6A7}0.182 & \cellcolor[HTML]{F6B86E}0.251 & \cellcolor[HTML]{F0923E}0.763 & \cellcolor[HTML]{FEF6BB}0.192 & \cellcolor[HTML]{FEF6BB}0.193 & \cellcolor[HTML]{FEF6BB}0.224 & \cellcolor[HTML]{EC7014}0.758 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC761B}0.084 & \cellcolor[HTML]{F3A759}0.106 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{EC7014}0.770 & \cellcolor[HTML]{EF8C36}0.118 & \cellcolor[HTML]{F3A758}0.133 & \cellcolor[HTML]{EE842D}0.207 & \cellcolor[HTML]{F19340}0.771 & \cellcolor[HTML]{ED7A21}0.089 & \cellcolor[HTML]{EE832C}0.091 & \cellcolor[HTML]{EC741A}0.196 & \cellcolor[HTML]{ED7D24}0.781 & \cellcolor[HTML]{EF852E}0.082 & \cellcolor[HTML]{F2A151}0.090 & \cellcolor[HTML]{ED771D}0.192 & \cellcolor[HTML]{EF8B36}0.744 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EE832C}0.118 & \cellcolor[HTML]{F4AD60}0.116 & \cellcolor[HTML]{EC751A}0.206 & \cellcolor[HTML]{ED781E}0.758 & \cellcolor[HTML]{EF8B35}0.117 & \cellcolor[HTML]{F08C38}0.104 & \cellcolor[HTML]{EC7318}0.198 & \cellcolor[HTML]{EE8028}0.788 & \cellcolor[HTML]{EF8630}0.106 & \cellcolor[HTML]{EC7014}0.073 & \cellcolor[HTML]{EC7014}0.192 & \cellcolor[HTML]{EC7014}0.793 & \cellcolor[HTML]{EE842D}0.081 & \cellcolor[HTML]{F19A48}0.082 & \cellcolor[HTML]{ED771D}0.192 & \cellcolor[HTML]{EC7318}0.756 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19846}0.173 & \cellcolor[HTML]{EC7014}0.008 & \cellcolor[HTML]{F19846}0.263 & \cellcolor[HTML]{FEF4B9}0.587 & \cellcolor[HTML]{F5B66B}0.166 & \cellcolor[HTML]{F29C4B}0.121 & \cellcolor[HTML]{F8C881}0.243 & \cellcolor[HTML]{EE8028}0.788 & \cellcolor[HTML]{F19542}0.126 & \cellcolor[HTML]{F9CC87}0.158 & \cellcolor[HTML]{F3A557}0.236 & \cellcolor[HTML]{EC7014}0.793 & \cellcolor[HTML]{F3A759}0.115 & \cellcolor[HTML]{F7BF77}0.127 & \cellcolor[HTML]{F4AF63}0.206 & \cellcolor[HTML]{EC7318}0.756 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.068 & \cellcolor[HTML]{F29F4E}0.091 & \cellcolor[HTML]{EC7014}0.198 & \cellcolor[HTML]{ED791F}0.757 & \cellcolor[HTML]{EC761B}0.093 & \cellcolor[HTML]{EF8A34}0.101 & \cellcolor[HTML]{ED7B21}0.202 & \cellcolor[HTML]{F2A151}0.759 & \cellcolor[HTML]{EC7014}0.074 & \cellcolor[HTML]{EC7419}0.077 & \cellcolor[HTML]{EC7014}0.192 & \cellcolor[HTML]{EF852E}0.774 & \cellcolor[HTML]{EC7014}0.061 & \cellcolor[HTML]{F08F3B}0.069 & \cellcolor[HTML]{EC7014}0.190 & \cellcolor[HTML]{F0913D}0.741 \\
  & (FL)Calib-n & \cellcolor[HTML]{F5B267}0.240 & \cellcolor[HTML]{FEF6BB}0.245 & \cellcolor[HTML]{F4AC5F}0.295 & \cellcolor[HTML]{FFF7BC}0.584 & \cellcolor[HTML]{F08C37}0.119 & \cellcolor[HTML]{EF8C36}0.103 & \cellcolor[HTML]{EC7014}0.196 & \cellcolor[HTML]{EE812A}0.787 & \cellcolor[HTML]{EF8933}0.110 & \cellcolor[HTML]{EC7115}0.074 & \cellcolor[HTML]{EC761B}0.197 & \cellcolor[HTML]{EE7E26}0.780 & \cellcolor[HTML]{EE7E25}0.075 & \cellcolor[HTML]{F08E3A}0.068 & \cellcolor[HTML]{EC7318}0.191 & \cellcolor[HTML]{EC751B}0.755 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19643}0.166 & \cellcolor[HTML]{EC751A}0.017 & \cellcolor[HTML]{F19745}0.261 & \cellcolor[HTML]{FFF7BC}0.584 & \cellcolor[HTML]{F4AC5F}0.155 & \cellcolor[HTML]{F2A050}0.126 & \cellcolor[HTML]{F7C27A}0.240 & \cellcolor[HTML]{EE812A}0.787 & \cellcolor[HTML]{F3A658}0.151 & \cellcolor[HTML]{F7C37C}0.150 & \cellcolor[HTML]{F3A455}0.235 & \cellcolor[HTML]{EE7E26}0.780 & \cellcolor[HTML]{F3A252}0.110 & \cellcolor[HTML]{F6B76D}0.117 & \cellcolor[HTML]{F5B367}0.207 & \cellcolor[HTML]{EC751B}0.755 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-2b}} & LLM Prob. & \cellcolor[HTML]{ED7C23}0.060 & \cellcolor[HTML]{F08E3A}0.065 & \cellcolor[HTML]{EC7014}0.196 & \cellcolor[HTML]{EC7014}0.774 & \cellcolor[HTML]{EC7014}0.069 & \cellcolor[HTML]{EF8934}0.067 & \cellcolor[HTML]{EC7014}0.192 & \cellcolor[HTML]{EC7014}0.791 & \cellcolor[HTML]{F08E39}0.104 & \cellcolor[HTML]{EF8933}0.097 & \cellcolor[HTML]{EC7216}0.236 & \cellcolor[HTML]{EC7014}0.691 & \cellcolor[HTML]{F3A758}0.141 & \cellcolor[HTML]{F5B367}0.145 & \cellcolor[HTML]{F8CA84}0.260 & \cellcolor[HTML]{FFF7BC}0.633 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F3A455}0.179 & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{F3A252}0.279 & \cellcolor[HTML]{FFF7BC}0.586 & \cellcolor[HTML]{F3A253}0.156 & \cellcolor[HTML]{F5B266}0.151 & \cellcolor[HTML]{F19340}0.229 & \cellcolor[HTML]{EC7014}0.791 & \cellcolor[HTML]{ED7D24}0.083 & \cellcolor[HTML]{ED7B22}0.080 & \cellcolor[HTML]{EC7419}0.237 & \cellcolor[HTML]{EC7014}0.691 & \cellcolor[HTML]{EC7014}0.060 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{F29E4D}0.238 & \cellcolor[HTML]{FFF7BC}0.633 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.424 & \cellcolor[HTML]{F3A353}0.108 & \cellcolor[HTML]{FEF6BB}0.420 & \cellcolor[HTML]{FAD895}0.629 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F29D4C}0.158 & \cellcolor[HTML]{F7C27A}0.172 & \cellcolor[HTML]{F2A050}0.277 & \cellcolor[HTML]{FDEBAD}0.602 & \cellcolor[HTML]{F3A759}0.164 & \cellcolor[HTML]{F5B66B}0.159 & \cellcolor[HTML]{F6B76D}0.266 & \cellcolor[HTML]{FCE2A2}0.632 & \cellcolor[HTML]{F5B267}0.150 & \cellcolor[HTML]{F6B86D}0.153 & \cellcolor[HTML]{F4AC5F}0.261 & \cellcolor[HTML]{FFF7BC}0.641 & \cellcolor[HTML]{F0923E}0.110 & \cellcolor[HTML]{F29B49}0.105 & \cellcolor[HTML]{EF8A34}0.228 & \cellcolor[HTML]{F08C37}0.704 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F3A556}0.183 & \cellcolor[HTML]{F8C781}0.184 & \cellcolor[HTML]{F29C4B}0.270 & \cellcolor[HTML]{FAD693}0.631 & \cellcolor[HTML]{F8C882}0.221 & \cellcolor[HTML]{F9D28E}0.218 & \cellcolor[HTML]{F9D18C}0.292 & \cellcolor[HTML]{FFF7BC}0.604 & \cellcolor[HTML]{F6BB71}0.161 & \cellcolor[HTML]{F7BE75}0.161 & \cellcolor[HTML]{F3A759}0.259 & \cellcolor[HTML]{FAD390}0.654 & \cellcolor[HTML]{FBE09F}0.225 & \cellcolor[HTML]{FCE3A3}0.225 & \cellcolor[HTML]{FAD693}0.266 & \cellcolor[HTML]{EF8630}0.708 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F8C57E}0.277 & \cellcolor[HTML]{FEF6BB}0.282 & \cellcolor[HTML]{F6BA70}0.319 & \cellcolor[HTML]{F7C078}0.662 & \cellcolor[HTML]{FEF6BB}0.300 & \cellcolor[HTML]{FEF6BB}0.294 & \cellcolor[HTML]{FEF6BB}0.331 & \cellcolor[HTML]{FCE4A4}0.630 & \cellcolor[HTML]{FEF6BB}0.236 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.293 & \cellcolor[HTML]{F29D4D}0.674 & \cellcolor[HTML]{FEF6BB}0.258 & \cellcolor[HTML]{FEF6BB}0.258 & \cellcolor[HTML]{FEF6BB}0.282 & \cellcolor[HTML]{ED7A21}0.716 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7C23}0.061 & \cellcolor[HTML]{F0913D}0.070 & \cellcolor[HTML]{EF8A34}0.240 & \cellcolor[HTML]{FAD390}0.635 & \cellcolor[HTML]{EF8731}0.109 & \cellcolor[HTML]{F29E4D}0.110 & \cellcolor[HTML]{F4AD60}0.255 & \cellcolor[HTML]{FFF7BC}0.604 & \cellcolor[HTML]{ED771D}0.076 & \cellcolor[HTML]{EC751B}0.073 & \cellcolor[HTML]{EC7014}0.235 & \cellcolor[HTML]{F8C67F}0.659 & \cellcolor[HTML]{F29F4E}0.129 & \cellcolor[HTML]{F4AC5F}0.134 & \cellcolor[HTML]{EE842D}0.225 & \cellcolor[HTML]{ED7A21}0.716 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F19745}0.142 & \cellcolor[HTML]{F4AB5D}0.124 & \cellcolor[HTML]{F08E3A}0.247 & \cellcolor[HTML]{F5B368}0.680 & \cellcolor[HTML]{F4A95B}0.167 & \cellcolor[HTML]{F6B970}0.167 & \cellcolor[HTML]{F5B66C}0.265 & \cellcolor[HTML]{FBDD9B}0.640 & \cellcolor[HTML]{F19A48}0.119 & \cellcolor[HTML]{EF8C37}0.100 & \cellcolor[HTML]{ED7B22}0.240 & \cellcolor[HTML]{ED7A21}0.687 & \cellcolor[HTML]{F19A48}0.122 & \cellcolor[HTML]{F29D4C}0.109 & \cellcolor[HTML]{EE822A}0.224 & \cellcolor[HTML]{EC7014}0.723 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19845}0.143 & \cellcolor[HTML]{EE832B}0.041 & \cellcolor[HTML]{F19744}0.261 & \cellcolor[HTML]{FAD794}0.630 & \cellcolor[HTML]{F19441}0.131 & \cellcolor[HTML]{EC7318}0.021 & \cellcolor[HTML]{F4AF62}0.257 & \cellcolor[HTML]{FBDD9B}0.640 & \cellcolor[HTML]{EF8933}0.098 & \cellcolor[HTML]{EC751B}0.073 & \cellcolor[HTML]{EF8730}0.245 & \cellcolor[HTML]{ED7A21}0.687 & \cellcolor[HTML]{F0923F}0.111 & \cellcolor[HTML]{F19745}0.099 & \cellcolor[HTML]{F19441}0.233 & \cellcolor[HTML]{EC7014}0.723 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EE8028}0.036 & \cellcolor[HTML]{EF8731}0.235 & \cellcolor[HTML]{F9D28E}0.637 & \cellcolor[HTML]{EF8933}0.113 & \cellcolor[HTML]{F29E4D}0.109 & \cellcolor[HTML]{F4AE61}0.256 & \cellcolor[HTML]{FEF0B3}0.613 & \cellcolor[HTML]{EC7014}0.066 & \cellcolor[HTML]{EC7014}0.066 & \cellcolor[HTML]{EC7216}0.236 & \cellcolor[HTML]{FAD693}0.653 & \cellcolor[HTML]{EF852F}0.092 & \cellcolor[HTML]{F0903D}0.088 & \cellcolor[HTML]{EC7014}0.215 & \cellcolor[HTML]{ED7A21}0.716 \\
  & (FL)Calib-n & \cellcolor[HTML]{F3A354}0.177 & \cellcolor[HTML]{F7C37C}0.175 & \cellcolor[HTML]{F29D4C}0.271 & \cellcolor[HTML]{FAD997}0.627 & \cellcolor[HTML]{F4AC5F}0.173 & \cellcolor[HTML]{F6BA71}0.169 & \cellcolor[HTML]{F5B66C}0.265 & \cellcolor[HTML]{FBDD9B}0.640 & \cellcolor[HTML]{F08D38}0.103 & \cellcolor[HTML]{EC761C}0.074 & \cellcolor[HTML]{EC7014}0.235 & \cellcolor[HTML]{EF8832}0.682 & \cellcolor[HTML]{F0923F}0.111 & \cellcolor[HTML]{F19543}0.096 & \cellcolor[HTML]{ED7C23}0.221 & \cellcolor[HTML]{EC7419}0.720 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19643}0.137 & \cellcolor[HTML]{EE7F27}0.034 & \cellcolor[HTML]{F19643}0.260 & \cellcolor[HTML]{FAD997}0.627 & \cellcolor[HTML]{EE8129}0.099 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{F4A95B}0.251 & \cellcolor[HTML]{FBDD9B}0.640 & \cellcolor[HTML]{EF862F}0.094 & \cellcolor[HTML]{ED7C23}0.081 & \cellcolor[HTML]{EF8730}0.245 & \cellcolor[HTML]{EF8832}0.682 & \cellcolor[HTML]{F08C37}0.102 & \cellcolor[HTML]{F29C4B}0.107 & \cellcolor[HTML]{F0923E}0.232 & \cellcolor[HTML]{EC7419}0.720 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-9b}} & LLM Prob. & \cellcolor[HTML]{F6BB72}0.164 & \cellcolor[HTML]{F9CD87}0.165 & \cellcolor[HTML]{F29A49}0.242 & \cellcolor[HTML]{F3A556}0.655 & \cellcolor[HTML]{F6BA70}0.163 & \cellcolor[HTML]{F6BA70}0.146 & \cellcolor[HTML]{EE812A}0.227 & \cellcolor[HTML]{EC7014}0.722 & \cellcolor[HTML]{F7C37B}0.138 & \cellcolor[HTML]{F7C27A}0.120 & \cellcolor[HTML]{F4A95B}0.215 & \cellcolor[HTML]{F3A759}0.669 & \cellcolor[HTML]{F29C4B}0.097 & \cellcolor[HTML]{F5B266}0.093 & \cellcolor[HTML]{F7C27A}0.195 & \cellcolor[HTML]{FFF7BC}0.614 \\
  & LLM Prob.+PS & \cellcolor[HTML]{EE7E26}0.056 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{EC751A}0.220 & \cellcolor[HTML]{F08C37}0.675 & \cellcolor[HTML]{F19947}0.098 & \cellcolor[HTML]{F0903C}0.075 & \cellcolor[HTML]{EC7014}0.214 & \cellcolor[HTML]{EC7014}0.722 & \cellcolor[HTML]{EE842E}0.064 & \cellcolor[HTML]{EF8832}0.059 & \cellcolor[HTML]{EF8731}0.202 & \cellcolor[HTML]{F3A759}0.669 & \cellcolor[HTML]{EC7014}0.053 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{F4AC5F}0.187 & \cellcolor[HTML]{FFF7BC}0.614 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.269 & \cellcolor[HTML]{F3A353}0.101 & \cellcolor[HTML]{FAD491}0.276 & \cellcolor[HTML]{EC7014}0.698 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F5B56A}0.153 & \cellcolor[HTML]{F7C27A}0.149 & \cellcolor[HTML]{F3A85A}0.250 & \cellcolor[HTML]{FFF7BC}0.590 & \cellcolor[HTML]{F4AF62}0.141 & \cellcolor[HTML]{F5B468}0.135 & \cellcolor[HTML]{F29E4E}0.248 & \cellcolor[HTML]{FDEDAF}0.607 & \cellcolor[HTML]{F8C882}0.145 & \cellcolor[HTML]{FAD997}0.144 & \cellcolor[HTML]{F9D28E}0.231 & \cellcolor[HTML]{FFF7BC}0.642 & \cellcolor[HTML]{F29B4A}0.096 & \cellcolor[HTML]{F4AD60}0.087 & \cellcolor[HTML]{F19643}0.179 & \cellcolor[HTML]{F29C4B}0.693 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F3A252}0.119 & \cellcolor[HTML]{F6B76C}0.132 & \cellcolor[HTML]{F19947}0.241 & \cellcolor[HTML]{FDEFB2}0.596 & \cellcolor[HTML]{F3A455}0.119 & \cellcolor[HTML]{F4AC5F}0.123 & \cellcolor[HTML]{F19947}0.244 & \cellcolor[HTML]{FBDF9E}0.620 & \cellcolor[HTML]{FEF6BB}0.200 & \cellcolor[HTML]{FEF6BB}0.175 & \cellcolor[HTML]{FEF6BB}0.245 & \cellcolor[HTML]{FCE5A6}0.648 & \cellcolor[HTML]{FEF6BB}0.186 & \cellcolor[HTML]{FEF0B3}0.167 & \cellcolor[HTML]{FEF6BB}0.214 & \cellcolor[HTML]{F2A04F}0.690 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FEF3B7}0.262 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.296 & \cellcolor[HTML]{F9D18D}0.620 & \cellcolor[HTML]{FEF6BB}0.282 & \cellcolor[HTML]{FEF6BB}0.248 & \cellcolor[HTML]{FEF6BB}0.312 & \cellcolor[HTML]{FBE1A0}0.618 & \cellcolor[HTML]{FCE2A2}0.176 & \cellcolor[HTML]{FEF4B8}0.172 & \cellcolor[HTML]{F8C57E}0.226 & \cellcolor[HTML]{F29E4E}0.672 & \cellcolor[HTML]{FCE6A7}0.170 & \cellcolor[HTML]{FEF6BB}0.175 & \cellcolor[HTML]{F6B76D}0.191 & \cellcolor[HTML]{EC761C}0.726 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EF8B35}0.078 & \cellcolor[HTML]{ED7D25}0.044 & \cellcolor[HTML]{ED7A20}0.223 & \cellcolor[HTML]{FFF7BC}0.590 & \cellcolor[HTML]{F0923E}0.083 & \cellcolor[HTML]{EF8933}0.063 & \cellcolor[HTML]{EF8A34}0.233 & \cellcolor[HTML]{FFF7BC}0.598 & \cellcolor[HTML]{EE7F26}0.057 & \cellcolor[HTML]{EE822A}0.052 & \cellcolor[HTML]{EE822A}0.200 & \cellcolor[HTML]{F7C57D}0.659 & \cellcolor[HTML]{F19643}0.091 & \cellcolor[HTML]{F3A85A}0.081 & \cellcolor[HTML]{EF862F}0.173 & \cellcolor[HTML]{F19441}0.700 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F2A050}0.116 & \cellcolor[HTML]{F4AC5F}0.115 & \cellcolor[HTML]{F29E4D}0.244 & \cellcolor[HTML]{F6BC72}0.637 & \cellcolor[HTML]{F4AF63}0.142 & \cellcolor[HTML]{F5B56A}0.137 & \cellcolor[HTML]{F29D4C}0.247 & \cellcolor[HTML]{F9D38F}0.631 & \cellcolor[HTML]{EE8129}0.060 & \cellcolor[HTML]{EF8B36}0.062 & \cellcolor[HTML]{EC7014}0.193 & \cellcolor[HTML]{EC7014}0.688 & \cellcolor[HTML]{EC761B}0.059 & \cellcolor[HTML]{F19745}0.061 & \cellcolor[HTML]{EC7014}0.165 & \cellcolor[HTML]{EC7014}0.732 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC761B}0.041 & \cellcolor[HTML]{ED781E}0.036 & \cellcolor[HTML]{EC7116}0.218 & \cellcolor[HTML]{FAD795}0.615 & \cellcolor[HTML]{EC7014}0.016 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{ED7B21}0.222 & \cellcolor[HTML]{F9D38F}0.631 & \cellcolor[HTML]{F19440}0.082 & \cellcolor[HTML]{F19948}0.077 & \cellcolor[HTML]{EE822A}0.200 & \cellcolor[HTML]{EC7014}0.688 & \cellcolor[HTML]{F3A759}0.108 & \cellcolor[HTML]{F4AC5F}0.086 & \cellcolor[HTML]{F0913D}0.177 & \cellcolor[HTML]{EC7014}0.732 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7318}0.037 & \cellcolor[HTML]{EC751B}0.032 & \cellcolor[HTML]{EC7116}0.218 & \cellcolor[HTML]{FDEEB1}0.597 & \cellcolor[HTML]{EF862F}0.060 & \cellcolor[HTML]{ED7E25}0.044 & \cellcolor[HTML]{ED7D25}0.224 & \cellcolor[HTML]{FCE2A2}0.617 & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EE822A}0.200 & \cellcolor[HTML]{FBDC9B}0.651 & \cellcolor[HTML]{EE7F26}0.068 & \cellcolor[HTML]{F19542}0.058 & \cellcolor[HTML]{ED7D25}0.170 & \cellcolor[HTML]{F19644}0.698 \\
  & (FL)Calib-n & \cellcolor[HTML]{F4AF62}0.142 & \cellcolor[HTML]{F5B66C}0.131 & \cellcolor[HTML]{F5B66B}0.258 & \cellcolor[HTML]{FBDC9B}0.611 & \cellcolor[HTML]{F3A759}0.126 & \cellcolor[HTML]{F5B56A}0.137 & \cellcolor[HTML]{F29A49}0.245 & \cellcolor[HTML]{F9CF8B}0.634 & \cellcolor[HTML]{ED7D24}0.055 & \cellcolor[HTML]{EE8028}0.050 & \cellcolor[HTML]{EC751A}0.195 & \cellcolor[HTML]{F08D38}0.678 & \cellcolor[HTML]{EC7317}0.056 & \cellcolor[HTML]{F0903C}0.052 & \cellcolor[HTML]{EC7014}0.165 & \cellcolor[HTML]{EC7419}0.728 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{EC7014}0.217 & \cellcolor[HTML]{FBDC9B}0.611 & \cellcolor[HTML]{EC761C}0.029 & \cellcolor[HTML]{EC751B}0.030 & \cellcolor[HTML]{ED791F}0.221 & \cellcolor[HTML]{F9CF8B}0.634 & \cellcolor[HTML]{F29B4A}0.091 & \cellcolor[HTML]{F19948}0.077 & \cellcolor[HTML]{EF8934}0.203 & \cellcolor[HTML]{F08D38}0.678 & \cellcolor[HTML]{F4AC5F}0.113 & \cellcolor[HTML]{F3A759}0.080 & \cellcolor[HTML]{F19340}0.178 & \cellcolor[HTML]{EC7419}0.728 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-4b}} & LLM Prob. & \cellcolor[HTML]{F5B66B}0.187 & \cellcolor[HTML]{F7BF76}0.121 & \cellcolor[HTML]{F3A252}0.226 & \cellcolor[HTML]{F19745}0.796 & \cellcolor[HTML]{F9CF8A}0.186 & \cellcolor[HTML]{F5B165}0.121 & \cellcolor[HTML]{EF852E}0.225 & \cellcolor[HTML]{EC7014}0.785 & \cellcolor[HTML]{F9D08C}0.142 & \cellcolor[HTML]{F6BB71}0.119 & \cellcolor[HTML]{F4A95B}0.220 & \cellcolor[HTML]{EC7014}0.720 & \cellcolor[HTML]{ED7A21}0.039 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{F3A252}0.225 & \cellcolor[HTML]{FFF7BC}0.624 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F3A657}0.154 & \cellcolor[HTML]{F3A455}0.092 & \cellcolor[HTML]{F08C37}0.201 & \cellcolor[HTML]{EC7014}0.835 & \cellcolor[HTML]{F5B367}0.150 & \cellcolor[HTML]{F7C57D}0.138 & \cellcolor[HTML]{EF8731}0.226 & \cellcolor[HTML]{EC7014}0.785 & \cellcolor[HTML]{F4AC5F}0.104 & \cellcolor[HTML]{ED7C23}0.054 & \cellcolor[HTML]{F29C4B}0.216 & \cellcolor[HTML]{EC7014}0.720 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{EF8933}0.051 & \cellcolor[HTML]{F4AD60}0.230 & \cellcolor[HTML]{FFF7BC}0.624 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.322 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{FEF6BB}0.324 & \cellcolor[HTML]{FFF7BC}0.703 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{ED7B22}0.064 & \cellcolor[HTML]{EF8630}0.059 & \cellcolor[HTML]{F08F3A}0.204 & \cellcolor[HTML]{F7C179}0.755 & \cellcolor[HTML]{F4AE61}0.143 & \cellcolor[HTML]{F7BE75}0.132 & \cellcolor[HTML]{F5B469}0.247 & \cellcolor[HTML]{FFF7BC}0.672 & \cellcolor[HTML]{F7C27A}0.127 & \cellcolor[HTML]{F8C882}0.133 & \cellcolor[HTML]{FCE3A3}0.238 & \cellcolor[HTML]{FFF7BC}0.643 & \cellcolor[HTML]{F5B064}0.125 & \cellcolor[HTML]{F7C27A}0.120 & \cellcolor[HTML]{F5B063}0.231 & \cellcolor[HTML]{F5B368}0.685 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F7BE76}0.205 & \cellcolor[HTML]{FAD794}0.147 & \cellcolor[HTML]{F3A354}0.228 & \cellcolor[HTML]{EF8933}0.810 & \cellcolor[HTML]{F6BB72}0.161 & \cellcolor[HTML]{FAD390}0.151 & \cellcolor[HTML]{F3A556}0.240 & \cellcolor[HTML]{F8CA84}0.709 & \cellcolor[HTML]{F9CE89}0.140 & \cellcolor[HTML]{F6BD73}0.121 & \cellcolor[HTML]{FCE6A7}0.239 & \cellcolor[HTML]{EE7F27}0.711 & \cellcolor[HTML]{FEF6BB}0.237 & \cellcolor[HTML]{FDEEB1}0.174 & \cellcolor[HTML]{FEF6BB}0.262 & \cellcolor[HTML]{EE7F27}0.732 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F5B266}0.178 & \cellcolor[HTML]{FEF6BB}0.182 & \cellcolor[HTML]{F19947}0.216 & \cellcolor[HTML]{EF852E}0.814 & \cellcolor[HTML]{FEF6BB}0.238 & \cellcolor[HTML]{FEF6BB}0.182 & \cellcolor[HTML]{FEF6BB}0.278 & \cellcolor[HTML]{FCE6A7}0.686 & \cellcolor[HTML]{FEF6BB}0.182 & \cellcolor[HTML]{FEF6BB}0.181 & \cellcolor[HTML]{FEF6BB}0.244 & \cellcolor[HTML]{F3A455}0.690 & \cellcolor[HTML]{FBE1A1}0.203 & \cellcolor[HTML]{FEF6BB}0.184 & \cellcolor[HTML]{F7C47D}0.240 & \cellcolor[HTML]{EC761C}0.740 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE7F27}0.072 & \cellcolor[HTML]{F3A252}0.089 & \cellcolor[HTML]{ED771D}0.177 & \cellcolor[HTML]{ED771C}0.828 & \cellcolor[HTML]{EE822A}0.086 & \cellcolor[HTML]{EF8630}0.083 & \cellcolor[HTML]{EC7419}0.217 & \cellcolor[HTML]{F8C882}0.711 & \cellcolor[HTML]{EF8934}0.068 & \cellcolor[HTML]{EF8730}0.065 & \cellcolor[HTML]{EF8933}0.210 & \cellcolor[HTML]{F19846}0.697 & \cellcolor[HTML]{F5B569}0.132 & \cellcolor[HTML]{F7BF76}0.116 & \cellcolor[HTML]{F19441}0.219 & \cellcolor[HTML]{EF8933}0.723 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EE822B}0.079 & \cellcolor[HTML]{F19744}0.077 & \cellcolor[HTML]{EC751A}0.174 & \cellcolor[HTML]{ED791F}0.826 & \cellcolor[HTML]{F19441}0.110 & \cellcolor[HTML]{F29D4C}0.103 & \cellcolor[HTML]{F19441}0.232 & \cellcolor[HTML]{FBE09F}0.691 & \cellcolor[HTML]{F19A48}0.085 & \cellcolor[HTML]{EF8730}0.065 & \cellcolor[HTML]{F0903B}0.212 & \cellcolor[HTML]{EF8A34}0.705 & \cellcolor[HTML]{F29B4A}0.092 & \cellcolor[HTML]{F29D4C}0.075 & \cellcolor[HTML]{EC7419}0.205 & \cellcolor[HTML]{EC7014}0.746 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F4AD60}0.169 & \cellcolor[HTML]{FCE5A6}0.163 & \cellcolor[HTML]{F3A354}0.228 & \cellcolor[HTML]{ED7C23}0.823 & \cellcolor[HTML]{ED771D}0.072 & \cellcolor[HTML]{EF852E}0.082 & \cellcolor[HTML]{EE832B}0.224 & \cellcolor[HTML]{FBE09F}0.691 & \cellcolor[HTML]{F0903C}0.075 & \cellcolor[HTML]{F19441}0.079 & \cellcolor[HTML]{F0933F}0.213 & \cellcolor[HTML]{EF8A34}0.705 & \cellcolor[HTML]{F3A657}0.109 & \cellcolor[HTML]{F6BB72}0.112 & \cellcolor[HTML]{EE842D}0.212 & \cellcolor[HTML]{EC7014}0.746 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{ED7A20}0.045 & \cellcolor[HTML]{EC7014}0.168 & \cellcolor[HTML]{ED781E}0.827 & \cellcolor[HTML]{EC7014}0.062 & \cellcolor[HTML]{EC7014}0.063 & \cellcolor[HTML]{EC7014}0.215 & \cellcolor[HTML]{F9D18D}0.703 & \cellcolor[HTML]{EC7014}0.041 & \cellcolor[HTML]{EC7015}0.042 & \cellcolor[HTML]{EC7014}0.202 & \cellcolor[HTML]{EF8630}0.707 & \cellcolor[HTML]{F2A050}0.100 & \cellcolor[HTML]{F4AF62}0.097 & \cellcolor[HTML]{EE842D}0.212 & \cellcolor[HTML]{F08C37}0.720 \\
  & (FL)Calib-n & \cellcolor[HTML]{EE822A}0.078 & \cellcolor[HTML]{F29F4F}0.086 & \cellcolor[HTML]{ED781E}0.178 & \cellcolor[HTML]{EE7E25}0.821 & \cellcolor[HTML]{EF8A34}0.096 & \cellcolor[HTML]{EF852E}0.082 & \cellcolor[HTML]{F08D39}0.229 & \cellcolor[HTML]{FBDB99}0.695 & \cellcolor[HTML]{EE822A}0.060 & \cellcolor[HTML]{EC7014}0.041 & \cellcolor[HTML]{EE832B}0.208 & \cellcolor[HTML]{F08D39}0.703 & \cellcolor[HTML]{F19542}0.082 & \cellcolor[HTML]{F19644}0.067 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{EC7014}0.746 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F4AF63}0.173 & \cellcolor[HTML]{FCE5A6}0.163 & \cellcolor[HTML]{F3A353}0.227 & \cellcolor[HTML]{EE7E25}0.821 & \cellcolor[HTML]{EE7F27}0.082 & \cellcolor[HTML]{EF8C37}0.088 & \cellcolor[HTML]{EE8129}0.223 & \cellcolor[HTML]{FBDB99}0.695 & \cellcolor[HTML]{F29E4E}0.090 & \cellcolor[HTML]{EF8A35}0.069 & \cellcolor[HTML]{F19947}0.215 & \cellcolor[HTML]{F08D39}0.703 & \cellcolor[HTML]{F4AA5C}0.115 & \cellcolor[HTML]{F6BC73}0.113 & \cellcolor[HTML]{EE842D}0.212 & \cellcolor[HTML]{EC7014}0.746 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-7b}} & LLM Prob. & \cellcolor[HTML]{F19947}0.133 & \cellcolor[HTML]{F4AE61}0.123 & \cellcolor[HTML]{EC741A}0.219 & \cellcolor[HTML]{EC7014}0.737 & \cellcolor[HTML]{F19A48}0.118 & \cellcolor[HTML]{F3A85A}0.128 & \cellcolor[HTML]{EC7116}0.217 & \cellcolor[HTML]{EC7014}0.730 & \cellcolor[HTML]{F5B56A}0.122 & \cellcolor[HTML]{F6BC72}0.125 & \cellcolor[HTML]{F7C37C}0.236 & \cellcolor[HTML]{FFF7BC}0.625 & \cellcolor[HTML]{EE8028}0.092 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{F08E3A}0.205 & \cellcolor[HTML]{FFF7BC}0.638 \\
  & LLM Prob.+PS & \cellcolor[HTML]{EE8028}0.086 & \cellcolor[HTML]{EC7014}0.052 & \cellcolor[HTML]{EF8731}0.234 & \cellcolor[HTML]{F9CC87}0.691 & \cellcolor[HTML]{F19340}0.108 & \cellcolor[HTML]{EF8A35}0.091 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{EC7116}0.729 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{F19543}0.219 & \cellcolor[HTML]{FFF7BC}0.625 & \cellcolor[HTML]{EC761C}0.081 & \cellcolor[HTML]{EF852E}0.050 & \cellcolor[HTML]{F0923F}0.207 & \cellcolor[HTML]{FFF7BC}0.638 \\
  & Verblized \% & \cellcolor[HTML]{FEF6BB}0.314 & \cellcolor[HTML]{EC7217}0.055 & \cellcolor[HTML]{FEF6BB}0.324 & \cellcolor[HTML]{FFF7BC}0.670 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F08E3A}0.113 & \cellcolor[HTML]{F3A152}0.109 & \cellcolor[HTML]{EF8A34}0.236 & \cellcolor[HTML]{F9D08C}0.689 & \cellcolor[HTML]{F2A050}0.129 & \cellcolor[HTML]{F4AF63}0.137 & \cellcolor[HTML]{F29D4C}0.243 & \cellcolor[HTML]{FFF7BC}0.654 & \cellcolor[HTML]{F6BA71}0.130 & \cellcolor[HTML]{F8C67F}0.137 & \cellcolor[HTML]{F4AB5D}0.227 & \cellcolor[HTML]{F8C780}0.654 & \cellcolor[HTML]{EF8832}0.101 & \cellcolor[HTML]{F4A95B}0.099 & \cellcolor[HTML]{F19644}0.209 & \cellcolor[HTML]{FAD997}0.654 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F3A253}0.152 & \cellcolor[HTML]{F9CD88}0.159 & \cellcolor[HTML]{EF8A34}0.236 & \cellcolor[HTML]{F3A252}0.712 & \cellcolor[HTML]{F8C67F}0.190 & \cellcolor[HTML]{FCE2A2}0.201 & \cellcolor[HTML]{F6BA70}0.260 & \cellcolor[HTML]{FCE1A1}0.666 & \cellcolor[HTML]{FEF6BB}0.217 & \cellcolor[HTML]{FEF6BB}0.195 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{F3A353}0.676 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.202 & \cellcolor[HTML]{FEF6BB}0.256 & \cellcolor[HTML]{F5B064}0.676 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F9CD88}0.235 & \cellcolor[HTML]{FEF6BB}0.206 & \cellcolor[HTML]{F6BA70}0.275 & \cellcolor[HTML]{F7C078}0.697 & \cellcolor[HTML]{FEF6BB}0.268 & \cellcolor[HTML]{FEF6BB}0.227 & \cellcolor[HTML]{FEF6BB}0.296 & \cellcolor[HTML]{FCE5A5}0.664 & \cellcolor[HTML]{FAD996}0.174 & \cellcolor[HTML]{FCE3A3}0.172 & \cellcolor[HTML]{F6BB72}0.233 & \cellcolor[HTML]{EE8028}0.697 & \cellcolor[HTML]{FAD896}0.194 & \cellcolor[HTML]{FEF6BB}0.203 & \cellcolor[HTML]{F5B165}0.222 & \cellcolor[HTML]{ED791F}0.706 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED781E}0.071 & \cellcolor[HTML]{EE8028}0.071 & \cellcolor[HTML]{EC7115}0.216 & \cellcolor[HTML]{F5B266}0.704 & \cellcolor[HTML]{EF8731}0.088 & \cellcolor[HTML]{EE832B}0.081 & \cellcolor[HTML]{ED7D24}0.224 & \cellcolor[HTML]{FAD38F}0.674 & \cellcolor[HTML]{F3A152}0.094 & \cellcolor[HTML]{EF8934}0.065 & \cellcolor[HTML]{ED7D24}0.210 & \cellcolor[HTML]{EF8832}0.692 & \cellcolor[HTML]{F19745}0.119 & \cellcolor[HTML]{F7BF76}0.128 & \cellcolor[HTML]{F0923F}0.207 & \cellcolor[HTML]{F7C37B}0.666 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EF8731}0.099 & \cellcolor[HTML]{F0933F}0.092 & \cellcolor[HTML]{EE8028}0.228 & \cellcolor[HTML]{F4AA5C}0.708 & \cellcolor[HTML]{F08E3A}0.100 & \cellcolor[HTML]{F08E39}0.095 & \cellcolor[HTML]{EF8A35}0.232 & \cellcolor[HTML]{F8C57E}0.682 & \cellcolor[HTML]{F08D38}0.064 & \cellcolor[HTML]{EF8B36}0.067 & \cellcolor[HTML]{EC7014}0.205 & \cellcolor[HTML]{EC7014}0.707 & \cellcolor[HTML]{EE7E26}0.090 & \cellcolor[HTML]{F2A151}0.088 & \cellcolor[HTML]{EC7419}0.192 & \cellcolor[HTML]{EC7014}0.711 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EE7F27}0.084 & \cellcolor[HTML]{EF8C36}0.084 & \cellcolor[HTML]{ED7D24}0.226 & \cellcolor[HTML]{F4AE61}0.706 & \cellcolor[HTML]{EC7014}0.050 & \cellcolor[HTML]{EC7014}0.058 & \cellcolor[HTML]{ED7A20}0.222 & \cellcolor[HTML]{F8C57E}0.682 & \cellcolor[HTML]{F0923F}0.072 & \cellcolor[HTML]{F19440}0.077 & \cellcolor[HTML]{EE822B}0.212 & \cellcolor[HTML]{EC7014}0.707 & \cellcolor[HTML]{EE822A}0.094 & \cellcolor[HTML]{F29B49}0.079 & \cellcolor[HTML]{EC761B}0.193 & \cellcolor[HTML]{EC7014}0.711 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.054 & \cellcolor[HTML]{ED781E}0.062 & \cellcolor[HTML]{EC7014}0.215 & \cellcolor[HTML]{F6B86E}0.701 & \cellcolor[HTML]{EE8028}0.076 & \cellcolor[HTML]{EF862F}0.085 & \cellcolor[HTML]{ED7B22}0.223 & \cellcolor[HTML]{FCE5A5}0.664 & \cellcolor[HTML]{EF8C37}0.063 & \cellcolor[HTML]{EC761C}0.042 & \cellcolor[HTML]{EC7014}0.205 & \cellcolor[HTML]{EF8A34}0.691 & \cellcolor[HTML]{F29C4B}0.125 & \cellcolor[HTML]{F6BC73}0.124 & \cellcolor[HTML]{F19441}0.208 & \cellcolor[HTML]{F8CA84}0.662 \\
  & (FL)Calib-n & \cellcolor[HTML]{F19543}0.127 & \cellcolor[HTML]{F19A48}0.100 & \cellcolor[HTML]{EF8B35}0.237 & \cellcolor[HTML]{F6BA70}0.700 & \cellcolor[HTML]{F0933F}0.107 & \cellcolor[HTML]{F08F3B}0.097 & \cellcolor[HTML]{F08C37}0.233 & \cellcolor[HTML]{F8C780}0.681 & \cellcolor[HTML]{F08F3A}0.067 & \cellcolor[HTML]{EE842D}0.058 & \cellcolor[HTML]{EC7014}0.205 & \cellcolor[HTML]{ED7B22}0.700 & \cellcolor[HTML]{EC7014}0.073 & \cellcolor[HTML]{F19947}0.077 & \cellcolor[HTML]{EC7014}0.190 & \cellcolor[HTML]{EC7014}0.711 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE7E26}0.082 & \cellcolor[HTML]{EE852E}0.076 & \cellcolor[HTML]{EE7E26}0.227 & \cellcolor[HTML]{F6BA70}0.700 & \cellcolor[HTML]{EC7116}0.053 & \cellcolor[HTML]{EC7014}0.057 & \cellcolor[HTML]{ED7A20}0.222 & \cellcolor[HTML]{F8C780}0.681 & \cellcolor[HTML]{F3A557}0.100 & \cellcolor[HTML]{F29E4D}0.089 & \cellcolor[HTML]{EF8832}0.214 & \cellcolor[HTML]{ED7B22}0.700 & \cellcolor[HTML]{EE8129}0.093 & \cellcolor[HTML]{F29B4A}0.080 & \cellcolor[HTML]{EC761B}0.193 & \cellcolor[HTML]{EC7014}0.711 \\
\hline \hline

\end{tabular}
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline

 \multirow{12}{*}{\rotatebox{90}{Gemma2-27b}} & LLM Prob. & \cellcolor[HTML]{FCE2A2}0.193 & \cellcolor[HTML]{FEF1B4}0.181 & \cellcolor[HTML]{F3A455}0.236 & \cellcolor[HTML]{EC7014}0.705 & \cellcolor[HTML]{FCE5A6}0.204 & \cellcolor[HTML]{FCE3A3}0.179 & \cellcolor[HTML]{F29C4B}0.229 & \cellcolor[HTML]{EC7014}0.713 & \cellcolor[HTML]{F9CE8A}0.161 & \cellcolor[HTML]{F9D08C}0.158 & \cellcolor[HTML]{F7BE75}0.227 & \cellcolor[HTML]{F7C27A}0.630 & \cellcolor[HTML]{F29B4A}0.080 & \cellcolor[HTML]{F5B367}0.088 & \cellcolor[HTML]{F5B063}0.172 & \cellcolor[HTML]{FFF7BC}0.616 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F19542}0.077 & \cellcolor[HTML]{ED7B22}0.038 & \cellcolor[HTML]{ED7A21}0.216 & \cellcolor[HTML]{F3A152}0.658 & \cellcolor[HTML]{F08E3A}0.068 & \cellcolor[HTML]{F29D4C}0.081 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{EC7014}0.713 & \cellcolor[HTML]{EC7014}0.028 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{ED7920}0.199 & \cellcolor[HTML]{F7C27A}0.630 & \cellcolor[HTML]{F29B4A}0.080 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{F4A95B}0.170 & \cellcolor[HTML]{FFF7BC}0.616 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.224 & \cellcolor[HTML]{F19644}0.071 & \cellcolor[HTML]{F6BB72}0.247 & \cellcolor[HTML]{EE852E}0.685 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F7BF76}0.140 & \cellcolor[HTML]{F9CE89}0.139 & \cellcolor[HTML]{F4AB5D}0.239 & \cellcolor[HTML]{FCE5A6}0.594 & \cellcolor[HTML]{F9CC87}0.165 & \cellcolor[HTML]{FAD795}0.163 & \cellcolor[HTML]{F3A759}0.236 & \cellcolor[HTML]{FBE09F}0.595 & \cellcolor[HTML]{F4AB5D}0.111 & \cellcolor[HTML]{F4AB5E}0.111 & \cellcolor[HTML]{F2A151}0.215 & \cellcolor[HTML]{FFF7BC}0.618 & \cellcolor[HTML]{F3A859}0.092 & \cellcolor[HTML]{F6BD74}0.097 & \cellcolor[HTML]{F4AC5F}0.171 & \cellcolor[HTML]{FDEDAF}0.621 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F5B66B}0.127 & \cellcolor[HTML]{F9CD87}0.137 & \cellcolor[HTML]{F6B76D}0.245 & \cellcolor[HTML]{FAD996}0.606 & \cellcolor[HTML]{F4AE62}0.118 & \cellcolor[HTML]{F9CF8B}0.152 & \cellcolor[HTML]{F7C27A}0.254 & \cellcolor[HTML]{FCE5A6}0.589 & \cellcolor[HTML]{F5B367}0.122 & \cellcolor[HTML]{F5B468}0.122 & \cellcolor[HTML]{F19947}0.212 & \cellcolor[HTML]{FBDC9B}0.624 & \cellcolor[HTML]{FBE1A0}0.147 & \cellcolor[HTML]{FDECAE}0.140 & \cellcolor[HTML]{F9CE89}0.181 & \cellcolor[HTML]{EC7116}0.683 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FCE7A8}0.201 & \cellcolor[HTML]{FEF6BB}0.188 & \cellcolor[HTML]{FEF6BB}0.275 & \cellcolor[HTML]{FCE1A1}0.598 & \cellcolor[HTML]{FEF6BB}0.231 & \cellcolor[HTML]{FEF6BB}0.207 & \cellcolor[HTML]{FEF6BB}0.289 & \cellcolor[HTML]{FDEBAD}0.583 & \cellcolor[HTML]{FEF6BB}0.217 & \cellcolor[HTML]{FEF6BB}0.207 & \cellcolor[HTML]{FEF6BB}0.250 & \cellcolor[HTML]{F3A455}0.637 & \cellcolor[HTML]{FEF6BB}0.168 & \cellcolor[HTML]{FEF6BB}0.150 & \cellcolor[HTML]{FEF6BB}0.193 & \cellcolor[HTML]{EC7014}0.684 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F3A556}0.101 & \cellcolor[HTML]{F4AD60}0.099 & \cellcolor[HTML]{EF8933}0.223 & \cellcolor[HTML]{FCE1A1}0.598 & \cellcolor[HTML]{F3A152}0.098 & \cellcolor[HTML]{F4A95B}0.098 & \cellcolor[HTML]{F0903D}0.221 & \cellcolor[HTML]{FFF7BC}0.571 & \cellcolor[HTML]{EF862F}0.059 & \cellcolor[HTML]{EE822B}0.059 & \cellcolor[HTML]{ED7C23}0.200 & \cellcolor[HTML]{FDE9AB}0.621 & \cellcolor[HTML]{EF8C36}0.065 & \cellcolor[HTML]{EE842D}0.045 & \cellcolor[HTML]{ED7D24}0.157 & \cellcolor[HTML]{EE812A}0.675 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F2A151}0.095 & \cellcolor[HTML]{F5B164}0.103 & \cellcolor[HTML]{EF8730}0.222 & \cellcolor[HTML]{FDEFB2}0.585 & \cellcolor[HTML]{F4AB5E}0.113 & \cellcolor[HTML]{F5B469}0.114 & \cellcolor[HTML]{F19542}0.224 & \cellcolor[HTML]{FEF1B4}0.577 & \cellcolor[HTML]{EF8A34}0.065 & \cellcolor[HTML]{EE832C}0.060 & \cellcolor[HTML]{EC741A}0.197 & \cellcolor[HTML]{EF8A34}0.643 & \cellcolor[HTML]{EE7E26}0.052 & \cellcolor[HTML]{ED7B22}0.037 & \cellcolor[HTML]{EC7014}0.153 & \cellcolor[HTML]{EF852F}0.673 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7419}0.213 & \cellcolor[HTML]{FFF7BC}0.578 & \cellcolor[HTML]{EC7318}0.026 & \cellcolor[HTML]{EC7419}0.023 & \cellcolor[HTML]{ED7D24}0.208 & \cellcolor[HTML]{FEF1B4}0.577 & \cellcolor[HTML]{EE822B}0.054 & \cellcolor[HTML]{EE842D}0.061 & \cellcolor[HTML]{ED7920}0.199 & \cellcolor[HTML]{EF8A34}0.643 & \cellcolor[HTML]{F3A859}0.092 & \cellcolor[HTML]{F19542}0.060 & \cellcolor[HTML]{F08E39}0.162 & \cellcolor[HTML]{EF852F}0.673 \\
  & (FL)Calib-1 & \cellcolor[HTML]{F19745}0.081 & \cellcolor[HTML]{F29B4A}0.077 & \cellcolor[HTML]{EE8028}0.219 & \cellcolor[HTML]{FBE0A0}0.599 & \cellcolor[HTML]{F08D38}0.066 & \cellcolor[HTML]{F19947}0.075 & \cellcolor[HTML]{EF862F}0.214 & \cellcolor[HTML]{FBE1A0}0.594 & \cellcolor[HTML]{EF852E}0.058 & \cellcolor[HTML]{EE822B}0.059 & \cellcolor[HTML]{ED7920}0.199 & \cellcolor[HTML]{FAD896}0.625 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{ED7B22}0.037 & \cellcolor[HTML]{EC761C}0.155 & \cellcolor[HTML]{F29B4A}0.662 \\
  & (FL)Calib-n & \cellcolor[HTML]{F08C37}0.064 & \cellcolor[HTML]{F19846}0.073 & \cellcolor[HTML]{ED7A21}0.216 & \cellcolor[HTML]{FCE2A2}0.597 & \cellcolor[HTML]{F29F4E}0.094 & \cellcolor[HTML]{F4A95B}0.098 & \cellcolor[HTML]{F0903D}0.221 & \cellcolor[HTML]{FEF2B6}0.576 & \cellcolor[HTML]{EF8731}0.061 & \cellcolor[HTML]{EF852F}0.063 & \cellcolor[HTML]{EC7014}0.195 & \cellcolor[HTML]{EC7014}0.649 & \cellcolor[HTML]{EC7216}0.040 & \cellcolor[HTML]{EE8028}0.041 & \cellcolor[HTML]{EC761C}0.155 & \cellcolor[HTML]{F19745}0.664 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{ED7D24}0.041 & \cellcolor[HTML]{EE7E26}0.042 & \cellcolor[HTML]{EC7014}0.211 & \cellcolor[HTML]{FCE2A2}0.597 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{EC7014}0.017 & \cellcolor[HTML]{ED7D24}0.208 & \cellcolor[HTML]{FEF2B6}0.576 & \cellcolor[HTML]{EF852E}0.058 & \cellcolor[HTML]{EF852F}0.063 & \cellcolor[HTML]{ED7920}0.199 & \cellcolor[HTML]{EC7014}0.649 & \cellcolor[HTML]{F3A859}0.092 & \cellcolor[HTML]{F19542}0.060 & \cellcolor[HTML]{F0913D}0.163 & \cellcolor[HTML]{F19745}0.664 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-70b}} & LLM Prob. & \cellcolor[HTML]{FBDD9C}0.172 & \cellcolor[HTML]{FDEEB1}0.177 & \cellcolor[HTML]{F7C47C}0.251 & \cellcolor[HTML]{F3A556}0.626 & \cellcolor[HTML]{FCE2A2}0.212 & \cellcolor[HTML]{FEF4B8}0.223 & \cellcolor[HTML]{F6BA70}0.261 & \cellcolor[HTML]{EC7115}0.660 & \cellcolor[HTML]{F9D28E}0.182 & \cellcolor[HTML]{F8C983}0.168 & \cellcolor[HTML]{F8C67F}0.233 & \cellcolor[HTML]{EC7318}0.664 & \cellcolor[HTML]{EE822B}0.062 & \cellcolor[HTML]{F3A85A}0.042 & \cellcolor[HTML]{F3A253}0.184 & \cellcolor[HTML]{FFF7BC}0.571 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F3A658}0.104 & \cellcolor[HTML]{EC7115}0.018 & \cellcolor[HTML]{EC7217}0.219 & \cellcolor[HTML]{EC7419}0.680 & \cellcolor[HTML]{EC7419}0.044 & \cellcolor[HTML]{EC7318}0.020 & \cellcolor[HTML]{EC7014}0.219 & \cellcolor[HTML]{EC7014}0.661 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EC7014}0.050 & \cellcolor[HTML]{EE8028}0.204 & \cellcolor[HTML]{EC7318}0.664 & \cellcolor[HTML]{ED771D}0.048 & \cellcolor[HTML]{EC7014}0.000 & \cellcolor[HTML]{F29E4E}0.182 & \cellcolor[HTML]{FFF7BC}0.571 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.203 & \cellcolor[HTML]{EC7318}0.021 & \cellcolor[HTML]{F5B266}0.244 & \cellcolor[HTML]{EC7014}0.685 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F9D08B}0.155 & \cellcolor[HTML]{FBDD9C}0.156 & \cellcolor[HTML]{F7C179}0.250 & \cellcolor[HTML]{F9CF8A}0.580 & \cellcolor[HTML]{F5B267}0.139 & \cellcolor[HTML]{F7C178}0.142 & \cellcolor[HTML]{F29C4B}0.244 & \cellcolor[HTML]{F5B064}0.614 & \cellcolor[HTML]{F2A151}0.108 & \cellcolor[HTML]{F29F4E}0.112 & \cellcolor[HTML]{F29B49}0.215 & \cellcolor[HTML]{FFF7BC}0.630 & \cellcolor[HTML]{F3A455}0.105 & \cellcolor[HTML]{FBE1A1}0.084 & \cellcolor[HTML]{F29C4B}0.181 & \cellcolor[HTML]{F0933F}0.715 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F9D18C}0.156 & \cellcolor[HTML]{FCE7A8}0.168 & \cellcolor[HTML]{F8CB86}0.254 & \cellcolor[HTML]{FAD390}0.575 & \cellcolor[HTML]{F5B66B}0.144 & \cellcolor[HTML]{F8C680}0.151 & \cellcolor[HTML]{F4AE61}0.254 & \cellcolor[HTML]{F8C57E}0.599 & \cellcolor[HTML]{F8CA84}0.170 & \cellcolor[HTML]{F9D08B}0.177 & \cellcolor[HTML]{F4AE61}0.223 & \cellcolor[HTML]{F19644}0.655 & \cellcolor[HTML]{FAD997}0.172 & \cellcolor[HTML]{FDECAE}0.092 & \cellcolor[HTML]{FBDD9C}0.214 & \cellcolor[HTML]{EE832C}0.738 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FEF6BB}0.203 & \cellcolor[HTML]{FEF6BB}0.188 & \cellcolor[HTML]{FEF6BB}0.271 & \cellcolor[HTML]{F5B368}0.610 & \cellcolor[HTML]{FEF6BB}0.243 & \cellcolor[HTML]{FEF6BB}0.227 & \cellcolor[HTML]{FEF6BB}0.295 & \cellcolor[HTML]{F7C179}0.602 & \cellcolor[HTML]{FEF6BB}0.237 & \cellcolor[HTML]{FEF6BB}0.228 & \cellcolor[HTML]{FEF6BB}0.253 & \cellcolor[HTML]{F6BD74}0.645 & \cellcolor[HTML]{FEF6BB}0.209 & \cellcolor[HTML]{FEF6BB}0.100 & \cellcolor[HTML]{FEF6BB}0.227 & \cellcolor[HTML]{EC7014}0.766 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F29E4E}0.094 & \cellcolor[HTML]{F3A759}0.087 & \cellcolor[HTML]{F19340}0.232 & \cellcolor[HTML]{FFF7BC}0.536 & \cellcolor[HTML]{F3A759}0.122 & \cellcolor[HTML]{F5B367}0.120 & \cellcolor[HTML]{F19A49}0.243 & \cellcolor[HTML]{FFF7BC}0.563 & \cellcolor[HTML]{EF8A34}0.073 & \cellcolor[HTML]{ED7C23}0.066 & \cellcolor[HTML]{ED791F}0.201 & \cellcolor[HTML]{F19A48}0.654 & \cellcolor[HTML]{EE7E26}0.057 & \cellcolor[HTML]{F8C67F}0.064 & \cellcolor[HTML]{ED7920}0.163 & \cellcolor[HTML]{EE832C}0.738 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F19441}0.081 & \cellcolor[HTML]{F4AA5D}0.091 & \cellcolor[HTML]{EE7F27}0.224 & \cellcolor[HTML]{F5B266}0.612 & \cellcolor[HTML]{F3A85A}0.123 & \cellcolor[HTML]{F5B469}0.122 & \cellcolor[HTML]{F08E39}0.236 & \cellcolor[HTML]{F7C27A}0.601 & \cellcolor[HTML]{EF8B35}0.074 & \cellcolor[HTML]{EE7F27}0.071 & \cellcolor[HTML]{EC7419}0.199 & \cellcolor[HTML]{EE832C}0.660 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{F19948}0.031 & \cellcolor[HTML]{EC7014}0.158 & \cellcolor[HTML]{EE7F26}0.744 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.036 & \cellcolor[HTML]{EC7014}0.016 & \cellcolor[HTML]{EC7217}0.219 & \cellcolor[HTML]{F7C37B}0.593 & \cellcolor[HTML]{EC7217}0.041 & \cellcolor[HTML]{EC7116}0.017 & \cellcolor[HTML]{EC751A}0.222 & \cellcolor[HTML]{F7C27A}0.601 & \cellcolor[HTML]{EF8730}0.068 & \cellcolor[HTML]{EE842D}0.077 & \cellcolor[HTML]{ED7C22}0.202 & \cellcolor[HTML]{EE832C}0.660 & \cellcolor[HTML]{F4AB5D}0.113 & \cellcolor[HTML]{FBDD9C}0.081 & \cellcolor[HTML]{F08D38}0.173 & \cellcolor[HTML]{EE7F26}0.744 \\
  & (FL)Calib-1 & \cellcolor[HTML]{ED7C24}0.052 & \cellcolor[HTML]{EF8B36}0.051 & \cellcolor[HTML]{EE812A}0.225 & \cellcolor[HTML]{FCE3A4}0.557 & \cellcolor[HTML]{EF8B36}0.079 & \cellcolor[HTML]{F19440}0.071 & \cellcolor[HTML]{ED7C23}0.226 & \cellcolor[HTML]{F4AF62}0.615 & \cellcolor[HTML]{EE7E26}0.055 & \cellcolor[HTML]{EC7216}0.053 & \cellcolor[HTML]{EC7216}0.198 & \cellcolor[HTML]{F19644}0.655 & \cellcolor[HTML]{ED781E}0.049 & \cellcolor[HTML]{EF8C37}0.021 & \cellcolor[HTML]{EC7116}0.159 & \cellcolor[HTML]{EE822B}0.739 \\
  & (FL)Calib-n & \cellcolor[HTML]{EF8933}0.067 & \cellcolor[HTML]{F29C4B}0.073 & \cellcolor[HTML]{EC751A}0.220 & \cellcolor[HTML]{F5B165}0.613 & \cellcolor[HTML]{F29F4F}0.110 & \cellcolor[HTML]{F5B063}0.115 & \cellcolor[HTML]{EF8832}0.233 & \cellcolor[HTML]{F8C680}0.598 & \cellcolor[HTML]{EF8934}0.072 & \cellcolor[HTML]{ED7C24}0.067 & \cellcolor[HTML]{EC7014}0.197 & \cellcolor[HTML]{EC7014}0.665 & \cellcolor[HTML]{EE822B}0.062 & \cellcolor[HTML]{EF8C37}0.021 & \cellcolor[HTML]{ED771D}0.162 & \cellcolor[HTML]{EE8129}0.741 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{ED781F}0.047 & \cellcolor[HTML]{EC7419}0.022 & \cellcolor[HTML]{EC7014}0.218 & \cellcolor[HTML]{F5B165}0.613 & \cellcolor[HTML]{EC7014}0.037 & \cellcolor[HTML]{EC7014}0.014 & \cellcolor[HTML]{EC771C}0.223 & \cellcolor[HTML]{F8C680}0.598 & \cellcolor[HTML]{EE812A}0.060 & \cellcolor[HTML]{EF8933}0.083 & \cellcolor[HTML]{ED791F}0.201 & \cellcolor[HTML]{EC7014}0.665 & \cellcolor[HTML]{F6BA70}0.132 & \cellcolor[HTML]{FBDD9C}0.081 & \cellcolor[HTML]{F0933F}0.176 & \cellcolor[HTML]{EE8129}0.741 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-70b}} & LLM Prob. & \cellcolor[HTML]{F6B76C}0.133 & \cellcolor[HTML]{FBDD9C}0.119 & \cellcolor[HTML]{F3A557}0.220 & \cellcolor[HTML]{EF8A34}0.688 & \cellcolor[HTML]{F4AB5D}0.120 & \cellcolor[HTML]{F4AC5F}0.101 & \cellcolor[HTML]{ED781F}0.205 & \cellcolor[HTML]{EC7115}0.704 & \cellcolor[HTML]{F4AC5F}0.125 & \cellcolor[HTML]{F4AB5D}0.119 & \cellcolor[HTML]{F3A253}0.213 & \cellcolor[HTML]{F4A95B}0.671 & \cellcolor[HTML]{F08F3B}0.062 & \cellcolor[HTML]{F09340}0.047 & \cellcolor[HTML]{EF852F}0.154 & \cellcolor[HTML]{FFF7BC}0.692 \\
  & LLM Prob.+PS & \cellcolor[HTML]{EE842D}0.054 & \cellcolor[HTML]{EC7014}0.009 & \cellcolor[HTML]{F0903C}0.212 & \cellcolor[HTML]{ED7D25}0.698 & \cellcolor[HTML]{F08E39}0.078 & \cellcolor[HTML]{F08C37}0.063 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{EC7014}0.705 & \cellcolor[HTML]{EE7E26}0.073 & \cellcolor[HTML]{EE7F27}0.070 & \cellcolor[HTML]{EF8630}0.202 & \cellcolor[HTML]{F4A95B}0.671 & \cellcolor[HTML]{F5B367}0.105 & \cellcolor[HTML]{F2A050}0.058 & \cellcolor[HTML]{F29D4C}0.165 & \cellcolor[HTML]{FFF7BC}0.692 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.231 & \cellcolor[HTML]{F4A85A}0.066 & \cellcolor[HTML]{FDECAE}0.246 & \cellcolor[HTML]{EC7014}0.709 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F6B96F}0.136 & \cellcolor[HTML]{FCE7A9}0.129 & \cellcolor[HTML]{F9D18C}0.236 & \cellcolor[HTML]{F8CC86}0.636 & \cellcolor[HTML]{F6BC73}0.146 & \cellcolor[HTML]{FAD38F}0.147 & \cellcolor[HTML]{F4AB5E}0.239 & \cellcolor[HTML]{FFF7BC}0.574 & \cellcolor[HTML]{F5B469}0.134 & \cellcolor[HTML]{F6B76C}0.132 & \cellcolor[HTML]{F3A859}0.215 & \cellcolor[HTML]{FFF7BC}0.644 & \cellcolor[HTML]{F29B49}0.076 & \cellcolor[HTML]{F4AE62}0.070 & \cellcolor[HTML]{F0923F}0.160 & \cellcolor[HTML]{FCE4A5}0.700 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F4AA5C}0.113 & \cellcolor[HTML]{FBDC9B}0.118 & \cellcolor[HTML]{F7C37C}0.231 & \cellcolor[HTML]{F6BA70}0.650 & \cellcolor[HTML]{F8CA85}0.167 & \cellcolor[HTML]{F3A557}0.093 & \cellcolor[HTML]{F7C078}0.253 & \cellcolor[HTML]{F8C57E}0.622 & \cellcolor[HTML]{F8C982}0.157 & \cellcolor[HTML]{F3A556}0.112 & \cellcolor[HTML]{FEF6BB}0.246 & \cellcolor[HTML]{F9CE89}0.658 & \cellcolor[HTML]{F9CE89}0.138 & \cellcolor[HTML]{FCE6A7}0.117 & \cellcolor[HTML]{F6BA70}0.178 & \cellcolor[HTML]{F29B4A}0.732 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FAD591}0.179 & \cellcolor[HTML]{FEF6BB}0.144 & \cellcolor[HTML]{FEF6BB}0.250 & \cellcolor[HTML]{F3A85A}0.664 & \cellcolor[HTML]{FEF6BB}0.232 & \cellcolor[HTML]{FEF6BB}0.189 & \cellcolor[HTML]{FEF6BB}0.289 & \cellcolor[HTML]{FAD794}0.605 & \cellcolor[HTML]{FEF6BB}0.209 & \cellcolor[HTML]{FEF6BB}0.203 & \cellcolor[HTML]{FEF4B8}0.245 & \cellcolor[HTML]{F08C37}0.681 & \cellcolor[HTML]{FEF6BB}0.188 & \cellcolor[HTML]{FEF6BB}0.131 & \cellcolor[HTML]{FEF6BB}0.206 & \cellcolor[HTML]{EF8933}0.740 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED791F}0.037 & \cellcolor[HTML]{F08D39}0.039 & \cellcolor[HTML]{F0903C}0.212 & \cellcolor[HTML]{FFF7BC}0.602 & \cellcolor[HTML]{F0913D}0.082 & \cellcolor[HTML]{F29B4A}0.081 & \cellcolor[HTML]{EF862F}0.214 & \cellcolor[HTML]{F8CA84}0.617 & \cellcolor[HTML]{F19542}0.098 & \cellcolor[HTML]{F19543}0.095 & \cellcolor[HTML]{EE7F27}0.199 & \cellcolor[HTML]{F2A050}0.674 & \cellcolor[HTML]{EE7E26}0.041 & \cellcolor[HTML]{EF8B35}0.040 & \cellcolor[HTML]{EC7216}0.145 & \cellcolor[HTML]{EC7014}0.751 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EE842D}0.054 & \cellcolor[HTML]{F3A354}0.061 & \cellcolor[HTML]{ED7A21}0.204 & \cellcolor[HTML]{F3A657}0.666 & \cellcolor[HTML]{F19543}0.089 & \cellcolor[HTML]{F3A252}0.089 & \cellcolor[HTML]{F0903D}0.221 & \cellcolor[HTML]{FBDF9E}0.597 & \cellcolor[HTML]{EC7014}0.056 & \cellcolor[HTML]{EC7318}0.057 & \cellcolor[HTML]{EC7014}0.193 & \cellcolor[HTML]{EC7014}0.691 & \cellcolor[HTML]{ED7C23}0.038 & \cellcolor[HTML]{F08D38}0.042 & \cellcolor[HTML]{EC7419}0.146 & \cellcolor[HTML]{ED7D25}0.745 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{F08C38}0.038 & \cellcolor[HTML]{F0933F}0.213 & \cellcolor[HTML]{FBE1A1}0.619 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EC751B}0.036 & \cellcolor[HTML]{EE812A}0.211 & \cellcolor[HTML]{FBDF9E}0.597 & \cellcolor[HTML]{EE842D}0.079 & \cellcolor[HTML]{F08E3A}0.087 & \cellcolor[HTML]{EF8630}0.202 & \cellcolor[HTML]{EC7014}0.691 & \cellcolor[HTML]{F8C67F}0.129 & \cellcolor[HTML]{FAD592}0.103 & \cellcolor[HTML]{F19542}0.161 & \cellcolor[HTML]{ED7D25}0.745 \\
  & (FL)Calib-1 & \cellcolor[HTML]{ED781E}0.036 & \cellcolor[HTML]{EF8934}0.035 & \cellcolor[HTML]{EE8028}0.206 & \cellcolor[HTML]{F8CC86}0.636 & \cellcolor[HTML]{EE8028}0.057 & \cellcolor[HTML]{F08D38}0.064 & \cellcolor[HTML]{EE842E}0.213 & \cellcolor[HTML]{F7C37B}0.624 & \cellcolor[HTML]{EE842D}0.079 & \cellcolor[HTML]{F0933F}0.092 & \cellcolor[HTML]{ED7C23}0.198 & \cellcolor[HTML]{F6B76D}0.666 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{EC7014}0.017 & \cellcolor[HTML]{EC7014}0.144 & \cellcolor[HTML]{F08D39}0.738 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7217}0.027 & \cellcolor[HTML]{F08E3A}0.040 & \cellcolor[HTML]{EC7014}0.200 & \cellcolor[HTML]{F3A252}0.669 & \cellcolor[HTML]{F08F3A}0.079 & \cellcolor[HTML]{F29C4B}0.082 & \cellcolor[HTML]{F08F3B}0.220 & \cellcolor[HTML]{FCE4A4}0.592 & \cellcolor[HTML]{ED771D}0.065 & \cellcolor[HTML]{EC7014}0.053 & \cellcolor[HTML]{EC7014}0.193 & \cellcolor[HTML]{EC7217}0.690 & \cellcolor[HTML]{ED7A21}0.036 & \cellcolor[HTML]{EF8832}0.038 & \cellcolor[HTML]{EC761C}0.147 & \cellcolor[HTML]{EE842D}0.742 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE822A}0.051 & \cellcolor[HTML]{F4AC5F}0.070 & \cellcolor[HTML]{EF8A35}0.210 & \cellcolor[HTML]{F3A252}0.669 & \cellcolor[HTML]{EC7419}0.040 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{EE832C}0.212 & \cellcolor[HTML]{FCE4A4}0.592 & \cellcolor[HTML]{EE832C}0.078 & \cellcolor[HTML]{F08C37}0.085 & \cellcolor[HTML]{EF8630}0.202 & \cellcolor[HTML]{EC7217}0.690 & \cellcolor[HTML]{F8C983}0.133 & \cellcolor[HTML]{F9D18C}0.099 & \cellcolor[HTML]{F19947}0.163 & \cellcolor[HTML]{EE842D}0.742 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Qwen2-72b}} & LLM Prob. & \cellcolor[HTML]{FBDC9B}0.177 & \cellcolor[HTML]{FEF2B5}0.167 & \cellcolor[HTML]{F4AB5D}0.231 & \cellcolor[HTML]{F4AB5E}0.666 & \cellcolor[HTML]{FEF6BB}0.231 & \cellcolor[HTML]{FBE09F}0.185 & \cellcolor[HTML]{F5B56A}0.254 & \cellcolor[HTML]{EC7014}0.743 & \cellcolor[HTML]{FBDF9F}0.191 & \cellcolor[HTML]{FBDE9D}0.172 & \cellcolor[HTML]{FDECAF}0.242 & \cellcolor[HTML]{FCE5A5}0.623 & \cellcolor[HTML]{F0933F}0.093 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{EF8731}0.166 & \cellcolor[HTML]{F8C781}0.687 \\
  & LLM Prob.+PS & \cellcolor[HTML]{EF8730}0.065 & \cellcolor[HTML]{F7C078}0.117 & \cellcolor[HTML]{EC7419}0.205 & \cellcolor[HTML]{EF852F}0.697 & \cellcolor[HTML]{EC7419}0.056 & \cellcolor[HTML]{F08D38}0.056 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{EC7014}0.743 & \cellcolor[HTML]{EC7014}0.037 & \cellcolor[HTML]{EC7014}0.052 & \cellcolor[HTML]{F0913D}0.207 & \cellcolor[HTML]{FCE5A5}0.623 & \cellcolor[HTML]{F4AA5C}0.120 & \cellcolor[HTML]{F08D38}0.045 & \cellcolor[HTML]{F19744}0.176 & \cellcolor[HTML]{F8C781}0.687 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.211 & \cellcolor[HTML]{EE7F27}0.051 & \cellcolor[HTML]{F4AD60}0.232 & \cellcolor[HTML]{EC7014}0.715 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F7C47C}0.145 & \cellcolor[HTML]{FBDD9C}0.146 & \cellcolor[HTML]{F3A252}0.227 & \cellcolor[HTML]{FBDF9F}0.623 & \cellcolor[HTML]{F6B96F}0.149 & \cellcolor[HTML]{F8C983}0.150 & \cellcolor[HTML]{F29D4C}0.241 & \cellcolor[HTML]{FCE3A3}0.607 & \cellcolor[HTML]{F4AF63}0.125 & \cellcolor[HTML]{F4AF62}0.121 & \cellcolor[HTML]{F6B86E}0.222 & \cellcolor[HTML]{FFF7BC}0.613 & \cellcolor[HTML]{F19340}0.094 & \cellcolor[HTML]{F9D38F}0.102 & \cellcolor[HTML]{F3A354}0.184 & \cellcolor[HTML]{FFF7BC}0.653 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{FCE6A6}0.189 & \cellcolor[HTML]{FDEEB0}0.163 & \cellcolor[HTML]{FBDD9C}0.255 & \cellcolor[HTML]{FCE8A9}0.616 & \cellcolor[HTML]{F7BF76}0.156 & \cellcolor[HTML]{F8CB86}0.153 & \cellcolor[HTML]{F3A353}0.244 & \cellcolor[HTML]{FCE8AA}0.601 & \cellcolor[HTML]{F6BA70}0.139 & \cellcolor[HTML]{FAD592}0.163 & \cellcolor[HTML]{F4A95B}0.216 & \cellcolor[HTML]{F19947}0.665 & \cellcolor[HTML]{FEF6BB}0.210 & \cellcolor[HTML]{FEF6BB}0.131 & \cellcolor[HTML]{FEF6BB}0.237 & \cellcolor[HTML]{F19846}0.721 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FCE4A5}0.187 & \cellcolor[HTML]{FEF6BB}0.172 & \cellcolor[HTML]{FEF6BB}0.267 & \cellcolor[HTML]{F9CD88}0.638 & \cellcolor[HTML]{FEF6BB}0.230 & \cellcolor[HTML]{FEF6BB}0.220 & \cellcolor[HTML]{FEF6BB}0.290 & \cellcolor[HTML]{FCE2A2}0.608 & \cellcolor[HTML]{FEF6BB}0.223 & \cellcolor[HTML]{FEF6BB}0.199 & \cellcolor[HTML]{FEF6BB}0.246 & \cellcolor[HTML]{EC7014}0.688 & \cellcolor[HTML]{FEF6BA}0.209 & \cellcolor[HTML]{FCE8A9}0.119 & \cellcolor[HTML]{FEF2B6}0.234 & \cellcolor[HTML]{EC7014}0.750 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EF8933}0.068 & \cellcolor[HTML]{F29B49}0.079 & \cellcolor[HTML]{ED7A21}0.208 & \cellcolor[HTML]{FCE3A3}0.620 & \cellcolor[HTML]{F19643}0.101 & \cellcolor[HTML]{F4A95B}0.100 & \cellcolor[HTML]{F08F3A}0.233 & \cellcolor[HTML]{FDECAF}0.596 & \cellcolor[HTML]{F19542}0.088 & \cellcolor[HTML]{F19947}0.097 & \cellcolor[HTML]{EE7F27}0.200 & \cellcolor[HTML]{EE7E25}0.680 & \cellcolor[HTML]{EF852E}0.077 & \cellcolor[HTML]{F29F4F}0.060 & \cellcolor[HTML]{ED7E25}0.160 & \cellcolor[HTML]{F29D4D}0.717 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC761B}0.043 & \cellcolor[HTML]{EF852E}0.057 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{F9CD88}0.638 & \cellcolor[HTML]{F29F4F}0.114 & \cellcolor[HTML]{F4AA5D}0.102 & \cellcolor[HTML]{F08D38}0.232 & \cellcolor[HTML]{FBE0A0}0.610 & \cellcolor[HTML]{EE822B}0.063 & \cellcolor[HTML]{EE822A}0.072 & \cellcolor[HTML]{EC7014}0.194 & \cellcolor[HTML]{EC7116}0.687 & \cellcolor[HTML]{EC7014}0.052 & \cellcolor[HTML]{EE8129}0.035 & \cellcolor[HTML]{EC7014}0.151 & \cellcolor[HTML]{EC7014}0.750 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{ED781E}0.207 & \cellcolor[HTML]{FFF7BC}0.604 & \cellcolor[HTML]{EC751B}0.058 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{ED791F}0.221 & \cellcolor[HTML]{FBE0A0}0.610 & \cellcolor[HTML]{F08E39}0.079 & \cellcolor[HTML]{EF862F}0.076 & \cellcolor[HTML]{EE842D}0.202 & \cellcolor[HTML]{EC7116}0.687 & \cellcolor[HTML]{F3A455}0.114 & \cellcolor[HTML]{F8C780}0.092 & \cellcolor[HTML]{EF852F}0.165 & \cellcolor[HTML]{EC7014}0.750 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EE7E26}0.054 & \cellcolor[HTML]{EE832C}0.055 & \cellcolor[HTML]{EC7419}0.205 & \cellcolor[HTML]{FBDD9C}0.625 & \cellcolor[HTML]{ED7B21}0.065 & \cellcolor[HTML]{F0903C}0.061 & \cellcolor[HTML]{EE822A}0.226 & \cellcolor[HTML]{FFF7BC}0.584 & \cellcolor[HTML]{EF8A35}0.074 & \cellcolor[HTML]{EE822A}0.072 & \cellcolor[HTML]{ED771D}0.197 & \cellcolor[HTML]{EE8028}0.679 & \cellcolor[HTML]{ED781E}0.062 & \cellcolor[HTML]{F08D38}0.045 & \cellcolor[HTML]{EE8129}0.162 & \cellcolor[HTML]{F2A050}0.715 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED7C23}0.051 & \cellcolor[HTML]{EE812A}0.053 & \cellcolor[HTML]{EC7419}0.205 & \cellcolor[HTML]{FBDF9F}0.623 & \cellcolor[HTML]{F19441}0.099 & \cellcolor[HTML]{F3A455}0.093 & \cellcolor[HTML]{EF8731}0.229 & \cellcolor[HTML]{FBE09F}0.611 & \cellcolor[HTML]{ED7B22}0.053 & \cellcolor[HTML]{ED791F}0.062 & \cellcolor[HTML]{EC7014}0.194 & \cellcolor[HTML]{ED791F}0.683 & \cellcolor[HTML]{ED771D}0.061 & \cellcolor[HTML]{EC741A}0.025 & \cellcolor[HTML]{EC7115}0.152 & \cellcolor[HTML]{EC751A}0.746 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{ED781E}0.046 & \cellcolor[HTML]{ED7C23}0.048 & \cellcolor[HTML]{EC761B}0.206 & \cellcolor[HTML]{FBDF9F}0.623 & \cellcolor[HTML]{EC7014}0.050 & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{ED791F}0.221 & \cellcolor[HTML]{FBE09F}0.611 & \cellcolor[HTML]{EF8731}0.070 & \cellcolor[HTML]{F0913D}0.088 & \cellcolor[HTML]{EE842D}0.202 & \cellcolor[HTML]{ED791F}0.683 & \cellcolor[HTML]{F4AF62}0.126 & \cellcolor[HTML]{F8CA85}0.095 & \cellcolor[HTML]{EF8933}0.167 & \cellcolor[HTML]{EC751A}0.746 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Mixtral-8x7b}} & LLM Prob. & \cellcolor[HTML]{FEEFB3}0.261 & \cellcolor[HTML]{FDEEB0}0.216 & \cellcolor[HTML]{FEF3B7}0.286 & \cellcolor[HTML]{EC7014}0.675 & \cellcolor[HTML]{FEF6BB}0.204 & \cellcolor[HTML]{FCE3A4}0.163 & \cellcolor[HTML]{FBE0A0}0.256 & \cellcolor[HTML]{F5B165}0.660 & \cellcolor[HTML]{FDEDB0}0.258 & \cellcolor[HTML]{FEF6BB}0.214 & \cellcolor[HTML]{FDEAAD}0.289 & \cellcolor[HTML]{FFF7BC}0.582 & \cellcolor[HTML]{F0923F}0.097 & \cellcolor[HTML]{F5B56B}0.071 & \cellcolor[HTML]{EF852F}0.209 & \cellcolor[HTML]{FFF7BC}0.528 \\
  & LLM Prob.+PS & \cellcolor[HTML]{ED791F}0.058 & \cellcolor[HTML]{ED7B22}0.024 & \cellcolor[HTML]{EE7F27}0.228 & \cellcolor[HTML]{FFF7BC}0.603 & \cellcolor[HTML]{EE7E26}0.052 & \cellcolor[HTML]{ED791F}0.024 & \cellcolor[HTML]{F19745}0.223 & \cellcolor[HTML]{F5B165}0.660 & \cellcolor[HTML]{EF8A35}0.066 & \cellcolor[HTML]{EC7014}0.005 & \cellcolor[HTML]{EF8A35}0.225 & \cellcolor[HTML]{FFF7BC}0.582 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{EC7014}0.001 & \cellcolor[HTML]{ED7D24}0.199 & \cellcolor[HTML]{FFF7BC}0.528 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.273 & \cellcolor[HTML]{F0903C}0.059 & \cellcolor[HTML]{FEF6BB}0.288 & \cellcolor[HTML]{FCE8A9}0.611 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F5B367}0.157 & \cellcolor[HTML]{F8C881}0.152 & \cellcolor[HTML]{F5B367}0.254 & \cellcolor[HTML]{FDEBAE}0.609 & \cellcolor[HTML]{F5B469}0.120 & \cellcolor[HTML]{F7C078}0.117 & \cellcolor[HTML]{F3A758}0.230 & \cellcolor[HTML]{FBE1A1}0.640 & \cellcolor[HTML]{F29B49}0.098 & \cellcolor[HTML]{F4AE61}0.101 & \cellcolor[HTML]{EE8028}0.218 & \cellcolor[HTML]{EF8630}0.661 & \cellcolor[HTML]{F19441}0.101 & \cellcolor[HTML]{F9CD88}0.095 & \cellcolor[HTML]{EF8731}0.211 & \cellcolor[HTML]{F6BA71}0.605 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F9CF8B}0.206 & \cellcolor[HTML]{FEF6BB}0.231 & \cellcolor[HTML]{F8C57E}0.263 & \cellcolor[HTML]{F7C27A}0.631 & \cellcolor[HTML]{FCE6A7}0.183 & \cellcolor[HTML]{FEF6BB}0.188 & \cellcolor[HTML]{F5B66C}0.237 & \cellcolor[HTML]{EC7014}0.687 & \cellcolor[HTML]{F7C27B}0.175 & \cellcolor[HTML]{F9D18D}0.156 & \cellcolor[HTML]{F2A151}0.240 & \cellcolor[HTML]{EC7014}0.677 & \cellcolor[HTML]{FEF6BB}0.343 & \cellcolor[HTML]{F9CF8B}0.097 & \cellcolor[HTML]{FEF6BB}0.339 & \cellcolor[HTML]{F3A253}0.636 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F8CB86}0.199 & \cellcolor[HTML]{FAD997}0.182 & \cellcolor[HTML]{FBE1A0}0.277 & \cellcolor[HTML]{F6BC73}0.634 & \cellcolor[HTML]{FBE1A1}0.177 & \cellcolor[HTML]{FBDF9E}0.157 & \cellcolor[HTML]{FEF6BB}0.266 & \cellcolor[HTML]{F7BF77}0.654 & \cellcolor[HTML]{FEF6BB}0.276 & \cellcolor[HTML]{F4AC5E}0.098 & \cellcolor[HTML]{FEF6BB}0.297 & \cellcolor[HTML]{F4AA5C}0.636 & \cellcolor[HTML]{FADA98}0.273 & \cellcolor[HTML]{FEF6BB}0.136 & \cellcolor[HTML]{F9D08C}0.295 & \cellcolor[HTML]{EC7216}0.698 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE8029}0.071 & \cellcolor[HTML]{F29C4A}0.078 & \cellcolor[HTML]{ED771D}0.224 & \cellcolor[HTML]{F7BE76}0.633 & \cellcolor[HTML]{F19441}0.079 & \cellcolor[HTML]{F4A95B}0.087 & \cellcolor[HTML]{ED7D24}0.211 & \cellcolor[HTML]{EF852F}0.678 & \cellcolor[HTML]{F0913D}0.079 & \cellcolor[HTML]{F3A354}0.085 & \cellcolor[HTML]{ED781F}0.213 & \cellcolor[HTML]{ED781E}0.671 & \cellcolor[HTML]{F08E3A}0.087 & \cellcolor[HTML]{F7C17A}0.083 & \cellcolor[HTML]{ED7A21}0.196 & \cellcolor[HTML]{F19441}0.654 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC761B}0.053 & \cellcolor[HTML]{F0903C}0.059 & \cellcolor[HTML]{EC7014}0.220 & \cellcolor[HTML]{F3A455}0.647 & \cellcolor[HTML]{EE852E}0.060 & \cellcolor[HTML]{EF862F}0.041 & \cellcolor[HTML]{F08E3A}0.219 & \cellcolor[HTML]{FEF4B9}0.632 & \cellcolor[HTML]{EC7014}0.014 & \cellcolor[HTML]{EC771C}0.016 & \cellcolor[HTML]{EC7014}0.207 & \cellcolor[HTML]{EF8832}0.660 & \cellcolor[HTML]{EE8129}0.053 & \cellcolor[HTML]{F3A354}0.053 & \cellcolor[HTML]{EC7014}0.184 & \cellcolor[HTML]{EC7014}0.701 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7419}0.050 & \cellcolor[HTML]{EC7216}0.008 & \cellcolor[HTML]{ED7B22}0.226 & \cellcolor[HTML]{FDEBAE}0.609 & \cellcolor[HTML]{EC7216}0.036 & \cellcolor[HTML]{EC7115}0.014 & \cellcolor[HTML]{F09340}0.221 & \cellcolor[HTML]{FEF4B9}0.632 & \cellcolor[HTML]{EF8832}0.061 & \cellcolor[HTML]{F08F3A}0.053 & \cellcolor[HTML]{ED7B22}0.215 & \cellcolor[HTML]{EF8832}0.660 & \cellcolor[HTML]{F0913D}0.094 & \cellcolor[HTML]{F5B469}0.070 & \cellcolor[HTML]{EC761C}0.192 & \cellcolor[HTML]{EC7014}0.701 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EE8129}0.072 & \cellcolor[HTML]{F3A354}0.091 & \cellcolor[HTML]{ED771D}0.224 & \cellcolor[HTML]{F4AD61}0.642 & \cellcolor[HTML]{ED771D}0.043 & \cellcolor[HTML]{EF8731}0.043 & \cellcolor[HTML]{EC7014}0.205 & \cellcolor[HTML]{ED771D}0.684 & \cellcolor[HTML]{EE832B}0.051 & \cellcolor[HTML]{F19845}0.067 & \cellcolor[HTML]{EC7419}0.210 & \cellcolor[HTML]{ED7B22}0.669 & \cellcolor[HTML]{EF8A34}0.075 & \cellcolor[HTML]{F3A658}0.056 & \cellcolor[HTML]{ED781E}0.194 & \cellcolor[HTML]{EE832C}0.676 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EF8630}0.042 & \cellcolor[HTML]{EC7116}0.221 & \cellcolor[HTML]{F7C27A}0.631 & \cellcolor[HTML]{EC7318}0.038 & \cellcolor[HTML]{ED7D24}0.029 & \cellcolor[HTML]{EF8A35}0.217 & \cellcolor[HTML]{FFF7BC}0.631 & \cellcolor[HTML]{ED791F}0.032 & \cellcolor[HTML]{ED7920}0.020 & \cellcolor[HTML]{EC7115}0.208 & \cellcolor[HTML]{F08C37}0.657 & \cellcolor[HTML]{EE7F27}0.049 & \cellcolor[HTML]{F29A49}0.044 & \cellcolor[HTML]{EC7217}0.187 & \cellcolor[HTML]{EC7318}0.696 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC751A}0.051 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{ED771D}0.224 & \cellcolor[HTML]{F7C27A}0.631 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{F09340}0.221 & \cellcolor[HTML]{FFF7BC}0.631 & \cellcolor[HTML]{EE832C}0.052 & \cellcolor[HTML]{F09340}0.060 & \cellcolor[HTML]{ED7B22}0.215 & \cellcolor[HTML]{F08C37}0.657 & \cellcolor[HTML]{F0923E}0.095 & \cellcolor[HTML]{F5B064}0.066 & \cellcolor[HTML]{ED781E}0.194 & \cellcolor[HTML]{EC7318}0.696 \\
\hline \hline

\end{tabular}
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline

 \multirow{12}{*}{\rotatebox{90}{Llama2-7b}} & LLM Prob. & \cellcolor[HTML]{FEF4B8}0.426 & \cellcolor[HTML]{FBE1A1}0.207 & \cellcolor[HTML]{FEF2B6}0.392 & \cellcolor[HTML]{EE842D}0.692 & \cellcolor[HTML]{FEF6BB}0.369 & \cellcolor[HTML]{F8C780}0.140 & \cellcolor[HTML]{FEF6BB}0.301 & \cellcolor[HTML]{EC7115}0.751 & \cellcolor[HTML]{FEF6BB}0.248 & \cellcolor[HTML]{F9D18C}0.153 & \cellcolor[HTML]{FEF6BB}0.291 & \cellcolor[HTML]{FFF7BC}0.620 & \cellcolor[HTML]{FEF6BB}0.409 & \cellcolor[HTML]{F4AC5E}0.117 & \cellcolor[HTML]{FEF6BB}0.402 & \cellcolor[HTML]{FFF7BC}0.578 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B267}0.269 & \cellcolor[HTML]{ED7E25}0.039 & \cellcolor[HTML]{F19340}0.274 & \cellcolor[HTML]{EC7014}0.720 & \cellcolor[HTML]{FDECAF}0.344 & \cellcolor[HTML]{F0923F}0.069 & \cellcolor[HTML]{FAD693}0.264 & \cellcolor[HTML]{EC7014}0.752 & \cellcolor[HTML]{F6B86E}0.155 & \cellcolor[HTML]{F0903C}0.090 & \cellcolor[HTML]{F19947}0.248 & \cellcolor[HTML]{EC7014}0.716 & \cellcolor[HTML]{F6BD75}0.265 & \cellcolor[HTML]{ED7C24}0.044 & \cellcolor[HTML]{F5B266}0.306 & \cellcolor[HTML]{FEF4B8}0.581 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.432 & \cellcolor[HTML]{EE822B}0.047 & \cellcolor[HTML]{FEF6BB}0.398 & \cellcolor[HTML]{F19744}0.666 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F08D38}0.180 & \cellcolor[HTML]{F4AC5F}0.117 & \cellcolor[HTML]{EF852E}0.256 & \cellcolor[HTML]{F9CE89}0.590 & \cellcolor[HTML]{F19A48}0.139 & \cellcolor[HTML]{F19340}0.070 & \cellcolor[HTML]{EE842C}0.169 & \cellcolor[HTML]{F6B76D}0.693 & \cellcolor[HTML]{F6B76C}0.153 & \cellcolor[HTML]{F4AC5F}0.117 & \cellcolor[HTML]{F6B76D}0.262 & \cellcolor[HTML]{FCE3A3}0.634 & \cellcolor[HTML]{F08E39}0.145 & \cellcolor[HTML]{F0903C}0.075 & \cellcolor[HTML]{ED7C23}0.231 & \cellcolor[HTML]{F19542}0.688 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F29C4B}0.216 & \cellcolor[HTML]{FDEDB0}0.227 & \cellcolor[HTML]{F29B49}0.283 & \cellcolor[HTML]{FFF7BC}0.534 & \cellcolor[HTML]{F4AA5C}0.178 & \cellcolor[HTML]{F8CB85}0.145 & \cellcolor[HTML]{F4A95B}0.212 & \cellcolor[HTML]{FFF7BC}0.641 & \cellcolor[HTML]{FDECAF}0.233 & \cellcolor[HTML]{FEF6BB}0.190 & \cellcolor[HTML]{F9D18D}0.274 & \cellcolor[HTML]{F8CB85}0.651 & \cellcolor[HTML]{F7C178}0.273 & \cellcolor[HTML]{F4AE61}0.121 & \cellcolor[HTML]{F4AB5E}0.297 & \cellcolor[HTML]{F4AB5E}0.663 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F3A354}0.233 & \cellcolor[HTML]{FEF6BB}0.243 & \cellcolor[HTML]{F3A758}0.298 & \cellcolor[HTML]{F6BC72}0.615 & \cellcolor[HTML]{F7C57D}0.245 & \cellcolor[HTML]{FEF6BB}0.204 & \cellcolor[HTML]{F8CB85}0.251 & \cellcolor[HTML]{FCE8A9}0.653 & \cellcolor[HTML]{F9CD88}0.186 & \cellcolor[HTML]{FCE3A3}0.171 & \cellcolor[HTML]{F7C078}0.266 & \cellcolor[HTML]{F8CB85}0.651 & \cellcolor[HTML]{F4AE61}0.226 & \cellcolor[HTML]{FEF6BB}0.233 & \cellcolor[HTML]{F19643}0.267 & \cellcolor[HTML]{EC7014}0.730 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE842D}0.158 & \cellcolor[HTML]{F3A252}0.100 & \cellcolor[HTML]{EE822A}0.252 & \cellcolor[HTML]{FBE0A0}0.565 & \cellcolor[HTML]{EE842E}0.086 & \cellcolor[HTML]{EC751A}0.029 & \cellcolor[HTML]{ED791F}0.157 & \cellcolor[HTML]{F8CB85}0.677 & \cellcolor[HTML]{F5B367}0.147 & \cellcolor[HTML]{EC7317}0.061 & \cellcolor[HTML]{F29B4A}0.249 & \cellcolor[HTML]{F9CF8B}0.648 & \cellcolor[HTML]{F08E3A}0.146 & \cellcolor[HTML]{EE852E}0.057 & \cellcolor[HTML]{EE842D}0.242 & \cellcolor[HTML]{F6BA70}0.646 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7115}0.112 & \cellcolor[HTML]{F29B4A}0.089 & \cellcolor[HTML]{EC7014}0.229 & \cellcolor[HTML]{F6BB71}0.616 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{EC7014}0.146 & \cellcolor[HTML]{F5B267}0.697 & \cellcolor[HTML]{F3A658}0.128 & \cellcolor[HTML]{EC7014}0.058 & \cellcolor[HTML]{ED781E}0.233 & \cellcolor[HTML]{F29D4C}0.684 & \cellcolor[HTML]{EC7014}0.068 & \cellcolor[HTML]{EE8028}0.050 & \cellcolor[HTML]{EC7216}0.216 & \cellcolor[HTML]{F0903C}0.693 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED7A20}0.133 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{ED771D}0.239 & \cellcolor[HTML]{F9CF8B}0.588 & \cellcolor[HTML]{F8C57E}0.246 & \cellcolor[HTML]{F0923E}0.068 & \cellcolor[HTML]{F4AB5D}0.214 & \cellcolor[HTML]{F5B267}0.697 & \cellcolor[HTML]{EC7216}0.049 & \cellcolor[HTML]{F4AF62}0.120 & \cellcolor[HTML]{EF8C37}0.242 & \cellcolor[HTML]{F29D4C}0.684 & \cellcolor[HTML]{EF8630}0.126 & \cellcolor[HTML]{F3A556}0.107 & \cellcolor[HTML]{EE842D}0.242 & \cellcolor[HTML]{F0903C}0.693 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7116}0.113 & \cellcolor[HTML]{F0913D}0.072 & \cellcolor[HTML]{EC761B}0.237 & \cellcolor[HTML]{FAD997}0.574 & \cellcolor[HTML]{ED7920}0.058 & \cellcolor[HTML]{EC7216}0.025 & \cellcolor[HTML]{EC751A}0.152 & \cellcolor[HTML]{F9CE8A}0.674 & \cellcolor[HTML]{F4AA5C}0.133 & \cellcolor[HTML]{EF8731}0.081 & \cellcolor[HTML]{EE7F26}0.236 & \cellcolor[HTML]{F9CE89}0.649 & \cellcolor[HTML]{EC7116}0.073 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{ED7C23}0.230 & \cellcolor[HTML]{F6B86E}0.648 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7014}0.109 & \cellcolor[HTML]{F29B4A}0.089 & \cellcolor[HTML]{EC7216}0.232 & \cellcolor[HTML]{F9CF8A}0.589 & \cellcolor[HTML]{EC7217}0.040 & \cellcolor[HTML]{ED7B22}0.038 & \cellcolor[HTML]{EC7116}0.148 & \cellcolor[HTML]{F7C077}0.686 & \cellcolor[HTML]{F4AF63}0.141 & \cellcolor[HTML]{F0903C}0.090 & \cellcolor[HTML]{EC7014}0.229 & \cellcolor[HTML]{EF8C37}0.696 & \cellcolor[HTML]{ED771C}0.086 & \cellcolor[HTML]{EE832C}0.054 & \cellcolor[HTML]{EC7014}0.213 & \cellcolor[HTML]{EF8730}0.704 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{ED7E25}0.143 & \cellcolor[HTML]{EC7419}0.022 & \cellcolor[HTML]{ED7A20}0.242 & \cellcolor[HTML]{F9CF8A}0.589 & \cellcolor[HTML]{F8C983}0.256 & \cellcolor[HTML]{EE842C}0.049 & \cellcolor[HTML]{F4AF63}0.219 & \cellcolor[HTML]{F7C077}0.686 & \cellcolor[HTML]{EC7014}0.046 & \cellcolor[HTML]{F9CF8A}0.151 & \cellcolor[HTML]{EF8A34}0.241 & \cellcolor[HTML]{EF8C37}0.696 & \cellcolor[HTML]{EE842E}0.121 & \cellcolor[HTML]{F5B165}0.125 & \cellcolor[HTML]{EE832C}0.241 & \cellcolor[HTML]{EF8730}0.704 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-8b}} & LLM Prob. & \cellcolor[HTML]{F8C67F}0.344 & \cellcolor[HTML]{FCE8A9}0.125 & \cellcolor[HTML]{F4A95B}0.290 & \cellcolor[HTML]{EC7014}0.795 & \cellcolor[HTML]{FEF6BB}0.422 & \cellcolor[HTML]{FEF6BB}0.196 & \cellcolor[HTML]{FEF6BB}0.359 & \cellcolor[HTML]{EC7014}0.756 & \cellcolor[HTML]{FEF6BB}0.357 & \cellcolor[HTML]{F9CF8A}0.182 & \cellcolor[HTML]{FEF6BB}0.355 & \cellcolor[HTML]{EC7014}0.667 & \cellcolor[HTML]{FEF6BB}0.271 & \cellcolor[HTML]{F9D08B}0.121 & \cellcolor[HTML]{FEF6BB}0.326 & \cellcolor[HTML]{FFF7BC}0.529 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F6BA70}0.305 & \cellcolor[HTML]{FEF4B8}0.134 & \cellcolor[HTML]{F3A85A}0.288 & \cellcolor[HTML]{FAD997}0.664 & \cellcolor[HTML]{F9D18D}0.316 & \cellcolor[HTML]{F2A151}0.083 & \cellcolor[HTML]{F6B76D}0.271 & \cellcolor[HTML]{EC7014}0.756 & \cellcolor[HTML]{F5B469}0.191 & \cellcolor[HTML]{EF8731}0.053 & \cellcolor[HTML]{F29E4D}0.271 & \cellcolor[HTML]{EC7014}0.667 & \cellcolor[HTML]{F4AE62}0.184 & \cellcolor[HTML]{EC7014}0.009 & \cellcolor[HTML]{F7C37C}0.283 & \cellcolor[HTML]{FFF7BC}0.529 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.494 & \cellcolor[HTML]{F6B86D}0.089 & \cellcolor[HTML]{FEF6BB}0.436 & \cellcolor[HTML]{F7C179}0.694 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8832}0.150 & \cellcolor[HTML]{F6B86D}0.089 & \cellcolor[HTML]{EE7E26}0.210 & \cellcolor[HTML]{FDEDB0}0.639 & \cellcolor[HTML]{EF8731}0.106 & \cellcolor[HTML]{F6B76C}0.112 & \cellcolor[HTML]{ED7A20}0.185 & \cellcolor[HTML]{FBDB9A}0.649 & \cellcolor[HTML]{F3A658}0.156 & \cellcolor[HTML]{F6BE75}0.151 & \cellcolor[HTML]{F0903C}0.258 & \cellcolor[HTML]{F9D08B}0.598 & \cellcolor[HTML]{F0913D}0.148 & \cellcolor[HTML]{F29B4A}0.060 & \cellcolor[HTML]{EE832B}0.229 & \cellcolor[HTML]{F0913E}0.739 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{EE822B}0.133 & \cellcolor[HTML]{FEF6BB}0.136 & \cellcolor[HTML]{EE7E26}0.210 & \cellcolor[HTML]{F7C17A}0.693 & \cellcolor[HTML]{F19441}0.142 & \cellcolor[HTML]{F7BF77}0.123 & \cellcolor[HTML]{EF8C36}0.210 & \cellcolor[HTML]{FDEAAC}0.634 & \cellcolor[HTML]{F29F4F}0.138 & \cellcolor[HTML]{F4AE61}0.123 & \cellcolor[HTML]{F08F3B}0.257 & \cellcolor[HTML]{F8CA84}0.602 & \cellcolor[HTML]{FBDB99}0.238 & \cellcolor[HTML]{F29B4A}0.060 & \cellcolor[HTML]{F4A95B}0.261 & \cellcolor[HTML]{EF8933}0.756 \\
  & (AUC)Calib-n & \cellcolor[HTML]{ED791F}0.104 & \cellcolor[HTML]{F9CE8A}0.106 & \cellcolor[HTML]{EC761B}0.194 & \cellcolor[HTML]{F4AB5E}0.721 & \cellcolor[HTML]{F29B49}0.161 & \cellcolor[HTML]{FDE9AB}0.178 & \cellcolor[HTML]{F29D4D}0.235 & \cellcolor[HTML]{FAD693}0.654 & \cellcolor[HTML]{F9CD87}0.252 & \cellcolor[HTML]{FEF6BB}0.253 & \cellcolor[HTML]{F7C27A}0.305 & \cellcolor[HTML]{FFF7BC}0.570 & \cellcolor[HTML]{F4A95B}0.177 & \cellcolor[HTML]{FEF6BB}0.166 & \cellcolor[HTML]{EC7216}0.215 & \cellcolor[HTML]{EC7014}0.809 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE8028}0.126 & \cellcolor[HTML]{EF8831}0.053 & \cellcolor[HTML]{EC7419}0.190 & \cellcolor[HTML]{F7C27B}0.692 & \cellcolor[HTML]{EE842D}0.097 & \cellcolor[HTML]{EF8832}0.050 & \cellcolor[HTML]{EC751B}0.179 & \cellcolor[HTML]{F7C179}0.675 & \cellcolor[HTML]{EC7318}0.028 & \cellcolor[HTML]{EC761B}0.022 & \cellcolor[HTML]{ED7D25}0.240 & \cellcolor[HTML]{FBE0A0}0.586 & \cellcolor[HTML]{F0913E}0.149 & \cellcolor[HTML]{F5B165}0.085 & \cellcolor[HTML]{EE812A}0.228 & \cellcolor[HTML]{F08D38}0.748 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED781E}0.101 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{EC7014}0.182 & \cellcolor[HTML]{F5B469}0.710 & \cellcolor[HTML]{EE7F27}0.082 & \cellcolor[HTML]{F08F3A}0.059 & \cellcolor[HTML]{EC7419}0.177 & \cellcolor[HTML]{FCE3A4}0.641 & \cellcolor[HTML]{ED7920}0.044 & \cellcolor[HTML]{F08D38}0.064 & \cellcolor[HTML]{EC7419}0.231 & \cellcolor[HTML]{F19441}0.641 & \cellcolor[HTML]{EC7014}0.108 & \cellcolor[HTML]{F4A95B}0.076 & \cellcolor[HTML]{EC7115}0.214 & \cellcolor[HTML]{EF8630}0.762 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19644}0.195 & \cellcolor[HTML]{F19845}0.065 & \cellcolor[HTML]{EE842D}0.221 & \cellcolor[HTML]{FFF7BC}0.627 & \cellcolor[HTML]{F5B266}0.226 & \cellcolor[HTML]{EC7014}0.018 & \cellcolor[HTML]{F19644}0.225 & \cellcolor[HTML]{FCE3A4}0.641 & \cellcolor[HTML]{F19948}0.124 & \cellcolor[HTML]{EF8B36}0.060 & \cellcolor[HTML]{EF8B36}0.253 & \cellcolor[HTML]{F19441}0.641 & \cellcolor[HTML]{F08D39}0.144 & \cellcolor[HTML]{FCE7A8}0.148 & \cellcolor[HTML]{F08C37}0.237 & \cellcolor[HTML]{EF8630}0.762 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.074 & \cellcolor[HTML]{F19542}0.063 & \cellcolor[HTML]{EC7115}0.184 & \cellcolor[HTML]{F7C37C}0.691 & \cellcolor[HTML]{ED7A21}0.068 & \cellcolor[HTML]{EF8B35}0.054 & \cellcolor[HTML]{EC7318}0.176 & \cellcolor[HTML]{FFF7BC}0.622 & \cellcolor[HTML]{EC7014}0.019 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{ED7D25}0.240 & \cellcolor[HTML]{FDEBAE}0.578 & \cellcolor[HTML]{EE832C}0.132 & \cellcolor[HTML]{F5B56A}0.090 & \cellcolor[HTML]{F0913D}0.241 & \cellcolor[HTML]{F5B469}0.667 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7318}0.085 & \cellcolor[HTML]{EE842C}0.050 & \cellcolor[HTML]{EC7115}0.185 & \cellcolor[HTML]{FBDB9A}0.661 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EF8C36}0.055 & \cellcolor[HTML]{EC7014}0.171 & \cellcolor[HTML]{F8CB86}0.665 & \cellcolor[HTML]{EC751A}0.032 & \cellcolor[HTML]{EE7F26}0.038 & \cellcolor[HTML]{EC7014}0.227 & \cellcolor[HTML]{EE7F27}0.656 & \cellcolor[HTML]{EC7116}0.110 & \cellcolor[HTML]{F3A152}0.067 & \cellcolor[HTML]{EC7014}0.213 & \cellcolor[HTML]{EE842D}0.766 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F29C4B}0.214 & \cellcolor[HTML]{F2A151}0.072 & \cellcolor[HTML]{EF8630}0.225 & \cellcolor[HTML]{FBDB9A}0.661 & \cellcolor[HTML]{F5B368}0.231 & \cellcolor[HTML]{ED7920}0.031 & \cellcolor[HTML]{F29C4B}0.233 & \cellcolor[HTML]{F8CB86}0.665 & \cellcolor[HTML]{F29D4D}0.134 & \cellcolor[HTML]{F19340}0.075 & \cellcolor[HTML]{F08C37}0.254 & \cellcolor[HTML]{EE7F27}0.656 & \cellcolor[HTML]{F08D39}0.144 & \cellcolor[HTML]{FEF6BA}0.165 & \cellcolor[HTML]{F08C37}0.237 & \cellcolor[HTML]{EE842D}0.766 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-8b}} & LLM Prob. & \cellcolor[HTML]{F4AE61}0.306 & \cellcolor[HTML]{FADA98}0.119 & \cellcolor[HTML]{F0933F}0.244 & \cellcolor[HTML]{EC7014}0.788 & \cellcolor[HTML]{F8C983}0.176 & \cellcolor[HTML]{FAD794}0.148 & \cellcolor[HTML]{FBDF9E}0.246 & \cellcolor[HTML]{F29C4B}0.704 & \cellcolor[HTML]{FDEAAC}0.276 & \cellcolor[HTML]{F5B66B}0.159 & \cellcolor[HTML]{FDEAAC}0.319 & \cellcolor[HTML]{F6BC73}0.617 & \cellcolor[HTML]{F8C983}0.183 & \cellcolor[HTML]{F29F4E}0.096 & \cellcolor[HTML]{FAD997}0.273 & \cellcolor[HTML]{FDEBAD}0.594 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B66C}0.344 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{F29D4C}0.276 & \cellcolor[HTML]{FFF7BC}0.638 & \cellcolor[HTML]{FEF6BB}0.234 & \cellcolor[HTML]{F29D4D}0.079 & \cellcolor[HTML]{FEF1B5}0.253 & \cellcolor[HTML]{EC7014}0.733 & \cellcolor[HTML]{F6B86D}0.189 & \cellcolor[HTML]{EC7014}0.019 & \cellcolor[HTML]{F5B164}0.271 & \cellcolor[HTML]{F6BC73}0.617 & \cellcolor[HTML]{F7BF77}0.166 & \cellcolor[HTML]{EC7014}0.010 & \cellcolor[HTML]{F8CC86}0.269 & \cellcolor[HTML]{FDEBAD}0.594 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.629 & \cellcolor[HTML]{FEF6BB}0.143 & \cellcolor[HTML]{FEF6BB}0.560 & \cellcolor[HTML]{FAD491}0.676 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE7F27}0.098 & \cellcolor[HTML]{EF8C37}0.053 & \cellcolor[HTML]{EC7419}0.148 & \cellcolor[HTML]{F08C37}0.756 & \cellcolor[HTML]{F5B367}0.148 & \cellcolor[HTML]{F08E3A}0.061 & \cellcolor[HTML]{F19644}0.218 & \cellcolor[HTML]{F5B064}0.691 & \cellcolor[HTML]{F0923E}0.123 & \cellcolor[HTML]{F0933F}0.089 & \cellcolor[HTML]{EE842D}0.234 & \cellcolor[HTML]{EF862F}0.683 & \cellcolor[HTML]{F6B76C}0.151 & \cellcolor[HTML]{F29A49}0.088 & \cellcolor[HTML]{F4AB5D}0.259 & \cellcolor[HTML]{F3A759}0.652 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19846}0.209 & \cellcolor[HTML]{FCE6A7}0.129 & \cellcolor[HTML]{EF8730}0.206 & \cellcolor[HTML]{F3A658}0.727 & \cellcolor[HTML]{FCE5A6}0.212 & \cellcolor[HTML]{FBE09F}0.159 & \cellcolor[HTML]{FEF4B8}0.254 & \cellcolor[HTML]{F7C27B}0.679 & \cellcolor[HTML]{FEF6BB}0.298 & \cellcolor[HTML]{F3A657}0.127 & \cellcolor[HTML]{FCE6A6}0.315 & \cellcolor[HTML]{F08F3A}0.672 & \cellcolor[HTML]{EC7014}0.027 & \cellcolor[HTML]{F08C37}0.062 & \cellcolor[HTML]{ED7920}0.244 & \cellcolor[HTML]{FEF2B6}0.588 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F0923E}0.182 & \cellcolor[HTML]{FEF5BA}0.142 & \cellcolor[HTML]{EE822A}0.191 & \cellcolor[HTML]{EF8933}0.760 & \cellcolor[HTML]{F7C47D}0.170 & \cellcolor[HTML]{FEF6BB}0.186 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{F6B96F}0.685 & \cellcolor[HTML]{FEF4B9}0.294 & \cellcolor[HTML]{FEF6BB}0.287 & \cellcolor[HTML]{FEF6BB}0.329 & \cellcolor[HTML]{FFF7BC}0.546 & \cellcolor[HTML]{FEF6BB}0.262 & \cellcolor[HTML]{FEF6BB}0.255 & \cellcolor[HTML]{FEF6BB}0.282 & \cellcolor[HTML]{EC7014}0.700 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7318}0.047 & \cellcolor[HTML]{ED791F}0.037 & \cellcolor[HTML]{EC7014}0.135 & \cellcolor[HTML]{EF8933}0.760 & \cellcolor[HTML]{F0923E}0.106 & \cellcolor[HTML]{F0903C}0.063 & \cellcolor[HTML]{EE822A}0.210 & \cellcolor[HTML]{F7BF77}0.681 & \cellcolor[HTML]{EC761C}0.076 & \cellcolor[HTML]{EC761B}0.031 & \cellcolor[HTML]{EC7014}0.217 & \cellcolor[HTML]{EC7014}0.710 & \cellcolor[HTML]{F4AE61}0.135 & \cellcolor[HTML]{EF8832}0.054 & \cellcolor[HTML]{F7BF76}0.265 & \cellcolor[HTML]{FFF7BC}0.584 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC751A}0.054 & \cellcolor[HTML]{EF8832}0.050 & \cellcolor[HTML]{EC7014}0.133 & \cellcolor[HTML]{EE8129}0.769 & \cellcolor[HTML]{F19947}0.115 & \cellcolor[HTML]{ED7E25}0.041 & \cellcolor[HTML]{F08F3A}0.215 & \cellcolor[HTML]{FBDF9F}0.660 & \cellcolor[HTML]{EC761B}0.075 & \cellcolor[HTML]{ED771D}0.034 & \cellcolor[HTML]{EC761B}0.222 & \cellcolor[HTML]{EE842D}0.685 & \cellcolor[HTML]{F29C4B}0.104 & \cellcolor[HTML]{EE842D}0.047 & \cellcolor[HTML]{ED7920}0.244 & \cellcolor[HTML]{F3A556}0.654 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F3A253}0.255 & \cellcolor[HTML]{EF8B35}0.052 & \cellcolor[HTML]{EF8833}0.212 & \cellcolor[HTML]{FAD491}0.676 & \cellcolor[HTML]{F7C27A}0.167 & \cellcolor[HTML]{ED7C23}0.039 & \cellcolor[HTML]{F6BD74}0.233 & \cellcolor[HTML]{FBDF9F}0.660 & \cellcolor[HTML]{EF852F}0.102 & \cellcolor[HTML]{F19340}0.090 & \cellcolor[HTML]{F0903C}0.244 & \cellcolor[HTML]{EE842D}0.685 & \cellcolor[HTML]{EE7E25}0.052 & \cellcolor[HTML]{F29C4B}0.091 & \cellcolor[HTML]{EC7318}0.242 & \cellcolor[HTML]{F3A556}0.654 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{ED7D24}0.040 & \cellcolor[HTML]{EC7014}0.134 & \cellcolor[HTML]{EE832C}0.766 & \cellcolor[HTML]{EC7014}0.062 & \cellcolor[HTML]{ED781E}0.034 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{F7BF77}0.681 & \cellcolor[HTML]{EC7014}0.064 & \cellcolor[HTML]{EC7318}0.026 & \cellcolor[HTML]{EC7115}0.218 & \cellcolor[HTML]{EC761C}0.702 & \cellcolor[HTML]{F19745}0.096 & \cellcolor[HTML]{ED7C23}0.032 & \cellcolor[HTML]{F19441}0.252 & \cellcolor[HTML]{FDECAE}0.593 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7318}0.046 & \cellcolor[HTML]{EF8731}0.049 & \cellcolor[HTML]{EC7317}0.143 & \cellcolor[HTML]{FAD693}0.674 & \cellcolor[HTML]{EE822B}0.086 & \cellcolor[HTML]{EF852E}0.050 & \cellcolor[HTML]{EE842D}0.211 & \cellcolor[HTML]{FFF7BC}0.645 & \cellcolor[HTML]{F08F3B}0.119 & \cellcolor[HTML]{EE852E}0.061 & \cellcolor[HTML]{ED771C}0.223 & \cellcolor[HTML]{F08F3A}0.672 & \cellcolor[HTML]{F2A050}0.112 & \cellcolor[HTML]{EF8730}0.052 & \cellcolor[HTML]{EC7014}0.241 & \cellcolor[HTML]{F19948}0.664 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F3A455}0.264 & \cellcolor[HTML]{EF8A34}0.051 & \cellcolor[HTML]{EF8A35}0.218 & \cellcolor[HTML]{FAD693}0.674 & \cellcolor[HTML]{F7BF76}0.163 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{F8C57E}0.236 & \cellcolor[HTML]{FFF7BC}0.645 & \cellcolor[HTML]{F19846}0.134 & \cellcolor[HTML]{F08D38}0.078 & \cellcolor[HTML]{F19A48}0.252 & \cellcolor[HTML]{F08F3A}0.672 & \cellcolor[HTML]{F0923E}0.087 & \cellcolor[HTML]{F29A49}0.088 & \cellcolor[HTML]{EC761C}0.243 & \cellcolor[HTML]{F19948}0.664 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-2b}} & LLM Prob. & \cellcolor[HTML]{F19440}0.204 & \cellcolor[HTML]{F2A04F}0.089 & \cellcolor[HTML]{ED7920}0.203 & \cellcolor[HTML]{EC7014}0.769 & \cellcolor[HTML]{F6BD74}0.210 & \cellcolor[HTML]{F19846}0.092 & \cellcolor[HTML]{EE7F27}0.196 & \cellcolor[HTML]{EC7014}0.825 & \cellcolor[HTML]{F7C078}0.184 & \cellcolor[HTML]{F6BB72}0.141 & \cellcolor[HTML]{F29D4C}0.261 & \cellcolor[HTML]{EC7014}0.667 & \cellcolor[HTML]{F0913E}0.107 & \cellcolor[HTML]{F08D38}0.090 & \cellcolor[HTML]{ED7B22}0.225 & \cellcolor[HTML]{FFF7BC}0.665 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F4AC5F}0.309 & \cellcolor[HTML]{ED7B22}0.025 & \cellcolor[HTML]{F0913D}0.272 & \cellcolor[HTML]{FCE1A1}0.625 & \cellcolor[HTML]{FBDC9B}0.277 & \cellcolor[HTML]{F5B66B}0.125 & \cellcolor[HTML]{F7C27B}0.249 & \cellcolor[HTML]{EC7014}0.825 & \cellcolor[HTML]{F9CF8A}0.208 & \cellcolor[HTML]{EF8832}0.047 & \cellcolor[HTML]{F2A151}0.264 & \cellcolor[HTML]{EC7014}0.667 & \cellcolor[HTML]{F7C179}0.189 & \cellcolor[HTML]{ED781E}0.056 & \cellcolor[HTML]{F4AF63}0.252 & \cellcolor[HTML]{FFF7BC}0.665 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.623 & \cellcolor[HTML]{F8C57E}0.155 & \cellcolor[HTML]{FEF6BB}0.571 & \cellcolor[HTML]{FCE4A4}0.622 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8A34}0.163 & \cellcolor[HTML]{F19644}0.073 & \cellcolor[HTML]{EC761C}0.193 & \cellcolor[HTML]{F7C27A}0.665 & \cellcolor[HTML]{F19542}0.124 & \cellcolor[HTML]{F3A557}0.107 & \cellcolor[HTML]{EF852E}0.201 & \cellcolor[HTML]{FDEAAC}0.663 & \cellcolor[HTML]{F7C47D}0.191 & \cellcolor[HTML]{F6BB72}0.141 & \cellcolor[HTML]{F29E4E}0.262 & \cellcolor[HTML]{FFF7BC}0.552 & \cellcolor[HTML]{F2A151}0.133 & \cellcolor[HTML]{F08E39}0.092 & \cellcolor[HTML]{F19846}0.240 & \cellcolor[HTML]{FBDA99}0.676 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F4AC5F}0.309 & \cellcolor[HTML]{F5B266}0.122 & \cellcolor[HTML]{F19441}0.281 & \cellcolor[HTML]{FEF3B7}0.603 & \cellcolor[HTML]{FEF6BB}0.333 & \cellcolor[HTML]{EC7217}0.050 & \cellcolor[HTML]{FEF6BB}0.290 & \cellcolor[HTML]{F9D08B}0.698 & \cellcolor[HTML]{F8C57E}0.192 & \cellcolor[HTML]{F2A151}0.093 & \cellcolor[HTML]{F4AD61}0.273 & \cellcolor[HTML]{FBDE9D}0.573 & \cellcolor[HTML]{FEF6BB}0.280 & \cellcolor[HTML]{F6B76C}0.158 & \cellcolor[HTML]{FEF6BB}0.289 & \cellcolor[HTML]{EC7014}0.718 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F29E4D}0.248 & \cellcolor[HTML]{FEF6BB}0.243 & \cellcolor[HTML]{F19542}0.285 & \cellcolor[HTML]{FFF7BC}0.598 & \cellcolor[HTML]{F7C179}0.218 & \cellcolor[HTML]{FEF6BB}0.197 & \cellcolor[HTML]{FAD997}0.267 & \cellcolor[HTML]{FFF7BC}0.647 & \cellcolor[HTML]{FEF6BB}0.274 & \cellcolor[HTML]{FEF6BB}0.249 & \cellcolor[HTML]{FEF6BB}0.326 & \cellcolor[HTML]{FEF3B7}0.555 & \cellcolor[HTML]{FBDC9A}0.234 & \cellcolor[HTML]{FEF6BB}0.261 & \cellcolor[HTML]{FEF5B9}0.288 & \cellcolor[HTML]{EE812A}0.711 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7A20}0.094 & \cellcolor[HTML]{EE8028}0.033 & \cellcolor[HTML]{EC7318}0.184 & \cellcolor[HTML]{FDEBAD}0.613 & \cellcolor[HTML]{F08E39}0.108 & \cellcolor[HTML]{ED7A21}0.059 & \cellcolor[HTML]{ED7A20}0.192 & \cellcolor[HTML]{FADA98}0.685 & \cellcolor[HTML]{EF8B36}0.096 & \cellcolor[HTML]{EE842D}0.041 & \cellcolor[HTML]{ED781E}0.234 & \cellcolor[HTML]{FDEDB0}0.560 & \cellcolor[HTML]{F19846}0.118 & \cellcolor[HTML]{EC7014}0.043 & \cellcolor[HTML]{F0903C}0.236 & \cellcolor[HTML]{FAD592}0.678 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED771D}0.082 & \cellcolor[HTML]{F19543}0.071 & \cellcolor[HTML]{EC7014}0.175 & \cellcolor[HTML]{FAD38F}0.643 & \cellcolor[HTML]{ED7D24}0.072 & \cellcolor[HTML]{EC7015}0.048 & \cellcolor[HTML]{EC7318}0.187 & \cellcolor[HTML]{FBDD9C}0.680 & \cellcolor[HTML]{ED781E}0.064 & \cellcolor[HTML]{F19846}0.077 & \cellcolor[HTML]{EC7217}0.230 & \cellcolor[HTML]{FAD491}0.581 & \cellcolor[HTML]{EC7014}0.049 & \cellcolor[HTML]{ED771D}0.055 & \cellcolor[HTML]{EC7014}0.219 & \cellcolor[HTML]{F5B469}0.691 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19744}0.217 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{EE8028}0.223 & \cellcolor[HTML]{FAD693}0.639 & \cellcolor[HTML]{F6BD74}0.209 & \cellcolor[HTML]{EF8832}0.074 & \cellcolor[HTML]{F3A859}0.228 & \cellcolor[HTML]{FBDD9C}0.680 & \cellcolor[HTML]{F6BD73}0.178 & \cellcolor[HTML]{EC7217}0.008 & \cellcolor[HTML]{F29E4E}0.262 & \cellcolor[HTML]{FAD491}0.581 & \cellcolor[HTML]{F4AC5E}0.152 & \cellcolor[HTML]{F29C4B}0.115 & \cellcolor[HTML]{F4AF63}0.252 & \cellcolor[HTML]{F5B469}0.691 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.051 & \cellcolor[HTML]{EE7F26}0.031 & \cellcolor[HTML]{EC7014}0.175 & \cellcolor[HTML]{FCE3A3}0.623 & \cellcolor[HTML]{EE7E25}0.074 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EC751A}0.188 & \cellcolor[HTML]{FBDB9A}0.683 & \cellcolor[HTML]{EC7014}0.050 & \cellcolor[HTML]{EF8832}0.048 & \cellcolor[HTML]{EC7115}0.229 & \cellcolor[HTML]{FBDE9D}0.573 & \cellcolor[HTML]{F0903B}0.104 & \cellcolor[HTML]{EC7317}0.048 & \cellcolor[HTML]{EF8A35}0.233 & \cellcolor[HTML]{F9D38F}0.679 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7217}0.063 & \cellcolor[HTML]{EE822A}0.036 & \cellcolor[HTML]{EC7014}0.174 & \cellcolor[HTML]{F8C983}0.656 & \cellcolor[HTML]{EC7014}0.043 & \cellcolor[HTML]{EC7116}0.049 & \cellcolor[HTML]{EC7014}0.184 & \cellcolor[HTML]{FCE6A7}0.669 & \cellcolor[HTML]{EC7216}0.054 & \cellcolor[HTML]{F08F3A}0.060 & \cellcolor[HTML]{EC7014}0.228 & \cellcolor[HTML]{F7C47D}0.595 & \cellcolor[HTML]{ED771D}0.062 & \cellcolor[HTML]{EE7F27}0.068 & \cellcolor[HTML]{EC7014}0.219 & \cellcolor[HTML]{F6BC73}0.688 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19947}0.227 & \cellcolor[HTML]{EC7318}0.011 & \cellcolor[HTML]{EE822A}0.227 & \cellcolor[HTML]{F8C983}0.656 & \cellcolor[HTML]{F6BC73}0.207 & \cellcolor[HTML]{EE812A}0.067 & \cellcolor[HTML]{F4AA5C}0.230 & \cellcolor[HTML]{FCE6A7}0.669 & \cellcolor[HTML]{F7C078}0.184 & \cellcolor[HTML]{EC7014}0.003 & \cellcolor[HTML]{F2A151}0.264 & \cellcolor[HTML]{F7C47D}0.595 & \cellcolor[HTML]{F29E4E}0.129 & \cellcolor[HTML]{F29B49}0.113 & \cellcolor[HTML]{F4A95B}0.249 & \cellcolor[HTML]{F6BC73}0.688 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-9b}} & LLM Prob. & \cellcolor[HTML]{F5B267}0.316 & \cellcolor[HTML]{FEF6BB}0.203 & \cellcolor[HTML]{F29B4A}0.308 & \cellcolor[HTML]{EC7014}0.753 & \cellcolor[HTML]{FEF6BB}0.338 & \cellcolor[HTML]{FCE4A5}0.162 & \cellcolor[HTML]{FEF6BB}0.303 & \cellcolor[HTML]{EC7014}0.799 & \cellcolor[HTML]{FEF6BB}0.275 & \cellcolor[HTML]{F9CF8B}0.182 & \cellcolor[HTML]{FBDB99}0.303 & \cellcolor[HTML]{EC7116}0.674 & \cellcolor[HTML]{F8C67F}0.177 & \cellcolor[HTML]{F6BE75}0.166 & \cellcolor[HTML]{FDEFB2}0.268 & \cellcolor[HTML]{FFF7BC}0.618 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F19441}0.221 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{EF8933}0.271 & \cellcolor[HTML]{EE8028}0.739 & \cellcolor[HTML]{F7C077}0.238 & \cellcolor[HTML]{F7C078}0.113 & \cellcolor[HTML]{F5B66B}0.258 & \cellcolor[HTML]{EC7014}0.799 & \cellcolor[HTML]{F2A151}0.121 & \cellcolor[HTML]{F19543}0.083 & \cellcolor[HTML]{ED7920}0.254 & \cellcolor[HTML]{EC7014}0.676 & \cellcolor[HTML]{F19846}0.121 & \cellcolor[HTML]{EC7014}0.056 & \cellcolor[HTML]{F6BC73}0.249 & \cellcolor[HTML]{FFF7BC}0.618 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.531 & \cellcolor[HTML]{F9CD88}0.147 & \cellcolor[HTML]{FEF6BB}0.490 & \cellcolor[HTML]{EF8832}0.732 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8933}0.186 & \cellcolor[HTML]{F29E4E}0.085 & \cellcolor[HTML]{ED7B22}0.243 & \cellcolor[HTML]{F9CF8A}0.672 & \cellcolor[HTML]{ED7C23}0.114 & \cellcolor[HTML]{F19441}0.054 & \cellcolor[HTML]{EC7014}0.209 & \cellcolor[HTML]{FAD997}0.703 & \cellcolor[HTML]{F8C780}0.190 & \cellcolor[HTML]{F4AC5F}0.122 & \cellcolor[HTML]{F5B165}0.282 & \cellcolor[HTML]{F5B367}0.593 & \cellcolor[HTML]{F4AC5E}0.145 & \cellcolor[HTML]{F29C4B}0.119 & \cellcolor[HTML]{F6BC73}0.249 & \cellcolor[HTML]{F6BD74}0.654 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{ED771D}0.131 & \cellcolor[HTML]{F6B96E}0.120 & \cellcolor[HTML]{ED7C24}0.246 & \cellcolor[HTML]{FFF7BC}0.638 & \cellcolor[HTML]{F0903C}0.152 & \cellcolor[HTML]{F7C47D}0.119 & \cellcolor[HTML]{F19340}0.234 & \cellcolor[HTML]{FBDB99}0.701 & \cellcolor[HTML]{F3A253}0.124 & \cellcolor[HTML]{F4AA5C}0.118 & \cellcolor[HTML]{EF8934}0.262 & \cellcolor[HTML]{FAD693}0.549 & \cellcolor[HTML]{FAD896}0.199 & \cellcolor[HTML]{F4AF62}0.145 & \cellcolor[HTML]{FCE7A8}0.265 & \cellcolor[HTML]{F08E39}0.684 \\
  & (AUC)Calib-n & \cellcolor[HTML]{EC7014}0.106 & \cellcolor[HTML]{F5B165}0.110 & \cellcolor[HTML]{EC7014}0.220 & \cellcolor[HTML]{F6B86E}0.691 & \cellcolor[HTML]{F29F4F}0.179 & \cellcolor[HTML]{FEF6BB}0.187 & \cellcolor[HTML]{F3A657}0.247 & \cellcolor[HTML]{FBE1A0}0.696 & \cellcolor[HTML]{FCE6A7}0.245 & \cellcolor[HTML]{FEF6BB}0.249 & \cellcolor[HTML]{FEF6BB}0.317 & \cellcolor[HTML]{FFF7BC}0.509 & \cellcolor[HTML]{FEF6BB}0.236 & \cellcolor[HTML]{FEF6BB}0.247 & \cellcolor[HTML]{FEF6BB}0.271 & \cellcolor[HTML]{EC7014}0.703 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE8028}0.159 & \cellcolor[HTML]{EF8832}0.055 & \cellcolor[HTML]{EC751A}0.231 & \cellcolor[HTML]{F9CC87}0.674 & \cellcolor[HTML]{EE8129}0.123 & \cellcolor[HTML]{EE842D}0.032 & \cellcolor[HTML]{ED7A20}0.216 & \cellcolor[HTML]{FCE4A4}0.693 & \cellcolor[HTML]{F29E4D}0.116 & \cellcolor[HTML]{EC7318}0.024 & \cellcolor[HTML]{EF8934}0.262 & \cellcolor[HTML]{F8CB85}0.563 & \cellcolor[HTML]{EC751B}0.079 & \cellcolor[HTML]{ED7E25}0.075 & \cellcolor[HTML]{ED7A21}0.224 & \cellcolor[HTML]{EC7317}0.701 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EF862F}0.176 & \cellcolor[HTML]{EE7E26}0.042 & \cellcolor[HTML]{EC741A}0.230 & \cellcolor[HTML]{F29D4C}0.714 & \cellcolor[HTML]{F08D38}0.145 & \cellcolor[HTML]{EE7E26}0.024 & \cellcolor[HTML]{EF852E}0.224 & \cellcolor[HTML]{FCE7A8}0.690 & \cellcolor[HTML]{F3A455}0.128 & \cellcolor[HTML]{EF8731}0.059 & \cellcolor[HTML]{F08D39}0.264 & \cellcolor[HTML]{F8C983}0.565 & \cellcolor[HTML]{F2A151}0.132 & \cellcolor[HTML]{EF862F}0.087 & \cellcolor[HTML]{F19745}0.235 & \cellcolor[HTML]{EF862F}0.689 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED7D25}0.150 & \cellcolor[HTML]{F29C4A}0.081 & \cellcolor[HTML]{EC7419}0.229 & \cellcolor[HTML]{F6B86E}0.691 & \cellcolor[HTML]{EE7E25}0.118 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{F08E39}0.230 & \cellcolor[HTML]{FCE7A8}0.690 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EC7014}0.018 & \cellcolor[HTML]{EC7014}0.249 & \cellcolor[HTML]{F8C983}0.565 & \cellcolor[HTML]{EC7014}0.072 & \cellcolor[HTML]{EF8A34}0.092 & \cellcolor[HTML]{F19542}0.234 & \cellcolor[HTML]{EF862F}0.689 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC751A}0.122 & \cellcolor[HTML]{F0903C}0.066 & \cellcolor[HTML]{EC7015}0.222 & \cellcolor[HTML]{F8C983}0.677 & \cellcolor[HTML]{EC7014}0.092 & \cellcolor[HTML]{F0903C}0.048 & \cellcolor[HTML]{ED771C}0.214 & \cellcolor[HTML]{FFF7BC}0.676 & \cellcolor[HTML]{F0933F}0.096 & \cellcolor[HTML]{EC7419}0.025 & \cellcolor[HTML]{ED7B22}0.255 & \cellcolor[HTML]{F7C179}0.575 & \cellcolor[HTML]{EE822A}0.094 & \cellcolor[HTML]{EC7014}0.055 & \cellcolor[HTML]{EC7014}0.220 & \cellcolor[HTML]{EC7115}0.702 \\
  & (FL)Calib-n & \cellcolor[HTML]{EE8129}0.161 & \cellcolor[HTML]{EF8A34}0.057 & \cellcolor[HTML]{EC7116}0.224 & \cellcolor[HTML]{F2A04F}0.712 & \cellcolor[HTML]{ED7C23}0.114 & \cellcolor[HTML]{EE842D}0.032 & \cellcolor[HTML]{ED7A20}0.216 & \cellcolor[HTML]{FCE7A8}0.690 & \cellcolor[HTML]{F29F4F}0.119 & \cellcolor[HTML]{ED7E25}0.042 & \cellcolor[HTML]{EF852F}0.260 & \cellcolor[HTML]{F7C37B}0.573 & \cellcolor[HTML]{F3A556}0.137 & \cellcolor[HTML]{EE7F27}0.077 & \cellcolor[HTML]{F19542}0.234 & \cellcolor[HTML]{EE7F27}0.693 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE842D}0.170 & \cellcolor[HTML]{F0903B}0.065 & \cellcolor[HTML]{EC741A}0.230 & \cellcolor[HTML]{F2A04F}0.712 & \cellcolor[HTML]{EF8A34}0.140 & \cellcolor[HTML]{ED7D24}0.022 & \cellcolor[HTML]{F0923E}0.233 & \cellcolor[HTML]{FCE7A8}0.690 & \cellcolor[HTML]{EC7217}0.038 & \cellcolor[HTML]{EC751B}0.028 & \cellcolor[HTML]{EC7014}0.249 & \cellcolor[HTML]{F7C37B}0.573 & \cellcolor[HTML]{EE7E26}0.090 & \cellcolor[HTML]{EF8730}0.088 & \cellcolor[HTML]{F19745}0.235 & \cellcolor[HTML]{EE7F27}0.693 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-4b}} & LLM Prob. & \cellcolor[HTML]{F8C781}0.374 & \cellcolor[HTML]{FDEBAD}0.187 & \cellcolor[HTML]{F5B165}0.332 & \cellcolor[HTML]{EE812A}0.742 & \cellcolor[HTML]{F9CE89}0.245 & \cellcolor[HTML]{F3A455}0.123 & \cellcolor[HTML]{EE822B}0.253 & \cellcolor[HTML]{EC7014}0.760 & \cellcolor[HTML]{FEF6BB}0.209 & \cellcolor[HTML]{F4AE61}0.100 & \cellcolor[HTML]{F19A48}0.249 & \cellcolor[HTML]{EC7014}0.739 & \cellcolor[HTML]{F5B367}0.181 & \cellcolor[HTML]{EF862F}0.084 & \cellcolor[HTML]{F19542}0.243 & \cellcolor[HTML]{F9CD88}0.665 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B66B}0.310 & \cellcolor[HTML]{EE832C}0.054 & \cellcolor[HTML]{F19947}0.279 & \cellcolor[HTML]{EC7014}0.768 & \cellcolor[HTML]{F4AF62}0.192 & \cellcolor[HTML]{F2A151}0.117 & \cellcolor[HTML]{EF8731}0.257 & \cellcolor[HTML]{EC7014}0.760 & \cellcolor[HTML]{FAD895}0.170 & \cellcolor[HTML]{F4AB5D}0.096 & \cellcolor[HTML]{F4AF63}0.257 & \cellcolor[HTML]{EC7014}0.739 & \cellcolor[HTML]{F8C882}0.223 & \cellcolor[HTML]{EF8731}0.086 & \cellcolor[HTML]{F7C47D}0.277 & \cellcolor[HTML]{F9CD88}0.665 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.546 & \cellcolor[HTML]{F29E4D}0.088 & \cellcolor[HTML]{FEF6BB}0.489 & \cellcolor[HTML]{ED7D24}0.749 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EF8630}0.135 & \cellcolor[HTML]{F3A354}0.095 & \cellcolor[HTML]{EC7419}0.195 & \cellcolor[HTML]{F9CE89}0.631 & \cellcolor[HTML]{F0913D}0.141 & \cellcolor[HTML]{F08F3B}0.076 & \cellcolor[HTML]{EC7014}0.238 & \cellcolor[HTML]{F2A151}0.675 & \cellcolor[HTML]{F6BA70}0.133 & \cellcolor[HTML]{F8C67F}0.135 & \cellcolor[HTML]{F5B266}0.258 & \cellcolor[HTML]{FDEAAC}0.609 & \cellcolor[HTML]{EF8B36}0.103 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EE8028}0.228 & \cellcolor[HTML]{FADA98}0.661 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19846}0.200 & \cellcolor[HTML]{FCE7A8}0.182 & \cellcolor[HTML]{F08F3A}0.255 & \cellcolor[HTML]{FFF7BC}0.572 & \cellcolor[HTML]{F5B165}0.196 & \cellcolor[HTML]{EF8832}0.059 & \cellcolor[HTML]{F29C4A}0.273 & \cellcolor[HTML]{F9CC87}0.601 & \cellcolor[HTML]{F5B56A}0.127 & \cellcolor[HTML]{F6BC72}0.120 & \cellcolor[HTML]{EE822B}0.240 & \cellcolor[HTML]{F9CE89}0.639 & \cellcolor[HTML]{FEF6BB}0.314 & \cellcolor[HTML]{F29E4D}0.123 & \cellcolor[HTML]{FEF6BB}0.313 & \cellcolor[HTML]{F3A354}0.678 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F19441}0.186 & \cellcolor[HTML]{FEF6BB}0.202 & \cellcolor[HTML]{F08F3B}0.256 & \cellcolor[HTML]{FAD896}0.616 & \cellcolor[HTML]{FEF6BB}0.313 & \cellcolor[HTML]{FEF6BB}0.311 & \cellcolor[HTML]{FEF6BB}0.345 & \cellcolor[HTML]{FFF7BC}0.529 & \cellcolor[HTML]{FEF3B8}0.205 & \cellcolor[HTML]{FEF6BB}0.204 & \cellcolor[HTML]{FEF6BB}0.284 & \cellcolor[HTML]{FFF7BC}0.596 & \cellcolor[HTML]{FAD997}0.256 & \cellcolor[HTML]{FEF6BB}0.267 & \cellcolor[HTML]{FBE0A0}0.297 & \cellcolor[HTML]{EC7014}0.694 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7318}0.064 & \cellcolor[HTML]{EE832C}0.054 & \cellcolor[HTML]{EC7217}0.191 & \cellcolor[HTML]{FADA98}0.614 & \cellcolor[HTML]{EF8730}0.124 & \cellcolor[HTML]{EC7014}0.004 & \cellcolor[HTML]{EE8028}0.251 & \cellcolor[HTML]{FAD694}0.584 & \cellcolor[HTML]{ED7D24}0.056 & \cellcolor[HTML]{EF862F}0.043 & \cellcolor[HTML]{EF8731}0.242 & \cellcolor[HTML]{FDECAF}0.607 & \cellcolor[HTML]{EE812A}0.083 & \cellcolor[HTML]{EE812A}0.077 & \cellcolor[HTML]{ED7D25}0.226 & \cellcolor[HTML]{FFF7BC}0.652 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED7D24}0.100 & \cellcolor[HTML]{F0903C}0.071 & \cellcolor[HTML]{EC7116}0.189 & \cellcolor[HTML]{F7C47D}0.645 & \cellcolor[HTML]{F29E4D}0.163 & \cellcolor[HTML]{EF8934}0.063 & \cellcolor[HTML]{F08E39}0.262 & \cellcolor[HTML]{FBDC9A}0.575 & \cellcolor[HTML]{EE8129}0.061 & \cellcolor[HTML]{F08C37}0.052 & \cellcolor[HTML]{ED771D}0.236 & \cellcolor[HTML]{F9CF8A}0.638 & \cellcolor[HTML]{EC7317}0.054 & \cellcolor[HTML]{ED7A21}0.065 & \cellcolor[HTML]{EC751A}0.220 & \cellcolor[HTML]{F9CD88}0.665 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F19948}0.205 & \cellcolor[HTML]{EF8630}0.058 & \cellcolor[HTML]{EE832C}0.230 & \cellcolor[HTML]{F7BF76}0.653 & \cellcolor[HTML]{EC7014}0.085 & \cellcolor[HTML]{EE8129}0.044 & \cellcolor[HTML]{ED781E}0.245 & \cellcolor[HTML]{FBDC9A}0.575 & \cellcolor[HTML]{F29E4E}0.098 & \cellcolor[HTML]{EC7318}0.016 & \cellcolor[HTML]{F29F4F}0.251 & \cellcolor[HTML]{F9CF8A}0.638 & \cellcolor[HTML]{F3A455}0.151 & \cellcolor[HTML]{EC7318}0.054 & \cellcolor[HTML]{F29C4B}0.248 & \cellcolor[HTML]{F9CD88}0.665 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.052 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{EC7116}0.189 & \cellcolor[HTML]{FDEEB1}0.584 & \cellcolor[HTML]{EC7217}0.090 & \cellcolor[HTML]{EE7E26}0.037 & \cellcolor[HTML]{EC7115}0.239 & \cellcolor[HTML]{F7BE76}0.625 & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{EF8731}0.242 & \cellcolor[HTML]{FFF7BC}0.596 & \cellcolor[HTML]{EE8129}0.082 & \cellcolor[HTML]{EC7419}0.055 & \cellcolor[HTML]{EC761C}0.221 & \cellcolor[HTML]{FAD694}0.662 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC751A}0.071 & \cellcolor[HTML]{F08F3B}0.070 & \cellcolor[HTML]{EC7014}0.185 & \cellcolor[HTML]{F7BF77}0.652 & \cellcolor[HTML]{EF8731}0.125 & \cellcolor[HTML]{EF8630}0.056 & \cellcolor[HTML]{EE8028}0.251 & \cellcolor[HTML]{F9D38F}0.590 & \cellcolor[HTML]{ED7B21}0.053 & \cellcolor[HTML]{EF8832}0.046 & \cellcolor[HTML]{EC7014}0.233 & \cellcolor[HTML]{F8C680}0.647 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EE842D}0.081 & \cellcolor[HTML]{EC7014}0.216 & \cellcolor[HTML]{F4A95C}0.676 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19A49}0.208 & \cellcolor[HTML]{EE812A}0.052 & \cellcolor[HTML]{EE842D}0.231 & \cellcolor[HTML]{F7BF77}0.652 & \cellcolor[HTML]{ED791F}0.101 & \cellcolor[HTML]{EF862F}0.055 & \cellcolor[HTML]{ED7B22}0.247 & \cellcolor[HTML]{F9D38F}0.590 & \cellcolor[HTML]{F5B166}0.122 & \cellcolor[HTML]{EC7115}0.013 & \cellcolor[HTML]{F3A455}0.253 & \cellcolor[HTML]{F8C680}0.647 & \cellcolor[HTML]{F3A556}0.154 & \cellcolor[HTML]{EC761B}0.058 & \cellcolor[HTML]{F29C4B}0.248 & \cellcolor[HTML]{F4A95C}0.676 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-7b}} & LLM Prob. & \cellcolor[HTML]{EF8A35}0.165 & \cellcolor[HTML]{F9D18D}0.138 & \cellcolor[HTML]{EC7216}0.230 & \cellcolor[HTML]{EC7014}0.751 & \cellcolor[HTML]{F8C983}0.194 & \cellcolor[HTML]{F6B76D}0.139 & \cellcolor[HTML]{EC7014}0.235 & \cellcolor[HTML]{EC7014}0.744 & \cellcolor[HTML]{FEF3B8}0.206 & \cellcolor[HTML]{FAD38F}0.153 & \cellcolor[HTML]{FCE5A6}0.287 & \cellcolor[HTML]{EC7116}0.640 & \cellcolor[HTML]{EC761B}0.077 & \cellcolor[HTML]{F08C37}0.082 & \cellcolor[HTML]{EE822B}0.247 & \cellcolor[HTML]{FBE0A0}0.603 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F19542}0.193 & \cellcolor[HTML]{F9D28E}0.139 & \cellcolor[HTML]{EF852E}0.257 & \cellcolor[HTML]{EF8933}0.720 & \cellcolor[HTML]{F7BF77}0.182 & \cellcolor[HTML]{F4AA5C}0.113 & \cellcolor[HTML]{F08C37}0.251 & \cellcolor[HTML]{EC7014}0.744 & \cellcolor[HTML]{F4AB5D}0.136 & \cellcolor[HTML]{EF8630}0.043 & \cellcolor[HTML]{F0903C}0.258 & \cellcolor[HTML]{EC7116}0.640 & \cellcolor[HTML]{F0923F}0.124 & \cellcolor[HTML]{EC7014}0.031 & \cellcolor[HTML]{F19846}0.260 & \cellcolor[HTML]{FBE0A0}0.603 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.444 & \cellcolor[HTML]{F4AC5F}0.097 & \cellcolor[HTML]{FEF6BB}0.415 & \cellcolor[HTML]{F19846}0.702 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE822A}0.143 & \cellcolor[HTML]{F3A758}0.091 & \cellcolor[HTML]{EC7014}0.227 & \cellcolor[HTML]{EF8B36}0.717 & \cellcolor[HTML]{F19745}0.131 & \cellcolor[HTML]{F19744}0.077 & \cellcolor[HTML]{ED7C23}0.242 & \cellcolor[HTML]{F3A354}0.642 & \cellcolor[HTML]{EE7F27}0.094 & \cellcolor[HTML]{F7C47D}0.132 & \cellcolor[HTML]{EC7014}0.247 & \cellcolor[HTML]{EC7014}0.641 & \cellcolor[HTML]{F19745}0.132 & \cellcolor[HTML]{F3A353}0.122 & \cellcolor[HTML]{F08E39}0.254 & \cellcolor[HTML]{F7C27A}0.628 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{EF8A34}0.164 & \cellcolor[HTML]{FDECAE}0.168 & \cellcolor[HTML]{EF8934}0.263 & \cellcolor[HTML]{FFF7BC}0.587 & \cellcolor[HTML]{F9D18D}0.205 & \cellcolor[HTML]{FAD693}0.197 & \cellcolor[HTML]{F8C983}0.285 & \cellcolor[HTML]{FBE1A0}0.521 & \cellcolor[HTML]{F9D28E}0.174 & \cellcolor[HTML]{FCE2A2}0.175 & \cellcolor[HTML]{F8C881}0.277 & \cellcolor[HTML]{FFF7BC}0.564 & \cellcolor[HTML]{EF8832}0.107 & \cellcolor[HTML]{EF8832}0.075 & \cellcolor[HTML]{F19846}0.260 & \cellcolor[HTML]{FFF7BC}0.585 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F08F3B}0.178 & \cellcolor[HTML]{FEF6BB}0.180 & \cellcolor[HTML]{EF852E}0.257 & \cellcolor[HTML]{F4AA5C}0.680 & \cellcolor[HTML]{FEF6BB}0.252 & \cellcolor[HTML]{FEF6BB}0.259 & \cellcolor[HTML]{FEF6BB}0.310 & \cellcolor[HTML]{F7C179}0.583 & \cellcolor[HTML]{FEF6BB}0.209 & \cellcolor[HTML]{FEF6BB}0.204 & \cellcolor[HTML]{FEF6BB}0.293 & \cellcolor[HTML]{FCE5A6}0.574 & \cellcolor[HTML]{FEF6BB}0.288 & \cellcolor[HTML]{FEF6BB}0.271 & \cellcolor[HTML]{FEF6BB}0.316 & \cellcolor[HTML]{EC7014}0.695 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7B21}0.125 & \cellcolor[HTML]{ED7A21}0.041 & \cellcolor[HTML]{ED771C}0.237 & \cellcolor[HTML]{F7C37C}0.649 & \cellcolor[HTML]{F0913E}0.124 & \cellcolor[HTML]{F29E4E}0.092 & \cellcolor[HTML]{F29C4B}0.260 & \cellcolor[HTML]{FFF7BC}0.478 & \cellcolor[HTML]{F19441}0.114 & \cellcolor[HTML]{F19846}0.068 & \cellcolor[HTML]{EE842D}0.254 & \cellcolor[HTML]{FDECAE}0.570 & \cellcolor[HTML]{ED7B22}0.086 & \cellcolor[HTML]{ED7A21}0.050 & \cellcolor[HTML]{EE842D}0.248 & \cellcolor[HTML]{FAD491}0.613 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F08E39}0.174 & \cellcolor[HTML]{EF8832}0.056 & \cellcolor[HTML]{ED7A21}0.242 & \cellcolor[HTML]{F3A85A}0.682 & \cellcolor[HTML]{F5B367}0.166 & \cellcolor[HTML]{F19643}0.076 & \cellcolor[HTML]{F3A557}0.265 & \cellcolor[HTML]{F8C57E}0.576 & \cellcolor[HTML]{F0933F}0.113 & \cellcolor[HTML]{F19947}0.070 & \cellcolor[HTML]{EE7E26}0.252 & \cellcolor[HTML]{F4AF62}0.605 & \cellcolor[HTML]{EC761C}0.078 & \cellcolor[HTML]{ED781E}0.046 & \cellcolor[HTML]{EC751A}0.239 & \cellcolor[HTML]{F19340}0.666 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EF8730}0.156 & \cellcolor[HTML]{F5B266}0.103 & \cellcolor[HTML]{EC751A}0.234 & \cellcolor[HTML]{F2A050}0.692 & \cellcolor[HTML]{EC7318}0.086 & \cellcolor[HTML]{EC7014}0.003 & \cellcolor[HTML]{EE8028}0.244 & \cellcolor[HTML]{F8C57E}0.576 & \cellcolor[HTML]{EE832C}0.098 & \cellcolor[HTML]{EC7014}0.010 & \cellcolor[HTML]{ED781E}0.250 & \cellcolor[HTML]{F4AF62}0.605 & \cellcolor[HTML]{EC7116}0.070 & \cellcolor[HTML]{F08D39}0.084 & \cellcolor[HTML]{EE8028}0.246 & \cellcolor[HTML]{F19340}0.666 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.096 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{EC7318}0.232 & \cellcolor[HTML]{F8C67F}0.646 & \cellcolor[HTML]{EC7014}0.081 & \cellcolor[HTML]{F29E4D}0.091 & \cellcolor[HTML]{F0903C}0.253 & \cellcolor[HTML]{FEF0B4}0.490 & \cellcolor[HTML]{EC7014}0.079 & \cellcolor[HTML]{F3A252}0.082 & \cellcolor[HTML]{EC7217}0.248 & \cellcolor[HTML]{F4AD60}0.606 & \cellcolor[HTML]{EC7317}0.072 & \cellcolor[HTML]{ED771D}0.045 & \cellcolor[HTML]{EE8028}0.246 & \cellcolor[HTML]{F9D28E}0.615 \\
  & (FL)Calib-n & \cellcolor[HTML]{EF8933}0.162 & \cellcolor[HTML]{EE822B}0.050 & \cellcolor[HTML]{ED771D}0.238 & \cellcolor[HTML]{F3A455}0.687 & \cellcolor[HTML]{F19846}0.132 & \cellcolor[HTML]{F3A353}0.100 & \cellcolor[HTML]{F19947}0.258 & \cellcolor[HTML]{F8CA85}0.565 & \cellcolor[HTML]{F08D38}0.107 & \cellcolor[HTML]{EF8731}0.044 & \cellcolor[HTML]{EC7217}0.248 & \cellcolor[HTML]{F4AB5E}0.607 & \cellcolor[HTML]{EC7014}0.067 & \cellcolor[HTML]{EC7216}0.035 & \cellcolor[HTML]{EC7014}0.236 & \cellcolor[HTML]{EF8731}0.676 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE842E}0.150 & \cellcolor[HTML]{F5B368}0.105 & \cellcolor[HTML]{EC761C}0.236 & \cellcolor[HTML]{F3A455}0.687 & \cellcolor[HTML]{ED7B22}0.096 & \cellcolor[HTML]{EC7419}0.011 & \cellcolor[HTML]{EF852E}0.247 & \cellcolor[HTML]{F8CA85}0.565 & \cellcolor[HTML]{ED7D24}0.092 & \cellcolor[HTML]{EC7419}0.016 & \cellcolor[HTML]{ED781E}0.250 & \cellcolor[HTML]{F4AB5E}0.607 & \cellcolor[HTML]{EC7217}0.071 & \cellcolor[HTML]{F0913D}0.090 & \cellcolor[HTML]{EE8028}0.246 & \cellcolor[HTML]{EF8731}0.676 \\
\hline \hline

\end{tabular}
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline
 \multirow{12}{*}{\rotatebox{90}{Gemma2-27b}} & LLM Prob. & \cellcolor[HTML]{F9CF8B}0.423 & \cellcolor[HTML]{FEF6BB}0.258 & \cellcolor[HTML]{F7C077}0.382 & \cellcolor[HTML]{EC7014}0.775 & \cellcolor[HTML]{FEF6BB}0.448 & \cellcolor[HTML]{FEF6BB}0.259 & \cellcolor[HTML]{FEF6BB}0.410 & \cellcolor[HTML]{F9CF8A}0.730 & \cellcolor[HTML]{FEF6BB}0.359 & \cellcolor[HTML]{FEF6BB}0.222 & \cellcolor[HTML]{FEF6BB}0.356 & \cellcolor[HTML]{FBDF9E}0.654 & \cellcolor[HTML]{FEF6BB}0.158 & \cellcolor[HTML]{FEF6BB}0.164 & \cellcolor[HTML]{FEF6BB}0.226 & \cellcolor[HTML]{FFF7BC}0.501 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F4AD60}0.285 & \cellcolor[HTML]{F19643}0.101 & \cellcolor[HTML]{F19846}0.284 & \cellcolor[HTML]{F5B468}0.712 & \cellcolor[HTML]{F3A758}0.234 & \cellcolor[HTML]{EF8832}0.078 & \cellcolor[HTML]{F29D4C}0.261 & \cellcolor[HTML]{F9CF8A}0.730 & \cellcolor[HTML]{F19542}0.160 & \cellcolor[HTML]{F08D39}0.095 & \cellcolor[HTML]{F19543}0.261 & \cellcolor[HTML]{FBDB99}0.656 & \cellcolor[HTML]{EE832C}0.057 & \cellcolor[HTML]{F19643}0.065 & \cellcolor[HTML]{F4AE61}0.204 & \cellcolor[HTML]{FFF7BC}0.501 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.578 & \cellcolor[HTML]{F4A95B}0.132 & \cellcolor[HTML]{FEF6BB}0.519 & \cellcolor[HTML]{EF8832}0.752 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE822A}0.114 & \cellcolor[HTML]{EE832B}0.070 & \cellcolor[HTML]{EC7115}0.186 & \cellcolor[HTML]{EF8C36}0.749 & \cellcolor[HTML]{EE7F27}0.127 & \cellcolor[HTML]{EE842D}0.071 & \cellcolor[HTML]{ED791F}0.201 & \cellcolor[HTML]{F8C780}0.734 & \cellcolor[HTML]{F0913D}0.152 & \cellcolor[HTML]{F08D39}0.095 & \cellcolor[HTML]{EE842D}0.244 & \cellcolor[HTML]{F5B469}0.679 & \cellcolor[HTML]{F7BE76}0.109 & \cellcolor[HTML]{F6BB71}0.103 & \cellcolor[HTML]{FAD693}0.216 & \cellcolor[HTML]{F19846}0.619 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F0903C}0.171 & \cellcolor[HTML]{F6B86E}0.157 & \cellcolor[HTML]{EF8730}0.240 & \cellcolor[HTML]{FFF7BC}0.650 & \cellcolor[HTML]{EC771C}0.104 & \cellcolor[HTML]{F29D4C}0.112 & \cellcolor[HTML]{EE822B}0.217 & \cellcolor[HTML]{FFF7BC}0.709 & \cellcolor[HTML]{EC761C}0.098 & \cellcolor[HTML]{F19846}0.108 & \cellcolor[HTML]{ED7C23}0.236 & \cellcolor[HTML]{F29E4D}0.692 & \cellcolor[HTML]{F19845}0.075 & \cellcolor[HTML]{F19441}0.063 & \cellcolor[HTML]{F4AE61}0.204 & \cellcolor[HTML]{F19644}0.621 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F0903C}0.170 & \cellcolor[HTML]{F6B86E}0.157 & \cellcolor[HTML]{EE832B}0.230 & \cellcolor[HTML]{F6BB72}0.705 & \cellcolor[HTML]{EC7014}0.085 & \cellcolor[HTML]{F08D38}0.086 & \cellcolor[HTML]{EC7318}0.192 & \cellcolor[HTML]{F3A556}0.752 & \cellcolor[HTML]{F4A85A}0.200 & \cellcolor[HTML]{F8CB85}0.169 & \cellcolor[HTML]{F19543}0.261 & \cellcolor[HTML]{FFF7BC}0.640 & \cellcolor[HTML]{F4AC5F}0.093 & \cellcolor[HTML]{F9CF8B}0.124 & \cellcolor[HTML]{F5B165}0.205 & \cellcolor[HTML]{F29B4A}0.615 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE7E25}0.099 & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7318}0.191 & \cellcolor[HTML]{F3A657}0.725 & \cellcolor[HTML]{EE8028}0.129 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{ED7A21}0.204 & \cellcolor[HTML]{F8C57E}0.735 & \cellcolor[HTML]{EF8731}0.132 & \cellcolor[HTML]{EC7014}0.059 & \cellcolor[HTML]{EC761B}0.230 & \cellcolor[HTML]{EC7014}0.719 & \cellcolor[HTML]{ED7D25}0.052 & \cellcolor[HTML]{EF8933}0.052 & \cellcolor[HTML]{EC7318}0.186 & \cellcolor[HTML]{ED771D}0.660 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{ED781D}0.052 & \cellcolor[HTML]{EC7014}0.182 & \cellcolor[HTML]{F4AD60}0.718 & \cellcolor[HTML]{EC761B}0.102 & \cellcolor[HTML]{ED781E}0.052 & \cellcolor[HTML]{EC7014}0.187 & \cellcolor[HTML]{EC7318}0.778 & \cellcolor[HTML]{EC7014}0.084 & \cellcolor[HTML]{EF862F}0.086 & \cellcolor[HTML]{EC761B}0.230 & \cellcolor[HTML]{FCE5A6}0.650 & \cellcolor[HTML]{F4AB5E}0.092 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{F29A49}0.198 & \cellcolor[HTML]{F19847}0.618 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F0913D}0.174 & \cellcolor[HTML]{F3A85A}0.131 & \cellcolor[HTML]{EE822A}0.228 & \cellcolor[HTML]{F4AA5C}0.721 & \cellcolor[HTML]{F19845}0.193 & \cellcolor[HTML]{F3A252}0.120 & \cellcolor[HTML]{EF8831}0.226 & \cellcolor[HTML]{EC7318}0.778 & \cellcolor[HTML]{ED7C23}0.109 & \cellcolor[HTML]{EF8933}0.090 & \cellcolor[HTML]{EF8A35}0.250 & \cellcolor[HTML]{FCE5A6}0.650 & \cellcolor[HTML]{F08D39}0.066 & \cellcolor[HTML]{EF8731}0.050 & \cellcolor[HTML]{F3A455}0.201 & \cellcolor[HTML]{F19847}0.618 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC771C}0.070 & \cellcolor[HTML]{EC7115}0.041 & \cellcolor[HTML]{EC7418}0.192 & \cellcolor[HTML]{F9CC87}0.689 & \cellcolor[HTML]{EC761C}0.103 & \cellcolor[HTML]{EF852F}0.074 & \cellcolor[HTML]{EC761C}0.197 & \cellcolor[HTML]{F5B266}0.745 & \cellcolor[HTML]{ED7A20}0.105 & \cellcolor[HTML]{EC761C}0.067 & \cellcolor[HTML]{EC7317}0.227 & \cellcolor[HTML]{EC761C}0.715 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7116}0.028 & \cellcolor[HTML]{EC7014}0.185 & \cellcolor[HTML]{EC7014}0.669 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC751A}0.064 & \cellcolor[HTML]{EC761B}0.049 & \cellcolor[HTML]{EC7014}0.183 & \cellcolor[HTML]{F5B064}0.715 & \cellcolor[HTML]{EC7318}0.095 & \cellcolor[HTML]{EE822B}0.069 & \cellcolor[HTML]{EC7014}0.186 & \cellcolor[HTML]{EC7014}0.780 & \cellcolor[HTML]{EE7E26}0.114 & \cellcolor[HTML]{F0903C}0.098 & \cellcolor[HTML]{EC7014}0.224 & \cellcolor[HTML]{F6BC73}0.674 & \cellcolor[HTML]{F5B66C}0.102 & \cellcolor[HTML]{EE8028}0.043 & \cellcolor[HTML]{F4AB5D}0.203 & \cellcolor[HTML]{F29D4D}0.612 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F19340}0.184 & \cellcolor[HTML]{F19845}0.104 & \cellcolor[HTML]{EE832C}0.231 & \cellcolor[HTML]{F5B064}0.715 & \cellcolor[HTML]{F19644}0.189 & \cellcolor[HTML]{F4AA5C}0.133 & \cellcolor[HTML]{EF8831}0.226 & \cellcolor[HTML]{EC7014}0.780 & \cellcolor[HTML]{EC741A}0.094 & \cellcolor[HTML]{F29B4A}0.112 & \cellcolor[HTML]{EF862F}0.246 & \cellcolor[HTML]{F6BC73}0.674 & \cellcolor[HTML]{F9CD88}0.122 & \cellcolor[HTML]{EF8933}0.052 & \cellcolor[HTML]{F5B56A}0.206 & \cellcolor[HTML]{F29D4D}0.612 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-70b}} & LLM Prob. & \cellcolor[HTML]{FAD693}0.359 & \cellcolor[HTML]{FEF6BB}0.245 & \cellcolor[HTML]{F8CC86}0.353 & \cellcolor[HTML]{EC7014}0.727 & \cellcolor[HTML]{FEF6BB}0.424 & \cellcolor[HTML]{FEF6BB}0.234 & \cellcolor[HTML]{FEF6BB}0.385 & \cellcolor[HTML]{EC7014}0.752 & \cellcolor[HTML]{FEF6BB}0.319 & \cellcolor[HTML]{FEF6BB}0.239 & \cellcolor[HTML]{FEF6BB}0.351 & \cellcolor[HTML]{FFF7BC}0.582 & \cellcolor[HTML]{FEF6BB}0.125 & \cellcolor[HTML]{FDEBAD}0.111 & \cellcolor[HTML]{FAD896}0.230 & \cellcolor[HTML]{FFF7BC}0.512 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F19845}0.207 & \cellcolor[HTML]{F4AB5E}0.136 & \cellcolor[HTML]{F19846}0.278 & \cellcolor[HTML]{F9CE89}0.673 & \cellcolor[HTML]{F3A253}0.219 & \cellcolor[HTML]{F08E39}0.071 & \cellcolor[HTML]{F29D4C}0.263 & \cellcolor[HTML]{EC7014}0.752 & \cellcolor[HTML]{F0903C}0.091 & \cellcolor[HTML]{EC7014}0.008 & \cellcolor[HTML]{EE8129}0.254 & \cellcolor[HTML]{FFF7BC}0.582 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{F0933F}0.043 & \cellcolor[HTML]{F3A252}0.214 & \cellcolor[HTML]{FFF7BC}0.512 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.439 & \cellcolor[HTML]{F0913D}0.098 & \cellcolor[HTML]{FEF6BB}0.415 & \cellcolor[HTML]{F6B76D}0.686 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F08D38}0.181 & \cellcolor[HTML]{EE832B}0.077 & \cellcolor[HTML]{ED7A20}0.234 & \cellcolor[HTML]{F29F4E}0.700 & \cellcolor[HTML]{EF8630}0.151 & \cellcolor[HTML]{F19441}0.081 & \cellcolor[HTML]{EC7419}0.207 & \cellcolor[HTML]{EE8129}0.744 & \cellcolor[HTML]{F5B56A}0.174 & \cellcolor[HTML]{F3A556}0.099 & \cellcolor[HTML]{F19947}0.274 & \cellcolor[HTML]{F8C882}0.614 & \cellcolor[HTML]{FEF6BB}0.125 & \cellcolor[HTML]{FDEFB2}0.114 & \cellcolor[HTML]{FEF6BB}0.239 & \cellcolor[HTML]{F4A95A}0.620 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{ED771D}0.127 & \cellcolor[HTML]{F4A95B}0.133 & \cellcolor[HTML]{EE812A}0.245 & \cellcolor[HTML]{FFF7BC}0.650 & \cellcolor[HTML]{EC761C}0.111 & \cellcolor[HTML]{F4A95B}0.114 & \cellcolor[HTML]{EE832C}0.228 & \cellcolor[HTML]{FFF7BC}0.690 & \cellcolor[HTML]{F29D4D}0.121 & \cellcolor[HTML]{F5B064}0.119 & \cellcolor[HTML]{ED7D24}0.251 & \cellcolor[HTML]{F5B468}0.628 & \cellcolor[HTML]{F7C47C}0.087 & \cellcolor[HTML]{F3A556}0.057 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{EC7014}0.699 \\
  & (AUC)Calib-n & \cellcolor[HTML]{EE832B}0.156 & \cellcolor[HTML]{F6BB71}0.158 & \cellcolor[HTML]{EE7F27}0.242 & \cellcolor[HTML]{F7C47C}0.679 & \cellcolor[HTML]{ED7B21}0.122 & \cellcolor[HTML]{F5B063}0.124 & \cellcolor[HTML]{ED7B21}0.216 & \cellcolor[HTML]{F6B76D}0.719 & \cellcolor[HTML]{F6B86E}0.181 & \cellcolor[HTML]{F4AE61}0.115 & \cellcolor[HTML]{F08D38}0.264 & \cellcolor[HTML]{F3A556}0.638 & \cellcolor[HTML]{FEF4B8}0.123 & \cellcolor[HTML]{FEF6BB}0.120 & \cellcolor[HTML]{F29B4A}0.212 & \cellcolor[HTML]{EF852E}0.669 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EF8630}0.165 & \cellcolor[HTML]{ED7D25}0.069 & \cellcolor[HTML]{EE8129}0.244 & \cellcolor[HTML]{FAD592}0.669 & \cellcolor[HTML]{EE7E26}0.131 & \cellcolor[HTML]{ED7A21}0.041 & \cellcolor[HTML]{ED781E}0.213 & \cellcolor[HTML]{F3A252}0.729 & \cellcolor[HTML]{F4A95B}0.147 & \cellcolor[HTML]{F3A253}0.095 & \cellcolor[HTML]{EF8933}0.261 & \cellcolor[HTML]{F6B76C}0.626 & \cellcolor[HTML]{EF8831}0.042 & \cellcolor[HTML]{EE822A}0.030 & \cellcolor[HTML]{EC761C}0.201 & \cellcolor[HTML]{EF8731}0.666 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC751B}0.123 & \cellcolor[HTML]{F08F3B}0.095 & \cellcolor[HTML]{EC7115}0.221 & \cellcolor[HTML]{EE8129}0.717 & \cellcolor[HTML]{EC751A}0.108 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7014}0.201 & \cellcolor[HTML]{ED7D24}0.746 & \cellcolor[HTML]{F29F4F}0.125 & \cellcolor[HTML]{EF8B36}0.055 & \cellcolor[HTML]{EC741A}0.244 & \cellcolor[HTML]{ED7A20}0.668 & \cellcolor[HTML]{F5B063}0.072 & \cellcolor[HTML]{EF8934}0.036 & \cellcolor[HTML]{EC7318}0.200 & \cellcolor[HTML]{EE842E}0.670 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED7C23}0.140 & \cellcolor[HTML]{F3A455}0.125 & \cellcolor[HTML]{ED7C23}0.237 & \cellcolor[HTML]{F9D08C}0.672 & \cellcolor[HTML]{F0923E}0.179 & \cellcolor[HTML]{F29F4F}0.098 & \cellcolor[HTML]{EE842D}0.229 & \cellcolor[HTML]{ED7D24}0.746 & \cellcolor[HTML]{EC7419}0.029 & \cellcolor[HTML]{EF8731}0.048 & \cellcolor[HTML]{EC7115}0.241 & \cellcolor[HTML]{ED7A20}0.668 & \cellcolor[HTML]{EE842C}0.039 & \cellcolor[HTML]{F6BC73}0.075 & \cellcolor[HTML]{F19846}0.211 & \cellcolor[HTML]{EE842E}0.670 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EE7F27}0.147 & \cellcolor[HTML]{ED7D25}0.069 & \cellcolor[HTML]{EE7F26}0.241 & \cellcolor[HTML]{FAD996}0.667 & \cellcolor[HTML]{EC7014}0.095 & \cellcolor[HTML]{EE832B}0.054 & \cellcolor[HTML]{EC7318}0.206 & \cellcolor[HTML]{F3A252}0.729 & \cellcolor[HTML]{F3A253}0.132 & \cellcolor[HTML]{F19542}0.072 & \cellcolor[HTML]{EE822A}0.255 & \cellcolor[HTML]{F4AE61}0.632 & \cellcolor[HTML]{EF8C36}0.045 & \cellcolor[HTML]{EC7318}0.019 & \cellcolor[HTML]{ED7A20}0.202 & \cellcolor[HTML]{EF8A35}0.662 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7014}0.109 & \cellcolor[HTML]{EC7014}0.049 & \cellcolor[HTML]{EC7014}0.219 & \cellcolor[HTML]{EE852E}0.715 & \cellcolor[HTML]{EC7015}0.097 & \cellcolor[HTML]{EC761B}0.034 & \cellcolor[HTML]{EC7014}0.202 & \cellcolor[HTML]{F0903C}0.737 & \cellcolor[HTML]{F19947}0.111 & \cellcolor[HTML]{EF8731}0.049 & \cellcolor[HTML]{EC7014}0.240 & \cellcolor[HTML]{EC7014}0.675 & \cellcolor[HTML]{F6BC72}0.081 & \cellcolor[HTML]{EC7014}0.016 & \cellcolor[HTML]{F08E39}0.208 & \cellcolor[HTML]{F2A151}0.631 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE822B}0.155 & \cellcolor[HTML]{F4AB5D}0.135 & \cellcolor[HTML]{ED7B22}0.236 & \cellcolor[HTML]{EE852E}0.715 & \cellcolor[HTML]{F0913D}0.176 & \cellcolor[HTML]{F0913D}0.076 & \cellcolor[HTML]{EE852E}0.230 & \cellcolor[HTML]{F0903C}0.737 & \cellcolor[HTML]{EC7014}0.019 & \cellcolor[HTML]{F0933F}0.068 & \cellcolor[HTML]{EC7115}0.241 & \cellcolor[HTML]{EC7014}0.675 & \cellcolor[HTML]{ED7A21}0.032 & \cellcolor[HTML]{F7BF76}0.077 & \cellcolor[HTML]{F19846}0.211 & \cellcolor[HTML]{F2A151}0.631 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-70b}} & LLM Prob. & \cellcolor[HTML]{F08E39}0.174 & \cellcolor[HTML]{FEF6BB}0.179 & \cellcolor[HTML]{EE7F26}0.250 & \cellcolor[HTML]{EC7014}0.729 & \cellcolor[HTML]{FEF6BB}0.229 & \cellcolor[HTML]{FEF6BB}0.182 & \cellcolor[HTML]{FDE9AB}0.273 & \cellcolor[HTML]{EC7014}0.706 & \cellcolor[HTML]{F6B86E}0.156 & \cellcolor[HTML]{F9D28F}0.177 & \cellcolor[HTML]{F19744}0.260 & \cellcolor[HTML]{ED7C23}0.634 & \cellcolor[HTML]{F0913D}0.085 & \cellcolor[HTML]{F5B165}0.074 & \cellcolor[HTML]{ED7C23}0.194 & \cellcolor[HTML]{FCE2A2}0.570 \\
  & LLM Prob.+PS & \cellcolor[HTML]{EF8C36}0.168 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{EF8B36}0.269 & \cellcolor[HTML]{FEF0B4}0.687 & \cellcolor[HTML]{F3A759}0.152 & \cellcolor[HTML]{F3A152}0.073 & \cellcolor[HTML]{F29B4A}0.250 & \cellcolor[HTML]{EC7014}0.706 & \cellcolor[HTML]{ED7B22}0.037 & \cellcolor[HTML]{EE822A}0.063 & \cellcolor[HTML]{EC7014}0.237 & \cellcolor[HTML]{ED7C23}0.634 & \cellcolor[HTML]{EF862F}0.078 & \cellcolor[HTML]{EC7318}0.004 & \cellcolor[HTML]{EC7014}0.191 & \cellcolor[HTML]{FCE2A2}0.570 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.453 & \cellcolor[HTML]{F9CC87}0.130 & \cellcolor[HTML]{FEF6BB}0.432 & \cellcolor[HTML]{F5B064}0.708 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EE7F27}0.135 & \cellcolor[HTML]{F5B56A}0.103 & \cellcolor[HTML]{EC7014}0.228 & \cellcolor[HTML]{F0913E}0.718 & \cellcolor[HTML]{FAD390}0.195 & \cellcolor[HTML]{F9CF8A}0.131 & \cellcolor[HTML]{FEF6BB}0.277 & \cellcolor[HTML]{FDECAF}0.619 & \cellcolor[HTML]{F6BB71}0.162 & \cellcolor[HTML]{F3A252}0.108 & \cellcolor[HTML]{F29E4D}0.264 & \cellcolor[HTML]{EC7014}0.644 & \cellcolor[HTML]{FDEDAF}0.142 & \cellcolor[HTML]{FADA98}0.120 & \cellcolor[HTML]{F3A658}0.204 & \cellcolor[HTML]{F19441}0.589 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{EC7014}0.093 & \cellcolor[HTML]{F4AB5E}0.092 & \cellcolor[HTML]{EC7014}0.227 & \cellcolor[HTML]{FAD895}0.695 & \cellcolor[HTML]{EC7014}0.098 & \cellcolor[HTML]{F5B56A}0.098 & \cellcolor[HTML]{EE8028}0.242 & \cellcolor[HTML]{FCE8AA}0.622 & \cellcolor[HTML]{FAD38F}0.209 & \cellcolor[HTML]{FCE5A6}0.203 & \cellcolor[HTML]{F3A85A}0.270 & \cellcolor[HTML]{F8C57E}0.573 & \cellcolor[HTML]{FEF6BB}0.148 & \cellcolor[HTML]{FEF6BB}0.152 & \cellcolor[HTML]{FEF6BB}0.223 & \cellcolor[HTML]{FEF2B6}0.566 \\
  & (AUC)Calib-n & \cellcolor[HTML]{EF852E}0.150 & \cellcolor[HTML]{FBDE9D}0.151 & \cellcolor[HTML]{EC7419}0.234 & \cellcolor[HTML]{F6BC73}0.704 & \cellcolor[HTML]{F4A95B}0.154 & \cellcolor[HTML]{FBDE9D}0.151 & \cellcolor[HTML]{F0913D}0.247 & \cellcolor[HTML]{F5B66B}0.657 & \cellcolor[HTML]{FEF6BB}0.278 & \cellcolor[HTML]{FEF6BB}0.228 & \cellcolor[HTML]{FEF6BB}0.316 & \cellcolor[HTML]{FFF7BC}0.532 & \cellcolor[HTML]{F6BB71}0.111 & \cellcolor[HTML]{FBDF9F}0.126 & \cellcolor[HTML]{EF8933}0.197 & \cellcolor[HTML]{EC7014}0.598 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EE8129}0.140 & \cellcolor[HTML]{EF8A35}0.054 & \cellcolor[HTML]{EC751B}0.236 & \cellcolor[HTML]{FBDB99}0.694 & \cellcolor[HTML]{F4AE62}0.159 & \cellcolor[HTML]{EF8833}0.041 & \cellcolor[HTML]{F3A557}0.253 & \cellcolor[HTML]{F8C982}0.644 & \cellcolor[HTML]{F5B56A}0.150 & \cellcolor[HTML]{EF8C37}0.077 & \cellcolor[HTML]{F2A151}0.266 & \cellcolor[HTML]{F6BA71}0.582 & \cellcolor[HTML]{EC7014}0.064 & \cellcolor[HTML]{F3A758}0.062 & \cellcolor[HTML]{ED781E}0.193 & \cellcolor[HTML]{FFF7BC}0.565 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED7D25}0.130 & \cellcolor[HTML]{ED781E}0.033 & \cellcolor[HTML]{EC7014}0.228 & \cellcolor[HTML]{F19745}0.716 & \cellcolor[HTML]{F4AA5D}0.155 & \cellcolor[HTML]{F08F3A}0.049 & \cellcolor[HTML]{ED7D24}0.241 & \cellcolor[HTML]{EF8630}0.690 & \cellcolor[HTML]{F5B266}0.144 & \cellcolor[HTML]{F19644}0.092 & \cellcolor[HTML]{F3A85A}0.270 & \cellcolor[HTML]{F6B86E}0.584 & \cellcolor[HTML]{F0913D}0.085 & \cellcolor[HTML]{F08D38}0.033 & \cellcolor[HTML]{ED7C23}0.194 & \cellcolor[HTML]{F8CA84}0.576 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED7A21}0.122 & \cellcolor[HTML]{F19A48}0.072 & \cellcolor[HTML]{ED771D}0.239 & \cellcolor[HTML]{FFF7BC}0.685 & \cellcolor[HTML]{F0933F}0.132 & \cellcolor[HTML]{F4AE61}0.089 & \cellcolor[HTML]{EC7014}0.237 & \cellcolor[HTML]{EF8630}0.690 & \cellcolor[HTML]{EC761B}0.027 & \cellcolor[HTML]{EE7F27}0.059 & \cellcolor[HTML]{ED7B22}0.244 & \cellcolor[HTML]{F6B86E}0.584 & \cellcolor[HTML]{F19441}0.087 & \cellcolor[HTML]{EC7014}0.000 & \cellcolor[HTML]{ED7C23}0.194 & \cellcolor[HTML]{F8CA84}0.576 \\
  & (FL)Calib-1 & \cellcolor[HTML]{ED781F}0.117 & \cellcolor[HTML]{F19846}0.070 & \cellcolor[HTML]{EC7419}0.234 & \cellcolor[HTML]{FDEAAC}0.689 & \cellcolor[HTML]{EF8934}0.123 & \cellcolor[HTML]{EC7014}0.009 & \cellcolor[HTML]{F19846}0.249 & \cellcolor[HTML]{FFF7BC}0.612 & \cellcolor[HTML]{F5B165}0.142 & \cellcolor[HTML]{EC7014}0.037 & \cellcolor[HTML]{F19947}0.261 & \cellcolor[HTML]{F5B469}0.587 & \cellcolor[HTML]{EE7E25}0.073 & \cellcolor[HTML]{F4AC5F}0.068 & \cellcolor[HTML]{ED781E}0.193 & \cellcolor[HTML]{F9D28E}0.574 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED7A20}0.120 & \cellcolor[HTML]{EF8731}0.050 & \cellcolor[HTML]{EC7014}0.228 & \cellcolor[HTML]{F3A454}0.712 & \cellcolor[HTML]{F29C4B}0.141 & \cellcolor[HTML]{F19542}0.057 & \cellcolor[HTML]{EE842D}0.243 & \cellcolor[HTML]{F3A657}0.668 & \cellcolor[HTML]{F5B267}0.145 & \cellcolor[HTML]{F4AA5D}0.120 & \cellcolor[HTML]{F29F4F}0.265 & \cellcolor[HTML]{F3A759}0.598 & \cellcolor[HTML]{F19947}0.090 & \cellcolor[HTML]{F29D4C}0.051 & \cellcolor[HTML]{F08D38}0.198 & \cellcolor[HTML]{F9CE89}0.575 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{ED7B21}0.123 & \cellcolor[HTML]{F5B66C}0.105 & \cellcolor[HTML]{ED771D}0.239 & \cellcolor[HTML]{F3A454}0.712 & \cellcolor[HTML]{ED7C23}0.110 & \cellcolor[HTML]{F29D4C}0.067 & \cellcolor[HTML]{ED7A20}0.240 & \cellcolor[HTML]{F3A657}0.668 & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{ED7E25}0.057 & \cellcolor[HTML]{ED7A20}0.243 & \cellcolor[HTML]{F3A759}0.598 & \cellcolor[HTML]{F29B49}0.091 & \cellcolor[HTML]{EC7014}0.000 & \cellcolor[HTML]{ED7C23}0.194 & \cellcolor[HTML]{F9CE89}0.575 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Qwen2-72b}} & LLM Prob. & \cellcolor[HTML]{FBDD9C}0.403 & \cellcolor[HTML]{FCE7A8}0.249 & \cellcolor[HTML]{F9CF8A}0.389 & \cellcolor[HTML]{F19441}0.693 & \cellcolor[HTML]{FEF6BB}0.500 & \cellcolor[HTML]{FEF6BB}0.235 & \cellcolor[HTML]{FEF6BB}0.459 & \cellcolor[HTML]{EC7014}0.750 & \cellcolor[HTML]{FEF6BB}0.301 & \cellcolor[HTML]{FEF6BB}0.246 & \cellcolor[HTML]{FEF6BB}0.345 & \cellcolor[HTML]{FFF7BC}0.542 & \cellcolor[HTML]{FEF6BB}0.127 & \cellcolor[HTML]{FBDC9B}0.133 & \cellcolor[HTML]{FEF6BB}0.225 & \cellcolor[HTML]{FFF7BC}0.551 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F19948}0.196 & \cellcolor[HTML]{F19846}0.100 & \cellcolor[HTML]{EE822A}0.272 & \cellcolor[HTML]{EE842D}0.716 & \cellcolor[HTML]{F2A050}0.227 & \cellcolor[HTML]{EC7116}0.032 & \cellcolor[HTML]{EF8B35}0.273 & \cellcolor[HTML]{EC7115}0.749 & \cellcolor[HTML]{EE8129}0.079 & \cellcolor[HTML]{EC7014}0.002 & \cellcolor[HTML]{EE822B}0.253 & \cellcolor[HTML]{FFF7BC}0.542 & \cellcolor[HTML]{ED7D25}0.049 & \cellcolor[HTML]{EE8028}0.037 & \cellcolor[HTML]{F3A354}0.209 & \cellcolor[HTML]{FFF7BC}0.551 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.480 & \cellcolor[HTML]{ED7A20}0.042 & \cellcolor[HTML]{FEF6BB}0.449 & \cellcolor[HTML]{EC7014}0.745 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F08D39}0.159 & \cellcolor[HTML]{F3A353}0.120 & \cellcolor[HTML]{EC7419}0.251 & \cellcolor[HTML]{F5B66B}0.645 & \cellcolor[HTML]{EE7E26}0.118 & \cellcolor[HTML]{F29B4A}0.096 & \cellcolor[HTML]{EC7014}0.226 & \cellcolor[HTML]{F7C57D}0.665 & \cellcolor[HTML]{F5B064}0.169 & \cellcolor[HTML]{F6B96F}0.135 & \cellcolor[HTML]{F19441}0.267 & \cellcolor[HTML]{F29B4A}0.628 & \cellcolor[HTML]{F29E4D}0.070 & \cellcolor[HTML]{F2A04F}0.070 & \cellcolor[HTML]{F7C37B}0.215 & \cellcolor[HTML]{F8C680}0.581 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19643}0.185 & \cellcolor[HTML]{F6BC73}0.169 & \cellcolor[HTML]{EF8933}0.283 & \cellcolor[HTML]{FEEFB3}0.563 & \cellcolor[HTML]{EE852E}0.139 & \cellcolor[HTML]{F6BC72}0.145 & \cellcolor[HTML]{ED7C23}0.248 & \cellcolor[HTML]{FFF7BC}0.615 & \cellcolor[HTML]{F08D38}0.102 & \cellcolor[HTML]{F4AB5E}0.110 & \cellcolor[HTML]{EE7F26}0.250 & \cellcolor[HTML]{F4AC5F}0.612 & \cellcolor[HTML]{F19846}0.066 & \cellcolor[HTML]{F6BE75}0.101 & \cellcolor[HTML]{F29E4E}0.208 & \cellcolor[HTML]{F29B4A}0.608 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F5B266}0.270 & \cellcolor[HTML]{FEF6BB}0.279 & \cellcolor[HTML]{F2A050}0.318 & \cellcolor[HTML]{FEF4B8}0.557 & \cellcolor[HTML]{F19643}0.194 & \cellcolor[HTML]{FBE0A0}0.201 & \cellcolor[HTML]{EF862F}0.264 & \cellcolor[HTML]{FBE09F}0.638 & \cellcolor[HTML]{F5B266}0.172 & \cellcolor[HTML]{F7C27B}0.152 & \cellcolor[HTML]{F19947}0.271 & \cellcolor[HTML]{F19A48}0.629 & \cellcolor[HTML]{FEF5BA}0.126 & \cellcolor[HTML]{FEF6BB}0.160 & \cellcolor[HTML]{F9D28E}0.218 & \cellcolor[HTML]{EC7014}0.635 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7D24}0.108 & \cellcolor[HTML]{ED7B21}0.044 & \cellcolor[HTML]{EC7116}0.247 & \cellcolor[HTML]{FDEFB2}0.564 & \cellcolor[HTML]{EE7E26}0.118 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{EC751A}0.235 & \cellcolor[HTML]{FCE7A8}0.631 & \cellcolor[HTML]{F08D39}0.103 & \cellcolor[HTML]{F29B4A}0.081 & \cellcolor[HTML]{ED7C23}0.248 & \cellcolor[HTML]{F29C4B}0.627 & \cellcolor[HTML]{F19644}0.065 & \cellcolor[HTML]{F19947}0.063 & \cellcolor[HTML]{F19947}0.207 & \cellcolor[HTML]{F5B56A}0.592 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED7C23}0.106 & \cellcolor[HTML]{F19441}0.092 & \cellcolor[HTML]{EC7318}0.249 & \cellcolor[HTML]{FBDA99}0.593 & \cellcolor[HTML]{ED771D}0.095 & \cellcolor[HTML]{EE842E}0.061 & \cellcolor[HTML]{EC7014}0.226 & \cellcolor[HTML]{FAD692}0.648 & \cellcolor[HTML]{F19542}0.118 & \cellcolor[HTML]{F08D39}0.056 & \cellcolor[HTML]{EC761B}0.243 & \cellcolor[HTML]{ED771D}0.662 & \cellcolor[HTML]{F0923E}0.062 & \cellcolor[HTML]{EC7419}0.025 & \cellcolor[HTML]{EC7014}0.199 & \cellcolor[HTML]{EC7014}0.635 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{ED7920}0.098 & \cellcolor[HTML]{EC7014}0.023 & \cellcolor[HTML]{EC7115}0.246 & \cellcolor[HTML]{FBDF9F}0.586 & \cellcolor[HTML]{EE7E26}0.119 & \cellcolor[HTML]{F0903B}0.078 & \cellcolor[HTML]{EC761B}0.237 & \cellcolor[HTML]{FAD692}0.648 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EF8832}0.046 & \cellcolor[HTML]{EC7217}0.240 & \cellcolor[HTML]{ED771D}0.662 & \cellcolor[HTML]{EC7317}0.042 & \cellcolor[HTML]{F4AB5E}0.082 & \cellcolor[HTML]{F19441}0.206 & \cellcolor[HTML]{EC7014}0.635 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.068 & \cellcolor[HTML]{EE8129}0.056 & \cellcolor[HTML]{EC7014}0.244 & \cellcolor[HTML]{FFF7BC}0.553 & \cellcolor[HTML]{EC7014}0.072 & \cellcolor[HTML]{ED781E}0.042 & \cellcolor[HTML]{EC7014}0.226 & \cellcolor[HTML]{FCE7A8}0.631 & \cellcolor[HTML]{EF8933}0.095 & \cellcolor[HTML]{EF8630}0.043 & \cellcolor[HTML]{ED7C23}0.248 & \cellcolor[HTML]{F3A353}0.621 & \cellcolor[HTML]{F29C4B}0.069 & \cellcolor[HTML]{F19A48}0.064 & \cellcolor[HTML]{F4AE61}0.211 & \cellcolor[HTML]{F8C680}0.581 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED7C23}0.105 & \cellcolor[HTML]{F19340}0.091 & \cellcolor[HTML]{EC7115}0.246 & \cellcolor[HTML]{FBDA99}0.593 & \cellcolor[HTML]{EC7317}0.082 & \cellcolor[HTML]{F08D38}0.074 & \cellcolor[HTML]{EC7115}0.228 & \cellcolor[HTML]{FCE2A1}0.636 & \cellcolor[HTML]{F08F3B}0.107 & \cellcolor[HTML]{F29F4F}0.088 & \cellcolor[HTML]{EC7014}0.238 & \cellcolor[HTML]{EC7014}0.669 & \cellcolor[HTML]{F29C4B}0.069 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{EC751A}0.200 & \cellcolor[HTML]{ED7B22}0.628 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EE8028}0.119 & \cellcolor[HTML]{EC7216}0.027 & \cellcolor[HTML]{EC7419}0.251 & \cellcolor[HTML]{FBDA99}0.593 & \cellcolor[HTML]{EE8028}0.124 & \cellcolor[HTML]{EE842E}0.061 & \cellcolor[HTML]{ED771D}0.239 & \cellcolor[HTML]{FCE2A1}0.636 & \cellcolor[HTML]{ED781E}0.063 & \cellcolor[HTML]{F19340}0.067 & \cellcolor[HTML]{EC7217}0.240 & \cellcolor[HTML]{EC7014}0.669 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{F29F4E}0.069 & \cellcolor[HTML]{F08F3A}0.205 & \cellcolor[HTML]{ED7B22}0.628 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Mixtral-8x7b}} & LLM Prob. & \cellcolor[HTML]{FDEDB0}0.306 & \cellcolor[HTML]{FEF6BB}0.264 & \cellcolor[HTML]{FEF6BB}0.340 & \cellcolor[HTML]{F19440}0.590 & \cellcolor[HTML]{FEF6BB}0.297 & \cellcolor[HTML]{F7C078}0.137 & \cellcolor[HTML]{FEF6BB}0.317 & \cellcolor[HTML]{EC7014}0.664 & \cellcolor[HTML]{FEF6BB}0.268 & \cellcolor[HTML]{FEF6BB}0.195 & \cellcolor[HTML]{FEF6BB}0.295 & \cellcolor[HTML]{EE852E}0.614 & \cellcolor[HTML]{FEF6BB}0.222 & \cellcolor[HTML]{F5B56A}0.093 & \cellcolor[HTML]{FEF6BB}0.286 & \cellcolor[HTML]{FFF7BC}0.529 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F19441}0.099 & \cellcolor[HTML]{ED7B22}0.036 & \cellcolor[HTML]{ED7E25}0.254 & \cellcolor[HTML]{F4A95B}0.574 & \cellcolor[HTML]{F19744}0.113 & \cellcolor[HTML]{F3A556}0.091 & \cellcolor[HTML]{ED7B22}0.255 & \cellcolor[HTML]{EC7014}0.664 & \cellcolor[HTML]{EF8933}0.061 & \cellcolor[HTML]{ED781E}0.018 & \cellcolor[HTML]{EF852E}0.227 & \cellcolor[HTML]{EE852E}0.614 & \cellcolor[HTML]{F0913D}0.078 & \cellcolor[HTML]{EE842C}0.039 & \cellcolor[HTML]{F2A050}0.243 & \cellcolor[HTML]{FFF7BC}0.529 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.327 & \cellcolor[HTML]{F6B970}0.151 & \cellcolor[HTML]{FEF1B4}0.336 & \cellcolor[HTML]{EC7217}0.615 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{F29E4E}0.123 & \cellcolor[HTML]{F3A252}0.107 & \cellcolor[HTML]{EE832C}0.258 & \cellcolor[HTML]{EC7014}0.617 & \cellcolor[HTML]{F5B266}0.165 & \cellcolor[HTML]{F6BA70}0.126 & \cellcolor[HTML]{F2A151}0.274 & \cellcolor[HTML]{F9D08C}0.584 & \cellcolor[HTML]{F09340}0.080 & \cellcolor[HTML]{F3A85A}0.085 & \cellcolor[HTML]{EF8731}0.228 & \cellcolor[HTML]{EF8630}0.612 & \cellcolor[HTML]{F3A556}0.106 & \cellcolor[HTML]{F4AD60}0.084 & \cellcolor[HTML]{F29E4D}0.242 & \cellcolor[HTML]{F4A95C}0.617 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F6BA70}0.187 & \cellcolor[HTML]{F9CD88}0.187 & \cellcolor[HTML]{F3A859}0.284 & \cellcolor[HTML]{FDEEB2}0.522 & \cellcolor[HTML]{F08F3A}0.098 & \cellcolor[HTML]{F5B266}0.113 & \cellcolor[HTML]{EE812A}0.258 & \cellcolor[HTML]{F8CB86}0.588 & \cellcolor[HTML]{EE832B}0.049 & \cellcolor[HTML]{EE8129}0.030 & \cellcolor[HTML]{ED7920}0.220 & \cellcolor[HTML]{EF8933}0.609 & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{ED7A20}0.028 & \cellcolor[HTML]{EC7216}0.220 & \cellcolor[HTML]{EE7F27}0.665 \\
  & (AUC)Calib-n & \cellcolor[HTML]{FAD693}0.252 & \cellcolor[HTML]{FEF0B3}0.252 & \cellcolor[HTML]{F7C077}0.301 & \cellcolor[HTML]{F9CE8A}0.546 & \cellcolor[HTML]{FBE0A0}0.254 & \cellcolor[HTML]{FEF6BB}0.228 & \cellcolor[HTML]{FBDD9B}0.304 & \cellcolor[HTML]{FDECAE}0.561 & \cellcolor[HTML]{F7C47D}0.173 & \cellcolor[HTML]{FEF4B8}0.191 & \cellcolor[HTML]{FAD390}0.274 & \cellcolor[HTML]{FFF7BC}0.484 & \cellcolor[HTML]{FEF6BB}0.221 & \cellcolor[HTML]{FEF6BB}0.165 & \cellcolor[HTML]{FAD491}0.269 & \cellcolor[HTML]{F19644}0.639 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{F29C4B}0.119 & \cellcolor[HTML]{ED7920}0.032 & \cellcolor[HTML]{EF8A35}0.263 & \cellcolor[HTML]{FEF1B5}0.520 & \cellcolor[HTML]{F08F3B}0.099 & \cellcolor[HTML]{EF852E}0.038 & \cellcolor[HTML]{EE7F27}0.257 & \cellcolor[HTML]{FADA98}0.576 & \cellcolor[HTML]{EE8129}0.046 & \cellcolor[HTML]{EF862F}0.037 & \cellcolor[HTML]{EC7014}0.214 & \cellcolor[HTML]{EC7014}0.638 & \cellcolor[HTML]{EE8028}0.054 & \cellcolor[HTML]{EF8B36}0.047 & \cellcolor[HTML]{EC7419}0.221 & \cellcolor[HTML]{EE7E26}0.666 \\
  & (BCE)Calib-n & \cellcolor[HTML]{F5B367}0.170 & \cellcolor[HTML]{F0913D}0.076 & \cellcolor[HTML]{F29F4F}0.278 & \cellcolor[HTML]{F5B267}0.567 & \cellcolor[HTML]{F09340}0.106 & \cellcolor[HTML]{F4AB5D}0.101 & \cellcolor[HTML]{F19340}0.267 & \cellcolor[HTML]{FFF7BC}0.552 & \cellcolor[HTML]{F4A95B}0.121 & \cellcolor[HTML]{F5B56B}0.104 & \cellcolor[HTML]{F5B064}0.253 & \cellcolor[HTML]{F8CC86}0.533 & \cellcolor[HTML]{EF8A35}0.068 & \cellcolor[HTML]{EC7014}0.017 & \cellcolor[HTML]{EE842D}0.229 & \cellcolor[HTML]{F19947}0.636 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{EC7014}0.015 & \cellcolor[HTML]{EC7419}0.022 & \cellcolor[HTML]{EC7419}0.247 & \cellcolor[HTML]{FFF7BC}0.516 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7014}0.002 & \cellcolor[HTML]{EC7014}0.249 & \cellcolor[HTML]{FFF7BC}0.552 & \cellcolor[HTML]{EE822B}0.048 & \cellcolor[HTML]{EC751B}0.014 & \cellcolor[HTML]{EF8833}0.229 & \cellcolor[HTML]{F8CC86}0.533 & \cellcolor[HTML]{EE852E}0.060 & \cellcolor[HTML]{F08F3B}0.052 & \cellcolor[HTML]{EF8C37}0.233 & \cellcolor[HTML]{F19947}0.636 \\
  & (FL)Calib-1 & \cellcolor[HTML]{F19947}0.110 & \cellcolor[HTML]{EC7014}0.014 & \cellcolor[HTML]{EE822A}0.257 & \cellcolor[HTML]{F8C881}0.551 & \cellcolor[HTML]{EF8A34}0.088 & \cellcolor[HTML]{EF8731}0.042 & \cellcolor[HTML]{EE7F27}0.257 & \cellcolor[HTML]{FDECAE}0.561 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{EC751B}0.014 & \cellcolor[HTML]{EC741A}0.217 & \cellcolor[HTML]{EF852F}0.613 & \cellcolor[HTML]{EF8731}0.064 & \cellcolor[HTML]{F0923F}0.055 & \cellcolor[HTML]{EC7014}0.219 & \cellcolor[HTML]{EC7014}0.683 \\
  & (FL)Calib-n & \cellcolor[HTML]{F5B063}0.163 & \cellcolor[HTML]{F0923F}0.078 & \cellcolor[HTML]{F29B4A}0.275 & \cellcolor[HTML]{F5B468}0.566 & \cellcolor[HTML]{F08E39}0.096 & \cellcolor[HTML]{F3A253}0.087 & \cellcolor[HTML]{F08D39}0.264 & \cellcolor[HTML]{FFF7BC}0.552 & \cellcolor[HTML]{F3A557}0.115 & \cellcolor[HTML]{FAD693}0.150 & \cellcolor[HTML]{F3A85A}0.248 & \cellcolor[HTML]{F6B96F}0.554 & \cellcolor[HTML]{EF852F}0.061 & \cellcolor[HTML]{F0923F}0.055 & \cellcolor[HTML]{ED7E25}0.226 & \cellcolor[HTML]{F0913D}0.645 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{EC7318}0.024 & \cellcolor[HTML]{EC751B}0.025 & \cellcolor[HTML]{EC7014}0.244 & \cellcolor[HTML]{F5B468}0.566 & \cellcolor[HTML]{EC7318}0.045 & \cellcolor[HTML]{EC7217}0.007 & \cellcolor[HTML]{EC7014}0.249 & \cellcolor[HTML]{FFF7BC}0.552 & \cellcolor[HTML]{EE7E25}0.040 & \cellcolor[HTML]{EC7014}0.006 & \cellcolor[HTML]{EF8731}0.228 & \cellcolor[HTML]{F6B96F}0.554 & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{F3A658}0.077 & \cellcolor[HTML]{EF8A34}0.232 & \cellcolor[HTML]{F0913D}0.645 \\
\hline \hline

\end{tabular}
\begin{tabular}{l@{\hspace{0.1cm}} l@{\hspace{0.15cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}|l@{\hspace{0.2cm}}l@{\hspace{0.1cm}}l@{\hspace{0.1cm}}l}
% \rowcolor{gray!30}
\toprule
 & \multirow{3}{*}{\textbf{Method}} & \multicolumn{4}{c}{\textbf{Verb.}} & \multicolumn{4}{c}{\textbf{Zero-shot}} & \multicolumn{4}{c}{\textbf{CoT}} & \multicolumn{4}{c}{\textbf{Few-shot}} \\ 

 \cline{3-18}
  % \rowcolor{gray!30}
 &  & \textbf{\tiny ECE$\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} 
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$}  
    & \textbf{\tiny ECE $\downarrow$} & \textbf{\tiny ECE-t$\downarrow$} & \textbf{\tiny Brier $\downarrow$} & \textbf{\tiny AUC$\uparrow$} \\ 
    
\hline
 \multirow{12}{*}{\rotatebox{90}{Llama2-7b}} & LLM Prob. & \cellcolor[HTML]{FEF6BB}0.554 & \cellcolor[HTML]{FEF6BB}0.248 & \cellcolor[HTML]{FEF6BB}0.480 & \cellcolor[HTML]{EC7014}0.700 & \cellcolor[HTML]{FEF6BB}0.436 & \cellcolor[HTML]{FADA98}0.182 & \cellcolor[HTML]{FEF6BB}0.356 & \cellcolor[HTML]{EC7318}0.719 & \cellcolor[HTML]{FEF6BB}0.488 & \cellcolor[HTML]{FAD592}0.182 & \cellcolor[HTML]{FEF6BB}0.445 & \cellcolor[HTML]{FDEBAE}0.647 & \cellcolor[HTML]{FEF6BB}0.543 & \cellcolor[HTML]{F08F3A}0.047 & \cellcolor[HTML]{FEF6BB}0.477 & \cellcolor[HTML]{FFF7BC}0.628 \\
  & LLM Prob.+PS & \cellcolor[HTML]{FDECAE}0.513 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{FBDE9D}0.420 & \cellcolor[HTML]{FEF2B6}0.640 & \cellcolor[HTML]{FDE9AB}0.397 & \cellcolor[HTML]{ED7B22}0.032 & \cellcolor[HTML]{F9CC87}0.283 & \cellcolor[HTML]{EC7014}0.721 & \cellcolor[HTML]{F8C57E}0.328 & \cellcolor[HTML]{EE822A}0.050 & \cellcolor[HTML]{F3A85A}0.297 & \cellcolor[HTML]{EC7014}0.680 & \cellcolor[HTML]{F6BC72}0.333 & \cellcolor[HTML]{EC7014}0.002 & \cellcolor[HTML]{F3A759}0.297 & \cellcolor[HTML]{FFF7BC}0.628 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF5BA}0.549 & \cellcolor[HTML]{EE852E}0.056 & \cellcolor[HTML]{FEF1B5}0.467 & \cellcolor[HTML]{FFF7BC}0.638 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{ED7A20}0.066 & \cellcolor[HTML]{EF8B35}0.066 & \cellcolor[HTML]{EC7015}0.155 & \cellcolor[HTML]{F9D18D}0.655 & \cellcolor[HTML]{EC7115}0.050 & \cellcolor[HTML]{EF8A34}0.055 & \cellcolor[HTML]{EC7014}0.123 & \cellcolor[HTML]{EE8029}0.712 & \cellcolor[HTML]{ED7B22}0.086 & \cellcolor[HTML]{F0923F}0.076 & \cellcolor[HTML]{EC751A}0.200 & \cellcolor[HTML]{FDEFB2}0.646 & \cellcolor[HTML]{EC7317}0.071 & \cellcolor[HTML]{F08D38}0.044 & \cellcolor[HTML]{EC7419}0.180 & \cellcolor[HTML]{F5B064}0.681 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F29F4F}0.212 & \cellcolor[HTML]{FCE6A7}0.221 & \cellcolor[HTML]{F29B49}0.258 & \cellcolor[HTML]{FDECAE}0.643 & \cellcolor[HTML]{F29C4B}0.176 & \cellcolor[HTML]{FAD794}0.178 & \cellcolor[HTML]{F2A151}0.208 & \cellcolor[HTML]{FFF7BC}0.649 & \cellcolor[HTML]{F3A556}0.223 & \cellcolor[HTML]{FCE7A9}0.211 & \cellcolor[HTML]{F29A49}0.271 & \cellcolor[HTML]{F9D18D}0.654 & \cellcolor[HTML]{F19542}0.193 & \cellcolor[HTML]{FEF4B8}0.193 & \cellcolor[HTML]{F08E3A}0.240 & \cellcolor[HTML]{F4AA5C}0.686 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F4AD60}0.266 & \cellcolor[HTML]{FEF6BB}0.249 & \cellcolor[HTML]{F3A657}0.284 & \cellcolor[HTML]{F3A455}0.676 & \cellcolor[HTML]{F5B56A}0.248 & \cellcolor[HTML]{FEF6BB}0.228 & \cellcolor[HTML]{F6BD74}0.257 & \cellcolor[HTML]{F6BC73}0.680 & \cellcolor[HTML]{F6BA70}0.290 & \cellcolor[HTML]{FEF6BB}0.235 & \cellcolor[HTML]{F5B468}0.319 & \cellcolor[HTML]{FBDC9B}0.651 & \cellcolor[HTML]{F19744}0.200 & \cellcolor[HTML]{FEF6BB}0.197 & \cellcolor[HTML]{EF8A35}0.231 & \cellcolor[HTML]{ED7A21}0.722 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7419}0.043 & \cellcolor[HTML]{EE812A}0.050 & \cellcolor[HTML]{EC7115}0.156 & \cellcolor[HTML]{FBDA98}0.651 & \cellcolor[HTML]{EC7014}0.047 & \cellcolor[HTML]{EF8630}0.049 & \cellcolor[HTML]{EC7217}0.128 & \cellcolor[HTML]{F9CF8B}0.670 & \cellcolor[HTML]{EC7115}0.052 & \cellcolor[HTML]{EF8832}0.060 & \cellcolor[HTML]{EC7014}0.191 & \cellcolor[HTML]{F8C67F}0.657 & \cellcolor[HTML]{ED791F}0.093 & \cellcolor[HTML]{F19845}0.060 & \cellcolor[HTML]{EC741A}0.181 & \cellcolor[HTML]{F4A85A}0.687 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC761C}0.052 & \cellcolor[HTML]{EE822B}0.052 & \cellcolor[HTML]{EC7115}0.156 & \cellcolor[HTML]{F3A657}0.675 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EE8129}0.041 & \cellcolor[HTML]{EC7419}0.131 & \cellcolor[HTML]{ED7D24}0.714 & \cellcolor[HTML]{ED781E}0.076 & \cellcolor[HTML]{F0903C}0.072 & \cellcolor[HTML]{EC7318}0.197 & \cellcolor[HTML]{F8C67F}0.657 & \cellcolor[HTML]{EC7014}0.060 & \cellcolor[HTML]{F19643}0.057 & \cellcolor[HTML]{EC7015}0.172 & \cellcolor[HTML]{EC7318}0.727 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F5B064}0.278 & \cellcolor[HTML]{EE8028}0.048 & \cellcolor[HTML]{F0903C}0.232 & \cellcolor[HTML]{F6B76D}0.667 & \cellcolor[HTML]{F8C983}0.305 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{F3A85A}0.221 & \cellcolor[HTML]{ED7D24}0.714 & \cellcolor[HTML]{F3A85A}0.233 & \cellcolor[HTML]{ED7A20}0.037 & \cellcolor[HTML]{F08D38}0.246 & \cellcolor[HTML]{F8C67F}0.657 & \cellcolor[HTML]{F29F4E}0.229 & \cellcolor[HTML]{F19947}0.062 & \cellcolor[HTML]{EF8933}0.227 & \cellcolor[HTML]{EC7318}0.727 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{ED7B21}0.039 & \cellcolor[HTML]{EC7014}0.153 & \cellcolor[HTML]{FAD693}0.653 & \cellcolor[HTML]{EC7419}0.060 & \cellcolor[HTML]{EE7F27}0.038 & \cellcolor[HTML]{EC7419}0.130 & \cellcolor[HTML]{FCE2A2}0.660 & \cellcolor[HTML]{EC7014}0.050 & \cellcolor[HTML]{EE8129}0.049 & \cellcolor[HTML]{EC7014}0.190 & \cellcolor[HTML]{F9CD88}0.655 & \cellcolor[HTML]{EC7014}0.061 & \cellcolor[HTML]{EF8C37}0.043 & \cellcolor[HTML]{EC7217}0.176 & \cellcolor[HTML]{F3A354}0.691 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC761B}0.051 & \cellcolor[HTML]{EE8129}0.049 & \cellcolor[HTML]{EC7115}0.156 & \cellcolor[HTML]{F7C078}0.663 & \cellcolor[HTML]{ED771D}0.068 & \cellcolor[HTML]{EE7F26}0.037 & \cellcolor[HTML]{EC751B}0.133 & \cellcolor[HTML]{EE842D}0.710 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EE8129}0.048 & \cellcolor[HTML]{EC7115}0.193 & \cellcolor[HTML]{FFF7BC}0.644 & \cellcolor[HTML]{EC7014}0.060 & \cellcolor[HTML]{F19340}0.054 & \cellcolor[HTML]{EC7014}0.170 & \cellcolor[HTML]{EC7014}0.730 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F4AE61}0.270 & \cellcolor[HTML]{EE812A}0.050 & \cellcolor[HTML]{F08E3A}0.228 & \cellcolor[HTML]{F7C078}0.663 & \cellcolor[HTML]{F8CA84}0.307 & \cellcolor[HTML]{EC751B}0.022 & \cellcolor[HTML]{F4A95C}0.223 & \cellcolor[HTML]{EE842D}0.710 & \cellcolor[HTML]{F3A658}0.227 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{F08D38}0.245 & \cellcolor[HTML]{FFF7BC}0.644 & \cellcolor[HTML]{F29E4E}0.228 & \cellcolor[HTML]{F0923F}0.052 & \cellcolor[HTML]{EF8933}0.228 & \cellcolor[HTML]{EC7014}0.730 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3-8b}} & LLM Prob. & \cellcolor[HTML]{FAD592}0.398 & \cellcolor[HTML]{F7BE76}0.150 & \cellcolor[HTML]{F7C37B}0.328 & \cellcolor[HTML]{EC7014}0.755 & \cellcolor[HTML]{FEF6BB}0.435 & \cellcolor[HTML]{FCE2A2}0.199 & \cellcolor[HTML]{FEF6BB}0.366 & \cellcolor[HTML]{EC7014}0.737 & \cellcolor[HTML]{FEF6BB}0.415 & \cellcolor[HTML]{FAD693}0.211 & \cellcolor[HTML]{FEF6BB}0.392 & \cellcolor[HTML]{F8CC86}0.653 & \cellcolor[HTML]{FEF6BB}0.408 & \cellcolor[HTML]{EE852E}0.046 & \cellcolor[HTML]{FEF6BB}0.380 & \cellcolor[HTML]{FFF7BC}0.639 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F8C882}0.353 & \cellcolor[HTML]{EC7419}0.042 & \cellcolor[HTML]{F4AC5F}0.280 & \cellcolor[HTML]{F29D4C}0.712 & \cellcolor[HTML]{FCE3A3}0.378 & \cellcolor[HTML]{ED7920}0.059 & \cellcolor[HTML]{F8C983}0.298 & \cellcolor[HTML]{EC7014}0.737 & \cellcolor[HTML]{F9CC87}0.290 & \cellcolor[HTML]{EE832C}0.051 & \cellcolor[HTML]{F5B165}0.298 & \cellcolor[HTML]{F8CC86}0.653 & \cellcolor[HTML]{FAD390}0.318 & \cellcolor[HTML]{EC7014}0.011 & \cellcolor[HTML]{F9CC87}0.322 & \cellcolor[HTML]{FFF7BC}0.639 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.517 & \cellcolor[HTML]{F0913D}0.084 & \cellcolor[HTML]{FEF6BB}0.437 & \cellcolor[HTML]{F6B96F}0.686 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{ED771D}0.065 & \cellcolor[HTML]{ED7D25}0.055 & \cellcolor[HTML]{EC7115}0.156 & \cellcolor[HTML]{F5B66B}0.689 & \cellcolor[HTML]{ED7A20}0.075 & \cellcolor[HTML]{EE832C}0.072 & \cellcolor[HTML]{EC7318}0.169 & \cellcolor[HTML]{FAD490}0.639 & \cellcolor[HTML]{EE832C}0.073 & \cellcolor[HTML]{F0933F}0.081 & \cellcolor[HTML]{ED781E}0.220 & \cellcolor[HTML]{FEF0B4}0.641 & \cellcolor[HTML]{ED7A21}0.089 & \cellcolor[HTML]{F08D38}0.059 & \cellcolor[HTML]{ED7D25}0.213 & \cellcolor[HTML]{F6BC73}0.682 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F29A49}0.191 & \cellcolor[HTML]{FBE09F}0.199 & \cellcolor[HTML]{F19745}0.236 & \cellcolor[HTML]{FAD996}0.656 & \cellcolor[HTML]{F0923E}0.145 & \cellcolor[HTML]{F6BA70}0.146 & \cellcolor[HTML]{EF8933}0.201 & \cellcolor[HTML]{FCE8AA}0.619 & \cellcolor[HTML]{F9D28E}0.306 & \cellcolor[HTML]{F3A759}0.120 & \cellcolor[HTML]{F5B66B}0.304 & \cellcolor[HTML]{ED7C23}0.679 & \cellcolor[HTML]{F4AB5D}0.213 & \cellcolor[HTML]{FDEFB2}0.220 & \cellcolor[HTML]{F4AA5C}0.274 & \cellcolor[HTML]{F29B4A}0.706 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F3A354}0.222 & \cellcolor[HTML]{FEF6BB}0.232 & \cellcolor[HTML]{F29F4F}0.253 & \cellcolor[HTML]{F7C37C}0.676 & \cellcolor[HTML]{F4AB5E}0.218 & \cellcolor[HTML]{FEF6BB}0.227 & \cellcolor[HTML]{F5B367}0.264 & \cellcolor[HTML]{F7C47D}0.654 & \cellcolor[HTML]{F8C983}0.280 & \cellcolor[HTML]{FEF6BB}0.273 & \cellcolor[HTML]{F7C47C}0.323 & \cellcolor[HTML]{F19441}0.671 & \cellcolor[HTML]{F5B267}0.233 & \cellcolor[HTML]{FEF6BB}0.233 & \cellcolor[HTML]{F3A455}0.267 & \cellcolor[HTML]{EC751A}0.734 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7115}0.044 & \cellcolor[HTML]{EC751A}0.043 & \cellcolor[HTML]{EC7216}0.158 & \cellcolor[HTML]{FCE8A9}0.642 & \cellcolor[HTML]{ED7A20}0.076 & \cellcolor[HTML]{EE842D}0.073 & \cellcolor[HTML]{EC7318}0.169 & \cellcolor[HTML]{FAD592}0.638 & \cellcolor[HTML]{EC7014}0.014 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{EC7115}0.211 & \cellcolor[HTML]{FBDE9D}0.647 & \cellcolor[HTML]{ED7C23}0.093 & \cellcolor[HTML]{F29C4B}0.084 & \cellcolor[HTML]{ED781E}0.206 & \cellcolor[HTML]{F2A151}0.702 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7419}0.055 & \cellcolor[HTML]{EE7E25}0.056 & \cellcolor[HTML]{EC7115}0.156 & \cellcolor[HTML]{F7BF77}0.680 & \cellcolor[HTML]{EC7318}0.056 & \cellcolor[HTML]{EC761C}0.055 & \cellcolor[HTML]{EC7014}0.164 & \cellcolor[HTML]{F5B66B}0.668 & \cellcolor[HTML]{EE812A}0.067 & \cellcolor[HTML]{EF8A34}0.064 & \cellcolor[HTML]{EC7014}0.209 & \cellcolor[HTML]{EC7014}0.683 & \cellcolor[HTML]{ED771D}0.081 & \cellcolor[HTML]{F19643}0.074 & \cellcolor[HTML]{EC7216}0.197 & \cellcolor[HTML]{EC761C}0.733 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F4AE61}0.260 & \cellcolor[HTML]{ED7D25}0.055 & \cellcolor[HTML]{F0913D}0.224 & \cellcolor[HTML]{F6BC73}0.683 & \cellcolor[HTML]{F6B96F}0.257 & \cellcolor[HTML]{ED7C23}0.063 & \cellcolor[HTML]{F29B49}0.228 & \cellcolor[HTML]{F5B66B}0.668 & \cellcolor[HTML]{F4AD60}0.196 & \cellcolor[HTML]{F0903C}0.076 & \cellcolor[HTML]{F08E39}0.250 & \cellcolor[HTML]{EC7014}0.683 & \cellcolor[HTML]{F29F4F}0.184 & \cellcolor[HTML]{F4AC5E}0.110 & \cellcolor[HTML]{F0913D}0.240 & \cellcolor[HTML]{EC761C}0.733 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7217}0.049 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{EC7217}0.159 & \cellcolor[HTML]{FFF7BC}0.628 & \cellcolor[HTML]{ED791F}0.073 & \cellcolor[HTML]{EE8028}0.068 & \cellcolor[HTML]{EC761C}0.173 & \cellcolor[HTML]{FFF7BC}0.605 & \cellcolor[HTML]{EC751A}0.029 & \cellcolor[HTML]{EC7419}0.022 & \cellcolor[HTML]{EC7217}0.213 & \cellcolor[HTML]{FFF7BC}0.639 & \cellcolor[HTML]{EC7115}0.064 & \cellcolor[HTML]{F0903C}0.065 & \cellcolor[HTML]{EC751B}0.202 & \cellcolor[HTML]{F2A151}0.702 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7014}0.039 & \cellcolor[HTML]{EC7115}0.037 & \cellcolor[HTML]{EC7014}0.153 & \cellcolor[HTML]{F6BD74}0.682 & \cellcolor[HTML]{EC7014}0.046 & \cellcolor[HTML]{EC7014}0.046 & \cellcolor[HTML]{EC7014}0.163 & \cellcolor[HTML]{F6BA70}0.664 & \cellcolor[HTML]{ED7D24}0.053 & \cellcolor[HTML]{EE822B}0.049 & \cellcolor[HTML]{EC7014}0.210 & \cellcolor[HTML]{F3A454}0.666 & \cellcolor[HTML]{EC7014}0.061 & \cellcolor[HTML]{F08E39}0.061 & \cellcolor[HTML]{EC7014}0.194 & \cellcolor[HTML]{EC7014}0.738 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F4AE62}0.262 & \cellcolor[HTML]{EE8028}0.059 & \cellcolor[HTML]{F0923F}0.226 & \cellcolor[HTML]{F6BD74}0.682 & \cellcolor[HTML]{F6BD74}0.269 & \cellcolor[HTML]{EC751B}0.054 & \cellcolor[HTML]{F29F4E}0.234 & \cellcolor[HTML]{F6BA70}0.664 & \cellcolor[HTML]{F4AC5E}0.193 & \cellcolor[HTML]{F0903C}0.075 & \cellcolor[HTML]{F08F3B}0.252 & \cellcolor[HTML]{F3A454}0.666 & \cellcolor[HTML]{F29F4F}0.183 & \cellcolor[HTML]{F5B064}0.117 & \cellcolor[HTML]{F0913D}0.240 & \cellcolor[HTML]{EC7014}0.738 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Llama3.1-8b}} & LLM Prob. & \cellcolor[HTML]{F6B76C}0.335 & \cellcolor[HTML]{F3A759}0.104 & \cellcolor[HTML]{F19A48}0.255 & \cellcolor[HTML]{EC7014}0.808 & \cellcolor[HTML]{FCE6A7}0.303 & \cellcolor[HTML]{F5B468}0.146 & \cellcolor[HTML]{FDEBAD}0.272 & \cellcolor[HTML]{ED7920}0.737 & \cellcolor[HTML]{FEF6BB}0.428 & \cellcolor[HTML]{F8C882}0.182 & \cellcolor[HTML]{FEF6BB}0.395 & \cellcolor[HTML]{FFF7BC}0.630 & \cellcolor[HTML]{FEF4B8}0.278 & \cellcolor[HTML]{EC7216}0.029 & \cellcolor[HTML]{FBE09F}0.277 & \cellcolor[HTML]{FFF7BC}0.716 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F6BD75}0.363 & \cellcolor[HTML]{ED7C23}0.038 & \cellcolor[HTML]{F3A252}0.279 & \cellcolor[HTML]{FFF7BC}0.621 & \cellcolor[HTML]{FEF6BB}0.340 & \cellcolor[HTML]{EE8129}0.068 & \cellcolor[HTML]{FEF4B9}0.280 & \cellcolor[HTML]{EC7014}0.747 & \cellcolor[HTML]{F9D18D}0.320 & \cellcolor[HTML]{ED791F}0.050 & \cellcolor[HTML]{F7BE75}0.306 & \cellcolor[HTML]{FFF7BC}0.630 & \cellcolor[HTML]{FEF6BB}0.283 & \cellcolor[HTML]{EF8832}0.059 & \cellcolor[HTML]{FEF6BB}0.296 & \cellcolor[HTML]{FFF7BC}0.716 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.597 & \cellcolor[HTML]{F6BA70}0.132 & \cellcolor[HTML]{FEF6BB}0.518 & \cellcolor[HTML]{F8C983}0.684 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EC761B}0.068 & \cellcolor[HTML]{F08F3B}0.067 & \cellcolor[HTML]{EC7217}0.143 & \cellcolor[HTML]{FCE4A5}0.646 & \cellcolor[HTML]{EE7F27}0.074 & \cellcolor[HTML]{EF8731}0.078 & \cellcolor[HTML]{ED791F}0.175 & \cellcolor[HTML]{F5B66B}0.674 & \cellcolor[HTML]{ED7B22}0.071 & \cellcolor[HTML]{ED7C23}0.055 & \cellcolor[HTML]{EC771C}0.194 & \cellcolor[HTML]{F19846}0.699 & \cellcolor[HTML]{ED7A21}0.071 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{EE832B}0.200 & \cellcolor[HTML]{FAD38F}0.732 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F08E39}0.168 & \cellcolor[HTML]{FBDF9F}0.189 & \cellcolor[HTML]{F08E39}0.221 & \cellcolor[HTML]{F8CB86}0.681 & \cellcolor[HTML]{F7BE75}0.215 & \cellcolor[HTML]{FCE8AA}0.226 & \cellcolor[HTML]{FCE4A4}0.266 & \cellcolor[HTML]{FFF7BC}0.607 & \cellcolor[HTML]{FDEDB0}0.401 & \cellcolor[HTML]{FBDE9D}0.218 & \cellcolor[HTML]{FBDD9C}0.355 & \cellcolor[HTML]{EF8730}0.712 & \cellcolor[HTML]{F6B76D}0.175 & \cellcolor[HTML]{FAD895}0.166 & \cellcolor[HTML]{F2A04F}0.224 & \cellcolor[HTML]{F19542}0.760 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F29D4C}0.228 & \cellcolor[HTML]{FEF6BB}0.224 & \cellcolor[HTML]{F19744}0.247 & \cellcolor[HTML]{F7C37C}0.692 & \cellcolor[HTML]{F8CA85}0.242 & \cellcolor[HTML]{FEF6BB}0.248 & \cellcolor[HTML]{FEF6BB}0.282 & \cellcolor[HTML]{FAD693}0.641 & \cellcolor[HTML]{F7C27A}0.276 & \cellcolor[HTML]{FEF6BB}0.259 & \cellcolor[HTML]{F7BE75}0.306 & \cellcolor[HTML]{F6B96F}0.675 & \cellcolor[HTML]{F9CD88}0.212 & \cellcolor[HTML]{FEF6BB}0.207 & \cellcolor[HTML]{F5B56A}0.242 & \cellcolor[HTML]{EC7419}0.775 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7217}0.054 & \cellcolor[HTML]{EF8832}0.056 & \cellcolor[HTML]{EC7014}0.137 & \cellcolor[HTML]{F7C179}0.695 & \cellcolor[HTML]{ED781F}0.060 & \cellcolor[HTML]{EC751A}0.050 & \cellcolor[HTML]{ED781E}0.174 & \cellcolor[HTML]{FAD794}0.640 & \cellcolor[HTML]{ED7C23}0.075 & \cellcolor[HTML]{EF862F}0.071 & \cellcolor[HTML]{EC7419}0.190 & \cellcolor[HTML]{ED7D24}0.719 & \cellcolor[HTML]{EE7F27}0.080 & \cellcolor[HTML]{EF862F}0.056 & \cellcolor[HTML]{EE7E25}0.196 & \cellcolor[HTML]{F4A95B}0.751 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7014}0.043 & \cellcolor[HTML]{ED7D25}0.040 & \cellcolor[HTML]{EC7014}0.136 & \cellcolor[HTML]{F6BB71}0.704 & \cellcolor[HTML]{EC7317}0.047 & \cellcolor[HTML]{EC7115}0.044 & \cellcolor[HTML]{EC7115}0.168 & \cellcolor[HTML]{F4AD60}0.683 & \cellcolor[HTML]{EC761B}0.056 & \cellcolor[HTML]{ED7A20}0.051 & \cellcolor[HTML]{EC7116}0.186 & \cellcolor[HTML]{EC7014}0.729 & \cellcolor[HTML]{EC761C}0.064 & \cellcolor[HTML]{EF852E}0.055 & \cellcolor[HTML]{EC7014}0.184 & \cellcolor[HTML]{EC7014}0.777 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F4AA5C}0.282 & \cellcolor[HTML]{EC7014}0.019 & \cellcolor[HTML]{F08C38}0.218 & \cellcolor[HTML]{FDECAE}0.636 & \cellcolor[HTML]{F8C982}0.238 & \cellcolor[HTML]{EC7014}0.043 & \cellcolor[HTML]{F6B86E}0.229 & \cellcolor[HTML]{F4AD60}0.683 & \cellcolor[HTML]{F4AF62}0.221 & \cellcolor[HTML]{F08F3A}0.086 & \cellcolor[HTML]{F19644}0.244 & \cellcolor[HTML]{EC7014}0.729 & \cellcolor[HTML]{F7C27A}0.193 & \cellcolor[HTML]{F7C37B}0.138 & \cellcolor[HTML]{F5B164}0.238 & \cellcolor[HTML]{EC7014}0.777 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.044 & \cellcolor[HTML]{ED7920}0.034 & \cellcolor[HTML]{EC7014}0.137 & \cellcolor[HTML]{F7C37C}0.692 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{ED781E}0.174 & \cellcolor[HTML]{FCE1A1}0.629 & \cellcolor[HTML]{EC761C}0.058 & \cellcolor[HTML]{ED7D25}0.057 & \cellcolor[HTML]{EC7217}0.187 & \cellcolor[HTML]{EE832B}0.715 & \cellcolor[HTML]{EC7115}0.055 & \cellcolor[HTML]{EC7216}0.029 & \cellcolor[HTML]{ED771C}0.190 & \cellcolor[HTML]{F29C4B}0.757 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC741A}0.063 & \cellcolor[HTML]{F08C38}0.063 & \cellcolor[HTML]{EC7217}0.143 & \cellcolor[HTML]{FDEFB2}0.632 & \cellcolor[HTML]{EC7115}0.043 & \cellcolor[HTML]{EC7014}0.042 & \cellcolor[HTML]{EC7014}0.167 & \cellcolor[HTML]{F4AC5F}0.684 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{EC7014}0.183 & \cellcolor[HTML]{EC7115}0.728 & \cellcolor[HTML]{EC7014}0.053 & \cellcolor[HTML]{EE812A}0.050 & \cellcolor[HTML]{EC7014}0.184 & \cellcolor[HTML]{EE812A}0.769 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F4AB5D}0.286 & \cellcolor[HTML]{ED771D}0.030 & \cellcolor[HTML]{F08E39}0.221 & \cellcolor[HTML]{FDEFB2}0.632 & \cellcolor[HTML]{F9D18C}0.256 & \cellcolor[HTML]{EC7115}0.044 & \cellcolor[HTML]{F7C37B}0.238 & \cellcolor[HTML]{F4AC5F}0.684 & \cellcolor[HTML]{F4AB5E}0.210 & \cellcolor[HTML]{F29B49}0.106 & \cellcolor[HTML]{F19441}0.241 & \cellcolor[HTML]{EC7115}0.728 & \cellcolor[HTML]{F7C37C}0.196 & \cellcolor[HTML]{F7BF77}0.133 & \cellcolor[HTML]{F4AE61}0.236 & \cellcolor[HTML]{EE812A}0.769 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-2b}} & LLM Prob. & \cellcolor[HTML]{F4A85A}0.279 & \cellcolor[HTML]{F6BB72}0.124 & \cellcolor[HTML]{F0903C}0.229 & \cellcolor[HTML]{EC7014}0.758 & \cellcolor[HTML]{FAD794}0.290 & \cellcolor[HTML]{F5B469}0.130 & \cellcolor[HTML]{FBDB99}0.244 & \cellcolor[HTML]{EC7115}0.755 & \cellcolor[HTML]{FBDC9B}0.261 & \cellcolor[HTML]{F6B86E}0.152 & \cellcolor[HTML]{F8C57E}0.260 & \cellcolor[HTML]{EC7014}0.701 & \cellcolor[HTML]{FAD895}0.240 & \cellcolor[HTML]{F5B56A}0.134 & \cellcolor[HTML]{FDE9AB}0.256 & \cellcolor[HTML]{FFF7BC}0.646 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F7BF77}0.382 & \cellcolor[HTML]{EC7014}0.013 & \cellcolor[HTML]{F29E4E}0.273 & \cellcolor[HTML]{F6BC73}0.705 & \cellcolor[HTML]{FEF6BB}0.367 & \cellcolor[HTML]{ED7B22}0.049 & \cellcolor[HTML]{FEF6BB}0.270 & \cellcolor[HTML]{EC7014}0.756 & \cellcolor[HTML]{FEF6BB}0.318 & \cellcolor[HTML]{EE7E26}0.052 & \cellcolor[HTML]{F8CB85}0.266 & \cellcolor[HTML]{EC7014}0.701 & \cellcolor[HTML]{FEF6BB}0.301 & \cellcolor[HTML]{EC7317}0.026 & \cellcolor[HTML]{FEF4B9}0.265 & \cellcolor[HTML]{FFF7BC}0.646 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.628 & \cellcolor[HTML]{F4AA5C}0.099 & \cellcolor[HTML]{FEF6BB}0.551 & \cellcolor[HTML]{F7C47C}0.700 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{EC761C}0.056 & \cellcolor[HTML]{EE812A}0.039 & \cellcolor[HTML]{EC7014}0.127 & \cellcolor[HTML]{F9CC87}0.694 & \cellcolor[HTML]{ED771D}0.059 & \cellcolor[HTML]{ED7A21}0.048 & \cellcolor[HTML]{EC7014}0.142 & \cellcolor[HTML]{F6BC73}0.693 & \cellcolor[HTML]{EF8B36}0.086 & \cellcolor[HTML]{ED781E}0.042 & \cellcolor[HTML]{EC7116}0.171 & \cellcolor[HTML]{F08E39}0.687 & \cellcolor[HTML]{EE832C}0.071 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{EC7216}0.156 & \cellcolor[HTML]{F08D38}0.755 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19A48}0.215 & \cellcolor[HTML]{F9D18D}0.156 & \cellcolor[HTML]{EF8A34}0.208 & \cellcolor[HTML]{F4AC5F}0.716 & \cellcolor[HTML]{F4AB5E}0.185 & \cellcolor[HTML]{FAD390}0.174 & \cellcolor[HTML]{F7C27A}0.220 & \cellcolor[HTML]{FBDD9C}0.666 & \cellcolor[HTML]{F8CC86}0.225 & \cellcolor[HTML]{FAD490}0.199 & \cellcolor[HTML]{F8C882}0.263 & \cellcolor[HTML]{FEF0B3}0.642 & \cellcolor[HTML]{F5B368}0.167 & \cellcolor[HTML]{F9D38F}0.183 & \cellcolor[HTML]{F6BD74}0.219 & \cellcolor[HTML]{EF852E}0.763 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F3A657}0.269 & \cellcolor[HTML]{FEF6BB}0.211 & \cellcolor[HTML]{F29D4C}0.269 & \cellcolor[HTML]{F4AF63}0.714 & \cellcolor[HTML]{F8C881}0.254 & \cellcolor[HTML]{FEF6BB}0.224 & \cellcolor[HTML]{FEF5BA}0.269 & \cellcolor[HTML]{F6BD74}0.692 & \cellcolor[HTML]{FDE9AB}0.289 & \cellcolor[HTML]{FEF6BB}0.259 & \cellcolor[HTML]{FEF6BB}0.312 & \cellcolor[HTML]{F7C27A}0.663 & \cellcolor[HTML]{FCE5A6}0.267 & \cellcolor[HTML]{FEF6BB}0.241 & \cellcolor[HTML]{FEF6BB}0.267 & \cellcolor[HTML]{EC7014}0.785 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7419}0.043 & \cellcolor[HTML]{ED7C24}0.032 & \cellcolor[HTML]{EC7014}0.127 & \cellcolor[HTML]{FBDC9B}0.683 & \cellcolor[HTML]{ED7A20}0.065 & \cellcolor[HTML]{EE832B}0.060 & \cellcolor[HTML]{EC7419}0.146 & \cellcolor[HTML]{FEF0B4}0.650 & \cellcolor[HTML]{ED7C24}0.054 & \cellcolor[HTML]{EC7217}0.032 & \cellcolor[HTML]{EC7116}0.171 & \cellcolor[HTML]{FDEEB1}0.643 & \cellcolor[HTML]{EE832C}0.071 & \cellcolor[HTML]{EC751A}0.030 & \cellcolor[HTML]{EC7216}0.156 & \cellcolor[HTML]{EE832C}0.765 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC761C}0.054 & \cellcolor[HTML]{EE832B}0.041 & \cellcolor[HTML]{EC7115}0.130 & \cellcolor[HTML]{FAD592}0.688 & \cellcolor[HTML]{EC7419}0.050 & \cellcolor[HTML]{EC771C}0.043 & \cellcolor[HTML]{EC7216}0.144 & \cellcolor[HTML]{F4AE61}0.705 & \cellcolor[HTML]{EE852E}0.072 & \cellcolor[HTML]{EF8731}0.068 & \cellcolor[HTML]{EC7419}0.174 & \cellcolor[HTML]{EF8C37}0.688 & \cellcolor[HTML]{F0903B}0.096 & \cellcolor[HTML]{F08D38}0.069 & \cellcolor[HTML]{EE7E25}0.166 & \cellcolor[HTML]{EC7217}0.782 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F4AF63}0.309 & \cellcolor[HTML]{EC7115}0.015 & \cellcolor[HTML]{F08E39}0.222 & \cellcolor[HTML]{FCE2A2}0.679 & \cellcolor[HTML]{FAD895}0.293 & \cellcolor[HTML]{EC751B}0.041 & \cellcolor[HTML]{F8C983}0.227 & \cellcolor[HTML]{F4AE61}0.705 & \cellcolor[HTML]{FBDB9A}0.259 & \cellcolor[HTML]{EF862F}0.065 & \cellcolor[HTML]{F4AE61}0.235 & \cellcolor[HTML]{EF8C37}0.688 & \cellcolor[HTML]{FCE4A5}0.265 & \cellcolor[HTML]{F29C4B}0.094 & \cellcolor[HTML]{F9CF8A}0.234 & \cellcolor[HTML]{EC7217}0.782 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.025 & \cellcolor[HTML]{EE7E25}0.034 & \cellcolor[HTML]{EC7014}0.126 & \cellcolor[HTML]{FFF7BC}0.665 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7216}0.036 & \cellcolor[HTML]{EC7317}0.145 & \cellcolor[HTML]{FFF7BC}0.645 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{EC7014}0.027 & \cellcolor[HTML]{EC7014}0.169 & \cellcolor[HTML]{FFF7BC}0.639 & \cellcolor[HTML]{EC7014}0.032 & \cellcolor[HTML]{ED771D}0.033 & \cellcolor[HTML]{EC7014}0.154 & \cellcolor[HTML]{EF8731}0.761 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC761B}0.053 & \cellcolor[HTML]{EE8028}0.037 & \cellcolor[HTML]{EC7115}0.130 & \cellcolor[HTML]{FAD592}0.688 & \cellcolor[HTML]{ED7920}0.064 & \cellcolor[HTML]{EC7014}0.033 & \cellcolor[HTML]{EC7115}0.143 & \cellcolor[HTML]{F4AA5C}0.708 & \cellcolor[HTML]{ED781E}0.044 & \cellcolor[HTML]{ED7A21}0.045 & \cellcolor[HTML]{EC7014}0.169 & \cellcolor[HTML]{F19947}0.682 & \cellcolor[HTML]{F08C37}0.089 & \cellcolor[HTML]{EF852E}0.056 & \cellcolor[HTML]{ED7A21}0.163 & \cellcolor[HTML]{ED781E}0.776 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F5B063}0.312 & \cellcolor[HTML]{EC7419}0.019 & \cellcolor[HTML]{F08E3A}0.223 & \cellcolor[HTML]{FAD592}0.688 & \cellcolor[HTML]{FAD896}0.294 & \cellcolor[HTML]{ED7D24}0.052 & \cellcolor[HTML]{F8CA84}0.228 & \cellcolor[HTML]{F4AA5C}0.708 & \cellcolor[HTML]{FCE1A1}0.272 & \cellcolor[HTML]{EF8731}0.068 & \cellcolor[HTML]{F5B66C}0.244 & \cellcolor[HTML]{F19947}0.682 & \cellcolor[HTML]{FDE8AA}0.273 & \cellcolor[HTML]{F2A151}0.102 & \cellcolor[HTML]{FAD693}0.240 & \cellcolor[HTML]{ED781E}0.776 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Gemma2-9b}} & LLM Prob. & \cellcolor[HTML]{F8CB86}0.390 & \cellcolor[HTML]{FCE6A8}0.230 & \cellcolor[HTML]{F6BC72}0.368 & \cellcolor[HTML]{EC7014}0.716 & \cellcolor[HTML]{FEF6BB}0.396 & \cellcolor[HTML]{FCE2A2}0.201 & \cellcolor[HTML]{FEF6BB}0.355 & \cellcolor[HTML]{EC7014}0.746 & \cellcolor[HTML]{FEF6BB}0.374 & \cellcolor[HTML]{FCE3A3}0.232 & \cellcolor[HTML]{FEF6BB}0.377 & \cellcolor[HTML]{F6BC72}0.641 & \cellcolor[HTML]{FEF6BB}0.298 & \cellcolor[HTML]{F9D28F}0.207 & \cellcolor[HTML]{FEF6BB}0.341 & \cellcolor[HTML]{FFF7BC}0.594 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F5B469}0.306 & \cellcolor[HTML]{F19644}0.095 & \cellcolor[HTML]{F19745}0.289 & \cellcolor[HTML]{EF862F}0.696 & \cellcolor[HTML]{FAD592}0.309 & \cellcolor[HTML]{F19A49}0.100 & \cellcolor[HTML]{F6BB72}0.285 & \cellcolor[HTML]{EC7014}0.746 & \cellcolor[HTML]{F7C47D}0.243 & \cellcolor[HTML]{ED7C23}0.046 & \cellcolor[HTML]{F3A556}0.284 & \cellcolor[HTML]{F6BC72}0.641 & \cellcolor[HTML]{F8C57E}0.213 & \cellcolor[HTML]{EC7014}0.029 & \cellcolor[HTML]{F6BD73}0.284 & \cellcolor[HTML]{FFF7BC}0.594 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.547 & \cellcolor[HTML]{F9D28E}0.196 & \cellcolor[HTML]{FEF6BB}0.496 & \cellcolor[HTML]{EF8730}0.695 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{ED7A21}0.096 & \cellcolor[HTML]{F19947}0.099 & \cellcolor[HTML]{EC7318}0.210 & \cellcolor[HTML]{FAD38F}0.626 & \cellcolor[HTML]{EE7E26}0.084 & \cellcolor[HTML]{EF8731}0.073 & \cellcolor[HTML]{ED781E}0.206 & \cellcolor[HTML]{F8CB86}0.646 & \cellcolor[HTML]{EF8C37}0.097 & \cellcolor[HTML]{F09340}0.088 & \cellcolor[HTML]{ED791F}0.234 & \cellcolor[HTML]{F7C57D}0.638 & \cellcolor[HTML]{EC751B}0.077 & \cellcolor[HTML]{EF8A34}0.076 & \cellcolor[HTML]{EE822A}0.226 & \cellcolor[HTML]{F2A050}0.689 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F19A48}0.210 & \cellcolor[HTML]{FBDF9F}0.218 & \cellcolor[HTML]{F0933F}0.279 & \cellcolor[HTML]{FFF7BC}0.594 & \cellcolor[HTML]{F3A85A}0.192 & \cellcolor[HTML]{FCE3A4}0.203 & \cellcolor[HTML]{F4AA5C}0.265 & \cellcolor[HTML]{FEF2B6}0.604 & \cellcolor[HTML]{F7BE75}0.227 & \cellcolor[HTML]{FBDE9D}0.223 & \cellcolor[HTML]{F5B266}0.299 & \cellcolor[HTML]{FFF7BC}0.621 & \cellcolor[HTML]{FAD591}0.240 & \cellcolor[HTML]{FCE2A3}0.236 & \cellcolor[HTML]{F7C077}0.287 & \cellcolor[HTML]{ED7D25}0.727 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F3A658}0.256 & \cellcolor[HTML]{FEF6BB}0.257 & \cellcolor[HTML]{F19644}0.287 & \cellcolor[HTML]{F7C179}0.642 & \cellcolor[HTML]{F5B267}0.219 & \cellcolor[HTML]{FEF6BB}0.230 & \cellcolor[HTML]{F5B367}0.275 & \cellcolor[HTML]{F8C982}0.649 & \cellcolor[HTML]{F9CE8A}0.270 & \cellcolor[HTML]{FEF6BB}0.268 & \cellcolor[HTML]{F6BD73}0.311 & \cellcolor[HTML]{EE7E26}0.662 & \cellcolor[HTML]{FCE8A9}0.273 & \cellcolor[HTML]{FEF6BB}0.272 & \cellcolor[HTML]{F8C983}0.296 & \cellcolor[HTML]{EC7116}0.740 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7B22}0.098 & \cellcolor[HTML]{F0913E}0.087 & \cellcolor[HTML]{EC7115}0.206 & \cellcolor[HTML]{FEF3B7}0.597 & \cellcolor[HTML]{EC7014}0.048 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC751B}0.203 & \cellcolor[HTML]{FCE7A8}0.616 & \cellcolor[HTML]{ED7B21}0.053 & \cellcolor[HTML]{EE842D}0.061 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{F8C881}0.637 & \cellcolor[HTML]{F0903B}0.122 & \cellcolor[HTML]{F3A252}0.120 & \cellcolor[HTML]{EE8028}0.224 & \cellcolor[HTML]{EE822A}0.722 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED7E25}0.108 & \cellcolor[HTML]{EF8A35}0.075 & \cellcolor[HTML]{EC7217}0.209 & \cellcolor[HTML]{F9D08B}0.629 & \cellcolor[HTML]{EE822A}0.093 & \cellcolor[HTML]{EC7014}0.040 & \cellcolor[HTML]{EC7419}0.201 & \cellcolor[HTML]{F5B266}0.674 & \cellcolor[HTML]{EF8A34}0.092 & \cellcolor[HTML]{EF862F}0.064 & \cellcolor[HTML]{EC7015}0.224 & \cellcolor[HTML]{EC7014}0.667 & \cellcolor[HTML]{EC7014}0.067 & \cellcolor[HTML]{EF8731}0.072 & \cellcolor[HTML]{EC7014}0.208 & \cellcolor[HTML]{EC7014}0.742 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F0913D}0.178 & \cellcolor[HTML]{EC7217}0.035 & \cellcolor[HTML]{ED7C23}0.230 & \cellcolor[HTML]{F9CE89}0.631 & \cellcolor[HTML]{F3A354}0.180 & \cellcolor[HTML]{EE8129}0.064 & \cellcolor[HTML]{F08D38}0.231 & \cellcolor[HTML]{F5B266}0.674 & \cellcolor[HTML]{F3A252}0.155 & \cellcolor[HTML]{EE7F27}0.052 & \cellcolor[HTML]{EE852E}0.247 & \cellcolor[HTML]{EC7014}0.667 & \cellcolor[HTML]{F29F4E}0.148 & \cellcolor[HTML]{F29B49}0.107 & \cellcolor[HTML]{F19643}0.246 & \cellcolor[HTML]{EC7014}0.742 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.057 & \cellcolor[HTML]{EE842D}0.064 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{FDEBAE}0.604 & \cellcolor[HTML]{EC7014}0.046 & \cellcolor[HTML]{EC7115}0.042 & \cellcolor[HTML]{EC761C}0.204 & \cellcolor[HTML]{FFF7BC}0.599 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7014}0.223 & \cellcolor[HTML]{F9D08C}0.634 & \cellcolor[HTML]{EF8731}0.108 & \cellcolor[HTML]{F19543}0.097 & \cellcolor[HTML]{ED7D24}0.221 & \cellcolor[HTML]{EF852F}0.718 \\
  & (FL)Calib-n & \cellcolor[HTML]{ED791F}0.091 & \cellcolor[HTML]{EE832C}0.063 & \cellcolor[HTML]{EC7115}0.206 & \cellcolor[HTML]{FAD996}0.621 & \cellcolor[HTML]{ED771D}0.066 & \cellcolor[HTML]{ED771D}0.051 & \cellcolor[HTML]{EC7014}0.196 & \cellcolor[HTML]{F4AF62}0.677 & \cellcolor[HTML]{EF8630}0.083 & \cellcolor[HTML]{ED7B21}0.044 & \cellcolor[HTML]{EC7015}0.224 & \cellcolor[HTML]{F0933F}0.655 & \cellcolor[HTML]{EC7014}0.067 & \cellcolor[HTML]{F08D38}0.082 & \cellcolor[HTML]{EC7216}0.210 & \cellcolor[HTML]{EC751A}0.736 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F0923E}0.182 & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{ED7D24}0.232 & \cellcolor[HTML]{FAD996}0.621 & \cellcolor[HTML]{F4AB5D}0.199 & \cellcolor[HTML]{EF862F}0.071 & \cellcolor[HTML]{F19441}0.239 & \cellcolor[HTML]{F4AF62}0.677 & \cellcolor[HTML]{F3A353}0.157 & \cellcolor[HTML]{ED7D24}0.048 & \cellcolor[HTML]{EF8630}0.249 & \cellcolor[HTML]{F0933F}0.655 & \cellcolor[HTML]{F2A151}0.152 & \cellcolor[HTML]{F19542}0.096 & \cellcolor[HTML]{F19846}0.248 & \cellcolor[HTML]{EC751A}0.736 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-4b}} & LLM Prob. & \cellcolor[HTML]{FAD896}0.467 & \cellcolor[HTML]{F8C780}0.145 & \cellcolor[HTML]{F8C67F}0.367 & \cellcolor[HTML]{EC7014}0.788 & \cellcolor[HTML]{FEF6BB}0.436 & \cellcolor[HTML]{F7C078}0.143 & \cellcolor[HTML]{FEF6BB}0.337 & \cellcolor[HTML]{EC7014}0.767 & \cellcolor[HTML]{FEF6BB}0.385 & \cellcolor[HTML]{F8C983}0.143 & \cellcolor[HTML]{FEF6BB}0.319 & \cellcolor[HTML]{EC7014}0.734 & \cellcolor[HTML]{FADA98}0.306 & \cellcolor[HTML]{EC7014}0.026 & \cellcolor[HTML]{F8C881}0.244 & \cellcolor[HTML]{FFF7BC}0.714 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F8C67F}0.389 & \cellcolor[HTML]{EC7014}0.017 & \cellcolor[HTML]{F3A658}0.279 & \cellcolor[HTML]{F0903C}0.768 & \cellcolor[HTML]{FDEBAD}0.400 & \cellcolor[HTML]{F08C37}0.061 & \cellcolor[HTML]{FAD997}0.292 & \cellcolor[HTML]{EC7014}0.767 & \cellcolor[HTML]{FEF0B4}0.368 & \cellcolor[HTML]{F0903C}0.059 & \cellcolor[HTML]{FCE3A3}0.296 & \cellcolor[HTML]{EC7014}0.734 & \cellcolor[HTML]{FEF6BB}0.378 & \cellcolor[HTML]{F3A657}0.077 & \cellcolor[HTML]{FEF6BB}0.303 & \cellcolor[HTML]{FFF7BC}0.714 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.593 & \cellcolor[HTML]{F19846}0.077 & \cellcolor[HTML]{FEF6BB}0.505 & \cellcolor[HTML]{F4AC5E}0.751 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{ED7920}0.068 & \cellcolor[HTML]{EE7E25}0.038 & \cellcolor[HTML]{EC7217}0.131 & \cellcolor[HTML]{FBDB99}0.722 & \cellcolor[HTML]{ED7D25}0.066 & \cellcolor[HTML]{EE7F27}0.040 & \cellcolor[HTML]{EC7318}0.133 & \cellcolor[HTML]{EE812A}0.758 & \cellcolor[HTML]{EE7F26}0.061 & \cellcolor[HTML]{F0903C}0.059 & \cellcolor[HTML]{EC7318}0.162 & \cellcolor[HTML]{F29D4D}0.718 & \cellcolor[HTML]{ED7D24}0.070 & \cellcolor[HTML]{EC7216}0.028 & \cellcolor[HTML]{ED7B21}0.147 & \cellcolor[HTML]{F5B66B}0.761 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{EF8933}0.134 & \cellcolor[HTML]{F8C983}0.148 & \cellcolor[HTML]{EF852E}0.185 & \cellcolor[HTML]{FFF7BC}0.705 & \cellcolor[HTML]{F0923E}0.129 & \cellcolor[HTML]{F6B76C}0.128 & \cellcolor[HTML]{F08E39}0.175 & \cellcolor[HTML]{F5B56A}0.732 & \cellcolor[HTML]{F29E4E}0.147 & \cellcolor[HTML]{FAD693}0.161 & \cellcolor[HTML]{F19643}0.204 & \cellcolor[HTML]{F6B76D}0.709 & \cellcolor[HTML]{F29F4F}0.158 & \cellcolor[HTML]{FEF6BB}0.153 & \cellcolor[HTML]{F29A49}0.187 & \cellcolor[HTML]{F7C179}0.753 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F2A050}0.230 & \cellcolor[HTML]{FEF6BB}0.215 & \cellcolor[HTML]{F29D4C}0.252 & \cellcolor[HTML]{FDEBAD}0.712 & \cellcolor[HTML]{F7C179}0.273 & \cellcolor[HTML]{FEF6BB}0.228 & \cellcolor[HTML]{F9D08C}0.278 & \cellcolor[HTML]{FFF7BC}0.699 & \cellcolor[HTML]{F9CE89}0.275 & \cellcolor[HTML]{FEF6BB}0.209 & \cellcolor[HTML]{FAD795}0.282 & \cellcolor[HTML]{F8C982}0.703 & \cellcolor[HTML]{F29B4A}0.148 & \cellcolor[HTML]{FDEFB2}0.146 & \cellcolor[HTML]{F08E3A}0.172 & \cellcolor[HTML]{ED7C23}0.803 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{ED7C23}0.078 & \cellcolor[HTML]{EF852F}0.049 & \cellcolor[HTML]{EC7217}0.131 & \cellcolor[HTML]{FCE3A3}0.717 & \cellcolor[HTML]{ED781E}0.050 & \cellcolor[HTML]{ED791F}0.031 & \cellcolor[HTML]{EC7115}0.130 & \cellcolor[HTML]{EF852F}0.756 & \cellcolor[HTML]{ED7C24}0.055 & \cellcolor[HTML]{EE852E}0.043 & \cellcolor[HTML]{EC7217}0.161 & \cellcolor[HTML]{F7C37B}0.705 & \cellcolor[HTML]{EE8028}0.078 & \cellcolor[HTML]{EF8933}0.050 & \cellcolor[HTML]{ED7D24}0.150 & \cellcolor[HTML]{F6B76D}0.760 \\
  & (BCE)Calib-n & \cellcolor[HTML]{EC7014}0.030 & \cellcolor[HTML]{ED7A20}0.032 & \cellcolor[HTML]{EC7014}0.126 & \cellcolor[HTML]{F9CF8B}0.729 & \cellcolor[HTML]{ED7C23}0.062 & \cellcolor[HTML]{ED7E25}0.038 & \cellcolor[HTML]{EC761C}0.138 & \cellcolor[HTML]{F6B76C}0.731 & \cellcolor[HTML]{EE832B}0.072 & \cellcolor[HTML]{F19441}0.065 & \cellcolor[HTML]{ED7A21}0.171 & \cellcolor[HTML]{FCE2A2}0.694 & \cellcolor[HTML]{EC7014}0.038 & \cellcolor[HTML]{ED7C23}0.038 & \cellcolor[HTML]{EC7014}0.134 & \cellcolor[HTML]{ED781E}0.806 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F5B064}0.297 & \cellcolor[HTML]{ED781F}0.030 & \cellcolor[HTML]{F0903C}0.216 & \cellcolor[HTML]{FCE6A7}0.715 & \cellcolor[HTML]{F8C983}0.297 & \cellcolor[HTML]{EE822A}0.045 & \cellcolor[HTML]{F4AE61}0.224 & \cellcolor[HTML]{F6B76C}0.731 & \cellcolor[HTML]{F9CF8A}0.278 & \cellcolor[HTML]{F0903C}0.060 & \cellcolor[HTML]{F5B66B}0.242 & \cellcolor[HTML]{FCE2A2}0.694 & \cellcolor[HTML]{F9D18D}0.283 & \cellcolor[HTML]{F9CC87}0.113 & \cellcolor[HTML]{F6B96F}0.226 & \cellcolor[HTML]{ED781E}0.806 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.027 & \cellcolor[HTML]{ED781E}0.029 & \cellcolor[HTML]{EC7014}0.124 & \cellcolor[HTML]{FAD693}0.725 & \cellcolor[HTML]{EC7014}0.024 & \cellcolor[HTML]{EC7014}0.016 & \cellcolor[HTML]{EC7014}0.128 & \cellcolor[HTML]{F0913E}0.750 & \cellcolor[HTML]{EC7014}0.020 & \cellcolor[HTML]{EC7014}0.012 & \cellcolor[HTML]{EC7014}0.158 & \cellcolor[HTML]{F8C67F}0.704 & \cellcolor[HTML]{EC7014}0.037 & \cellcolor[HTML]{ED791F}0.035 & \cellcolor[HTML]{ED781E}0.144 & \cellcolor[HTML]{F6B76D}0.760 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7317}0.040 & \cellcolor[HTML]{ED7C24}0.036 & \cellcolor[HTML]{EC7116}0.129 & \cellcolor[HTML]{FDEBAD}0.712 & \cellcolor[HTML]{EE822A}0.079 & \cellcolor[HTML]{ED7B22}0.034 & \cellcolor[HTML]{EC771C}0.139 & \cellcolor[HTML]{F7BF76}0.727 & \cellcolor[HTML]{ED7D25}0.057 & \cellcolor[HTML]{EF8A34}0.050 & \cellcolor[HTML]{EC761C}0.166 & \cellcolor[HTML]{FFF7BC}0.687 & \cellcolor[HTML]{EC7115}0.041 & \cellcolor[HTML]{ED791F}0.035 & \cellcolor[HTML]{EC7014}0.133 & \cellcolor[HTML]{EC7014}0.812 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F5B064}0.297 & \cellcolor[HTML]{EC7318}0.022 & \cellcolor[HTML]{F0903C}0.216 & \cellcolor[HTML]{FDEBAD}0.712 & \cellcolor[HTML]{F9CD88}0.309 & \cellcolor[HTML]{EF8832}0.054 & \cellcolor[HTML]{F5B367}0.232 & \cellcolor[HTML]{F7BF76}0.727 & \cellcolor[HTML]{F8C982}0.261 & \cellcolor[HTML]{F29D4D}0.079 & \cellcolor[HTML]{F5B064}0.235 & \cellcolor[HTML]{FFF7BC}0.687 & \cellcolor[HTML]{F7C57D}0.252 & \cellcolor[HTML]{F8C67F}0.107 & \cellcolor[HTML]{F5B064}0.214 & \cellcolor[HTML]{EC7014}0.812 \\
\hline \hline 
\multirow{12}{*}{\rotatebox{90}{Phi3-7b}} & LLM Prob. & \cellcolor[HTML]{F6BC73}0.294 & \cellcolor[HTML]{F7C47C}0.166 & \cellcolor[HTML]{F2A050}0.272 & \cellcolor[HTML]{EC7014}0.747 & \cellcolor[HTML]{FDE9AB}0.303 & \cellcolor[HTML]{F6B96F}0.148 & \cellcolor[HTML]{FBDB9A}0.272 & \cellcolor[HTML]{EC7014}0.758 & \cellcolor[HTML]{FEF6BB}0.312 & \cellcolor[HTML]{F7BE76}0.159 & \cellcolor[HTML]{FEF6BB}0.310 & \cellcolor[HTML]{EC7014}0.693 & \cellcolor[HTML]{F5B267}0.165 & \cellcolor[HTML]{EC7014}0.036 & \cellcolor[HTML]{F19846}0.228 & \cellcolor[HTML]{FFF7BC}0.679 \\
  & LLM Prob.+PS & \cellcolor[HTML]{F9D08B}0.358 & \cellcolor[HTML]{EC7115}0.023 & \cellcolor[HTML]{F5B064}0.303 & \cellcolor[HTML]{F29D4D}0.713 & \cellcolor[HTML]{FEF6BB}0.333 & \cellcolor[HTML]{F19644}0.081 & \cellcolor[HTML]{FCE4A4}0.280 & \cellcolor[HTML]{EC7014}0.758 & \cellcolor[HTML]{FDEAAC}0.286 & \cellcolor[HTML]{EE832C}0.065 & \cellcolor[HTML]{FAD895}0.286 & \cellcolor[HTML]{EC7014}0.693 & \cellcolor[HTML]{FEF6BB}0.258 & \cellcolor[HTML]{EF8731}0.074 & \cellcolor[HTML]{FDEDAF}0.280 & \cellcolor[HTML]{FFF7BC}0.679 \\
  & Verblized Prob. & \cellcolor[HTML]{FEF6BB}0.484 & \cellcolor[HTML]{FAD694}0.198 & \cellcolor[HTML]{FEF6BB}0.441 & \cellcolor[HTML]{F3A152}0.710 & - & - & - & - & - & - & - & - & - & - & - & - \\
  & APRICOT & \cellcolor[HTML]{ED7A20}0.078 & \cellcolor[HTML]{F08E39}0.073 & \cellcolor[HTML]{EC7014}0.176 & \cellcolor[HTML]{F5B469}0.696 & \cellcolor[HTML]{EF8832}0.079 & \cellcolor[HTML]{F08E3A}0.066 & \cellcolor[HTML]{EC751A}0.178 & \cellcolor[HTML]{F4AF63}0.702 & \cellcolor[HTML]{EF8731}0.084 & \cellcolor[HTML]{F0923F}0.089 & \cellcolor[HTML]{ED781F}0.212 & \cellcolor[HTML]{F3A151}0.679 & \cellcolor[HTML]{ED7D25}0.093 & \cellcolor[HTML]{EE832B}0.067 & \cellcolor[HTML]{ED781E}0.208 & \cellcolor[HTML]{F9CF8B}0.690 \\
 [0.2em] \cline{2-18} 
   & (AUC)Calib-1 & \cellcolor[HTML]{F3A252}0.207 & \cellcolor[HTML]{FBDD9C}0.209 & \cellcolor[HTML]{F19846}0.256 & \cellcolor[HTML]{FEF2B6}0.650 & \cellcolor[HTML]{F8C781}0.224 & \cellcolor[HTML]{FCE6A7}0.233 & \cellcolor[HTML]{FBDB9A}0.272 & \cellcolor[HTML]{FCE3A4}0.656 & \cellcolor[HTML]{F7C37C}0.207 & \cellcolor[HTML]{FBDB99}0.204 & \cellcolor[HTML]{F8C882}0.274 & \cellcolor[HTML]{FDE8AA}0.659 & \cellcolor[HTML]{F6BD74}0.180 & \cellcolor[HTML]{F7C27B}0.171 & \cellcolor[HTML]{F4AF62}0.242 & \cellcolor[HTML]{F8C882}0.692 \\
  & (AUC)Calib-n & \cellcolor[HTML]{F5B164}0.256 & \cellcolor[HTML]{FEF6BB}0.253 & \cellcolor[HTML]{F3A455}0.280 & \cellcolor[HTML]{FDE9AB}0.657 & \cellcolor[HTML]{FAD896}0.263 & \cellcolor[HTML]{FEF6BB}0.265 & \cellcolor[HTML]{FEF6BB}0.297 & \cellcolor[HTML]{FFF7BC}0.639 & \cellcolor[HTML]{FADA98}0.253 & \cellcolor[HTML]{FEF6BB}0.248 & \cellcolor[HTML]{FCE3A3}0.295 & \cellcolor[HTML]{F7BE75}0.671 & \cellcolor[HTML]{FEF5BA}0.256 & \cellcolor[HTML]{FEF6BB}0.256 & \cellcolor[HTML]{FEF6BB}0.286 & \cellcolor[HTML]{EC7014}0.717 \\
  & (BCE)Calib-1 & \cellcolor[HTML]{EC7216}0.051 & \cellcolor[HTML]{EE842E}0.057 & \cellcolor[HTML]{EC7014}0.177 & \cellcolor[HTML]{FCE5A6}0.660 & \cellcolor[HTML]{EC7318}0.030 & \cellcolor[HTML]{EC751B}0.018 & \cellcolor[HTML]{EC7014}0.173 & \cellcolor[HTML]{F7BF76}0.688 & \cellcolor[HTML]{ED7D24}0.063 & \cellcolor[HTML]{EE7F27}0.059 & \cellcolor[HTML]{EC751A}0.209 & \cellcolor[HTML]{FBDA98}0.663 & \cellcolor[HTML]{EE8028}0.096 & \cellcolor[HTML]{EF8934}0.078 & \cellcolor[HTML]{EC761C}0.207 & \cellcolor[HTML]{F4AC5F}0.700 \\
  & (BCE)Calib-n & \cellcolor[HTML]{ED771D}0.069 & \cellcolor[HTML]{EF852E}0.058 & \cellcolor[HTML]{EC7014}0.176 & \cellcolor[HTML]{FAD795}0.670 & \cellcolor[HTML]{ED7D24}0.052 & \cellcolor[HTML]{EE842D}0.046 & \cellcolor[HTML]{EC7318}0.176 & \cellcolor[HTML]{F8C67F}0.682 & \cellcolor[HTML]{EF8731}0.084 & \cellcolor[HTML]{EE822A}0.063 & \cellcolor[HTML]{EC7014}0.205 & \cellcolor[HTML]{F4AC5F}0.676 & \cellcolor[HTML]{EF8630}0.105 & \cellcolor[HTML]{F19947}0.103 & \cellcolor[HTML]{EC761C}0.207 & \cellcolor[HTML]{EF852E}0.711 \\
  & (BCE)Calib-n+PS & \cellcolor[HTML]{F3A658}0.223 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{EF8934}0.227 & \cellcolor[HTML]{FBDD9C}0.666 & \cellcolor[HTML]{F8C882}0.227 & \cellcolor[HTML]{EE7E26}0.035 & \cellcolor[HTML]{F4AF62}0.231 & \cellcolor[HTML]{F8C67F}0.682 & \cellcolor[HTML]{F6BD74}0.194 & \cellcolor[HTML]{F08D38}0.081 & \cellcolor[HTML]{F2A050}0.243 & \cellcolor[HTML]{F4AC5F}0.676 & \cellcolor[HTML]{F9CC87}0.200 & \cellcolor[HTML]{EF8832}0.076 & \cellcolor[HTML]{F6B76D}0.247 & \cellcolor[HTML]{EF852E}0.711 \\
  & (FL)Calib-1 & \cellcolor[HTML]{EC7014}0.044 & \cellcolor[HTML]{ED7A21}0.039 & \cellcolor[HTML]{EC7014}0.177 & \cellcolor[HTML]{FFF7BC}0.647 & \cellcolor[HTML]{EC7014}0.022 & \cellcolor[HTML]{EC7014}0.007 & \cellcolor[HTML]{EC7014}0.173 & \cellcolor[HTML]{F8C67F}0.682 & \cellcolor[HTML]{EC7014}0.035 & \cellcolor[HTML]{EC7014}0.034 & \cellcolor[HTML]{EC7115}0.206 & \cellcolor[HTML]{FFF7BC}0.655 & \cellcolor[HTML]{EC7014}0.074 & \cellcolor[HTML]{EE8028}0.063 & \cellcolor[HTML]{EC7318}0.205 & \cellcolor[HTML]{F6B76C}0.697 \\
  & (FL)Calib-n & \cellcolor[HTML]{EC7419}0.059 & \cellcolor[HTML]{EE842D}0.056 & \cellcolor[HTML]{EC7014}0.177 & \cellcolor[HTML]{FCE8A9}0.658 & \cellcolor[HTML]{ED7A21}0.047 & \cellcolor[HTML]{EF8731}0.052 & \cellcolor[HTML]{EC7318}0.176 & \cellcolor[HTML]{F9CD87}0.676 & \cellcolor[HTML]{EE832B}0.074 & \cellcolor[HTML]{ED7B22}0.052 & \cellcolor[HTML]{EC7318}0.208 & \cellcolor[HTML]{FFF7BC}0.655 & \cellcolor[HTML]{ED7B22}0.090 & \cellcolor[HTML]{F0903C}0.089 & \cellcolor[HTML]{EC7014}0.203 & \cellcolor[HTML]{ED7A21}0.714 \\
  & (FL)Calib-n+PS & \cellcolor[HTML]{F3A758}0.224 & \cellcolor[HTML]{EC7014}0.021 & \cellcolor[HTML]{EF8A34}0.228 & \cellcolor[HTML]{FCE8A9}0.658 & \cellcolor[HTML]{F9CF8A}0.241 & \cellcolor[HTML]{ED7D24}0.032 & \cellcolor[HTML]{F5B66C}0.238 & \cellcolor[HTML]{F9CD87}0.676 & \cellcolor[HTML]{F6BC72}0.191 & \cellcolor[HTML]{F08D38}0.081 & \cellcolor[HTML]{F3A557}0.247 & \cellcolor[HTML]{FFF7BC}0.655 & \cellcolor[HTML]{F8C67F}0.192 & \cellcolor[HTML]{EF8731}0.075 & \cellcolor[HTML]{F5B266}0.244 & \cellcolor[HTML]{ED7A21}0.714 \\
\hline \hline

\end{tabular}
